Practical Assessment of Agentic Systems in Acoustics

In engineering, applications of artificial intelligence have so far been largely limited to surrogate models and optimization tasks. Large language models changed this, as they can write software from a task given in words. Placed inside a harness, a system of components that lets it search for information and execute software, such a model becomes an agent that can take over recurring engineering tasks. This work measures how the model and the elements of the harness shape the performance and behavior of the agent in two common acoustic applications. In the first application, the agent detects and locates faults in audio recordings from a vehicle interior with near-perfect accuracy. A benchmark on this task shows that a weak model sets a limit that no harness design can overcome, and that design choices take effect only once the model is capable enough to use them. In the second application, a case study on the design of a metamaterial unit cell, the agent reliably finds designs that achieve a specified insertion loss over a given frequency range. The results aim to help the reader understand what each element of an agent contributes and how to design an agent for acoustic tasks.

==> agentic_system.tex <==
% The agentic system: the agent of figure \ref{fig:harness} drawn once in full and
% twice as a pictogram, joined by delegation. Same geometry, palette and labels as
% harness_overview.tex, so the two figures line up box for box. The
% pictograms carry the boxes only; their sandbox and their internal loop are left
% out, and only the arrows that enter and leave them are drawn.
% One unit is \textwidth/15, as in harness_overview.tex.
\tikzset{
  agbox/.style   ={draw=black, line width=0.6pt, fill=black!8, rounded corners=1.6pt},
  agouter/.style ={draw=black, line width=0.9pt, sharp corners},
  agsand/.style  ={draw=black!45, line width=0.5pt, dash pattern=on 2pt off 2pt,
                   fill=black!3, sharp corners},
  agar/.style    ={draw=black!70, line width=0.5pt,
                   -{Stealth[length=3pt,width=2.4pt]}},
  agwire/.style  ={draw=black!70, line width=0.5pt},
  aghead/.style  ={font=\scriptsize\bfseries, text=black, inner sep=0pt},
  agsub/.style   ={font=\tiny, text=black!65, inner sep=0pt},
}
% The agent in pieces, in local units (px/100 of the original drawing), so that a
% pictogram can take the boxes without the sandbox and without the inner loop.
\newcommand{\agentouter}{\draw[agouter] (1.69,0.18) rectangle (13.25,4.11);}
\newcommand{\agentsandbox}{\draw[agsand] (2.09,0.58) rectangle (9.95,3.71);}
\newcommand{\agentboxes}{%
  \draw[agbox]   (2.49,0.98) rectangle (4.60,3.31);
  \draw[agbox]   (4.99,2.75) rectangle (7.04,3.29);
  \draw[agbox]   (4.99,2.17) rectangle (7.04,2.71);
  \draw[agbox]   (4.99,1.59) rectangle (7.04,2.13);
  \draw[agbox]   (4.99,1.01) rectangle (7.04,1.55);
  \draw[agbox]   (7.44,0.98) rectangle (9.55,3.31);
  \draw[agbox]   (10.34,1.39) rectangle (12.85,2.90);
}
\newcommand{\agentloop}{%
  \draw[agar] (4.99,3.02)  -- (4.62,3.02);
  \draw[agar] (4.99,2.44)  -- (4.62,2.44);
  \draw[agar] (4.99,1.90)  -- (4.62,1.90);
  \draw[agar] (4.60,1.815) -- (4.97,1.815);
  \draw[agar] (4.99,1.28)  -- (4.62,1.28);
  \draw[agar] (7.04,1.275) -- (7.42,1.275);
  \draw[agar] (10.34,2.15) -- (9.57,2.15);
  \draw[agar] (8.50,3.31) -- (8.50,3.51) -- (4.46,3.51) -- (4.46,3.33);
  \draw[agar] (3.50,0.98) -- (3.50,0.33) -- (11.64,0.33) -- (11.64,1.37);
  \draw[agar] (11.55,1.39) -- (11.55,0.41) -- (3.58,0.41) -- (3.58,0.96);
}
\newcommand{\agentlabels}{%
  \node[aghead, anchor=west] at (1.90,3.88) {Agent};
  \node[agsub, anchor=north west, align=left] at (2.16,3.66) {Sandbox\\(isolated execution)};
  \node[aghead] at (3.545,2.30) {Context};
  \node[agsub]  at (3.545,2.02) {what the model sees};
  \node[aghead] at (6.015,3.02) {Knowledge};
  \node[aghead] at (6.015,2.44) {Configuration};
  \node[aghead] at (6.015,1.86) {Memory};
  \node[aghead] at (6.015,1.28) {Skills / Tools};
  \node[aghead] at (8.495,2.30) {Execute};
  \node[agsub]  at (8.495,2.02) {run skills / tools};
  \node[aghead] at (11.595,2.30) {LLM};
  \node[agsub]  at (11.595,2.02) {GPT 5.6};
}
\begin{tikzpicture}[x=\dimexpr\textwidth/15\relax, y=\dimexpr\textwidth/15\relax]
% ---------------------------------------------------------------- main agent
\begin{scope}
  \agentouter
  \agentsandbox
  \agentboxes
  \agentloop
  \agentlabels
  \draw[agbox] (0.29,0.34) rectangle (1.30,3.95);
  \draw[agbox] (13.64,0.34) rectangle (14.65,3.95);
  \node[aghead, rotate=90] at (0.66,2.15) {Input prompt};
  \node[agsub,  rotate=90] at (0.95,2.15) {task and additional information};
  \node[aghead, rotate=90] at (14.01,2.15) {Output prompt};
  \node[agsub,  rotate=90] at (14.30,2.15) {answer};
  \draw[agar] (1.30,2.15)  -- (2.47,2.15);
  \draw[agar] (12.85,2.15) -- (13.62,2.15);
\end{scope}
% ------------------------------------------------------------- the subagents
\foreach \X in {3.20, 8.27} {
  \begin{scope}[shift={(\X-0.507,-2.304)}, scale=0.30]
    \agentouter
    \agentboxes
  \end{scope}
  \node[agsub, anchor=south, text=black] at (\X+1.734,-1.05) {Subagent};
}
% delegation out: Execute reaches a second kind of target, hopping over the
% main agent's own loop on the way out
\draw[agwire] (8.50,0.98) -- (8.50,0.46)
  arc[start angle=90, end angle=-90, radius=0.09] -- (8.50,-0.60);
\draw[agwire] (2.88,-0.60) -- (8.50,-0.60);
\foreach \X in {3.20, 8.27} {
  \draw[agar] (\X-0.32,-0.60) -- (\X-0.32,-1.659) -- (\X+0.22,-1.659);
}
% the answer comes back generated: from the subagent's own model into the
% context of the main agent, never into its model directly
\foreach \X in {3.20, 8.27} {
  \draw[agwire] (\X+3.348,-1.659) -- (\X+3.60,-1.659) -- (\X+3.60,-2.60);
}
\draw[agar] (11.87,-2.60) -- (1.46,-2.60) -- (1.46,1.20) -- (2.47,1.20);
\node[agsub, anchor=south west] at (3.20,-0.57) {delegated task};
\node[agsub, anchor=south west] at (3.20,-2.57) {generated answer};
\end{tikzpicture}


==> anomaly_gallery.tex <==
% The nine fault types, one panel each: waveform above, spectrogram below.
% Generated by benchmark_tmp/plot_anomaly_gallery_tikz.py, which replaces
% plot_anomaly_gallery.py. The PNGs hold the spectrogram field only; every axis,
% label and marker below is drawn here, so all text uses the document font.
% The colours are those of the original figure. Do not edit by hand.
\definecolor{anWave}{HTML}{1F2A44}
\definecolor{anGhost}{HTML}{B3BCCB}
\definecolor{anBase}{HTML}{9AA6B5}
\definecolor{anMark}{HTML}{C0392B}
\pgfplotsset{
  agwave/.style={width=4.30cm, height=1.45cm, scale only axis,
    axis lines=left, axis line style={-}, tick align=outside, tick pos=left,
    xticklabels={},
    label style={font=\tiny}, tick label style={font=\tiny},
    ylabel style={yshift=-3pt}, title style={font=\scriptsize, yshift=-3pt},
    legend style={font=\tiny, draw=none, fill=white, fill opacity=0.75,
      text opacity=1, inner sep=1pt, row sep=-1pt, at={(0.99,0.97)},
      anchor=north east, legend image post style={line width=0.5pt}},
    legend image code/.code={\draw[#1] (0cm,0cm) -- (0.28cm,0cm);}},
  agspec/.style={width=4.30cm, height=1.65cm, scale only axis,
    axis on top, tick align=outside, enlargelimits=false,
    label style={font=\tiny}, tick label style={font=\tiny},
    ylabel style={yshift=-3pt}, xlabel style={yshift=2pt}},
  spanfill/.style={draw=none, fill=anMark, fill opacity=0.15},
  specmark/.style={anMark, dashed, dash pattern=on 1.4pt off 1.4pt, line width=0.5pt},
}
\begin{tikzpicture}
% ---------------------------------------------------------- spike
\begin{axis}[agwave, at={(1.40cm,0.00cm)}, xmin=0.0, xmax=0.8, ymin=-1.5, ymax=1.5,
  ytick={-1.5,0,1.5}, ylabel={rel. pressure}, title={spike}]
\addplot[anWave, line width=0.3pt, forget plot] coordinates {(0.0009,0.00593) (0.0009,0.01632) (0.0028,0.01504) (0.0028,0.01898) (0.0048,0.01169) (0.0048,0.01939) (0.0067,0.01044) (0.0067,0.02207) (0.0086,0.00058) (0.0086,0.01238) (0.0105,-0.02140) (0.0105,0.00143) (0.0124,-0.03995) (0.0124,-0.02089) (0.0143,-0.05151) (0.0143,-0.03803) (0.0162,-0.05094) (0.0162,-0.03688) (0.0181,-0.03740) (0.0181,-0.02277) (0.0200,-0.02243) (0.0200,-0.00165) (0.0219,-0.00140) (0.0219,0.02302) (0.0238,0.02351) (0.0238,0.03111) (0.0257,0.02450) (0.0257,0.03583) (0.0276,0.02816) (0.0276,0.03727) (0.0295,0.02384) (0.0295,0.03065) (0.0314,0.01605) (0.0314,0.02392) (0.0333,0.00865) (0.0333,0.01966) (0.0352,-0.00528) (0.0352,0.00941) (0.0371,-0.03636) (0.0371,-0.00524) (0.0390,-0.05396) (0.0390,-0.03656) (0.0409,-0.05439) (0.0409,-0.04932) (0.0428,-0.05057) (0.0428,-0.03716) (0.0448,-0.03702) (0.0448,-0.02287) (0.0467,-0.02334) (0.0467,0.00273) (0.0486,0.00335) (0.0486,0.03383) (0.0505,0.03342) (0.0505,0.04921) (0.0524,0.04856) (0.0524,0.05693) (0.0543,0.04750) (0.0543,0.05511) (0.0562,0.04763) (0.0562,0.05416) (0.0581,0.04171) (0.0581,0.04942) (0.0600,0.03461) (0.0600,0.04172) (0.0619,0.02179) (0.0619,0.03504) (0.0638,0.01215) (0.0638,0.02142) (0.0657,0.01091) (0.0657,0.01904) (0.0676,0.00780) (0.0676,0.01199) (0.0695,-0.00776) (0.0695,0.00784) (0.0714,-0.01446) (0.0714,-0.00721) (0.0733,-0.00813) (0.0733,0.00624) (0.0752,-0.01100) (0.0752,0.00435) (0.0771,-0.03648) (0.0771,-0.01063) (0.0790,-0.04272) (0.0790,-0.03509) (0.0809,-0.05549) (0.0809,-0.03649) (0.0828,-0.05553) (0.0828,-0.05043) (0.0848,-0.05744) (0.0848,-0.05220) (0.0867,-0.06447) (0.0867,-0.05458) (0.0886,-0.06250) (0.0886,-0.04506) (0.0905,-0.04642) (0.0905,-0.03365) (0.0924,-0.03401) (0.0924,-0.00770) (0.0943,-0.00805) (0.0943,0.01712) (0.0962,0.01807) (0.0962,0.05667) (0.0981,0.05635) (0.0981,0.06751) (0.1000,0.04916) (0.1000,0.06686) (0.1019,0.03779) (0.1019,0.04935) (0.1038,0.01756) (0.1038,0.03736) (0.1057,0.00955) (0.1057,0.01865) (0.1076,-0.00265) (0.1076,0.00830) (0.1095,-0.00270) (0.1095,0.00162) (0.1114,-0.00018) (0.1114,0.01285) (0.1133,0.01065) (0.1133,0.01533) (0.1152,0.01528) (0.1152,0.02789) (0.1171,0.02475) (0.1171,0.02814) (0.1190,0.02288) (0.1190,0.03918) (0.1209,0.03946) (0.1209,0.05216) (0.1228,0.03288) (0.1228,0.04681) (0.1248,0.01822) (0.1248,0.03495) (0.1267,-0.01548) (0.1267,0.01780) (0.1286,-0.04350) (0.1286,-0.01498) (0.1305,-0.07400) (0.1305,-0.04331) (0.1324,-0.08222) (0.1324,-0.07371) (0.1343,-0.07366) (0.1343,-0.06560) (0.1362,-0.06490) (0.1362,-0.03937) (0.1381,-0.03899) (0.1381,-0.01734) (0.1400,-0.01753) (0.1400,-0.00543) (0.1419,-0.00451) (0.1419,0.02196) (0.1438,0.01201) (0.1438,0.02292) (0.1457,-0.00686) (0.1457,0.01827) (0.1476,-0.01013) (0.1476,-0.00613) (0.1495,-0.00836) (0.1495,-0.00532) (0.1514,-0.01186) (0.1514,-0.00404) (0.1533,-0.00443) (0.1533,0.01292) (0.1552,0.01328) (0.1552,0.01882) (0.1571,0.00222) (0.1571,0.01532) (0.1590,-0.00389) (0.1590,0.00216) (0.1609,0.00181) (0.1609,0.01178) (0.1629,-0.00289) (0.1629,0.00767) (0.1648,-0.01610) (0.1648,-0.00324) (0.1667,-0.01228) (0.1667,0.01101) (0.1686,0.01109) (0.1686,0.02205) (0.1705,0.00439) (0.1705,0.02208) (0.1724,-0.00444) (0.1724,0.00401) (0.1743,-0.01175) (0.1743,0.00041) (0.1762,-0.00681) (0.1762,-0.00273) (0.1781,-0.01051) (0.1781,-0.00619) (0.1800,-0.00919) (0.1800,0.00350) (0.1819,0.00405) (0.1819,0.02260) (0.1838,0.02296) (0.1838,0.04056) (0.1857,0.03125) (0.1857,0.04328) (0.1876,0.02582) (0.1876,0.03180) (0.1895,0.02819) (0.1895,0.03964) (0.1914,0.02274) (0.1914,0.03945) (0.1933,-0.00656) (0.1933,0.02275) (0.1952,-0.03876) (0.1952,-0.00688) (0.1971,-0.04706) (0.1971,-0.03913) (0.1990,-0.06764) (0.1990,-0.04686) (0.2009,-0.07428) (0.2009,-0.06512) (0.2029,-0.08463) (0.2029,1.00000) (0.2048,-0.08641) (0.2048,-0.05877) (0.2067,-0.05787) (0.2067,-0.00968) (0.2086,-0.00985) (0.2086,0.02285) (0.2105,0.02230) (0.2105,0.03728) (0.2124,0.03680) (0.2124,0.05497) (0.2143,0.05507) (0.2143,0.06865) (0.2162,0.03051) (0.2162,0.06782) (0.2181,0.01217) (0.2181,0.02983) (0.2200,0.00587) (0.2200,0.01298) (0.2219,0.00046) (0.2219,0.00566) (0.2238,-0.01238) (0.2238,0.00096) (0.2257,-0.01301) (0.2257,-0.00989) (0.2276,-0.01305) (0.2276,0.01082) (0.2295,0.00666) (0.2295,0.01110) (0.2314,-0.00214) (0.2314,0.00728) (0.2333,-0.00218) (0.2333,0.00300) (0.2352,0.00081) (0.2352,0.01577) (0.2371,0.01321) (0.2371,0.01686) (0.2390,0.00996) (0.2390,0.01741) (0.2409,0.01603) (0.2409,0.03664) (0.2429,0.03676) (0.2429,0.05003) (0.2448,0.03396) (0.2448,0.05020) (0.2467,0.01174) (0.2467,0.03391) (0.2486,-0.00663) (0.2486,0.01347) (0.2505,-0.02993) (0.2505,-0.00611) (0.2524,-0.06668) (0.2524,-0.02956) (0.2543,-0.09429) (0.2543,-0.06628) (0.2562,-0.10029) (0.2562,-0.09342) (0.2581,-0.09865) (0.2581,-0.07616) (0.2600,-0.07629) (0.2600,-0.03843) (0.2619,-0.03839) (0.2619,-0.00489) (0.2638,-0.00483) (0.2638,0.02430) (0.2657,0.02450) (0.2657,0.04673) (0.2676,0.04702) (0.2676,0.06454) (0.2695,0.05277) (0.2695,0.06299) (0.2714,0.03642) (0.2714,0.05367) (0.2733,0.01234) (0.2733,0.03626) (0.2752,-0.01248) (0.2752,0.01230) (0.2771,-0.02578) (0.2771,-0.01303) (0.2790,-0.03047) (0.2790,-0.02554) (0.2809,-0.02841) (0.2809,-0.02139) (0.2829,-0.02399) (0.2829,-0.00898) (0.2848,-0.00906) (0.2848,0.01148) (0.2867,0.01144) (0.2867,0.01821) (0.2886,0.01668) (0.2886,0.02199) (0.2905,0.00258) (0.2905,0.01962) (0.2924,-0.02361) (0.2924,0.00212) (0.2943,-0.04953) (0.2943,-0.02299) (0.2962,-0.05173) (0.2962,-0.03034) (0.2981,-0.02936) (0.2981,0.01041) (0.3000,0.00977) (0.3000,0.02047) (0.3019,0.02034) (0.3019,0.04048) (0.3038,0.04007) (0.3038,0.06900) (0.3057,0.06757) (0.3057,0.07316) (0.3076,0.05343) (0.3076,0.07115) (0.3095,0.05319) (0.3095,0.05896) (0.3114,0.04060) (0.3114,0.05925) (0.3133,0.00935) (0.3133,0.03999) (0.3152,-0.02677) (0.3152,0.00905) (0.3171,-0.05790) (0.3171,-0.02673) (0.3190,-0.07170) (0.3190,-0.05759) (0.3210,-0.08427) (0.3210,-0.07240) (0.3229,-0.07503) (0.3229,-0.04501) (0.3248,-0.04550) (0.3248,-0.02169) (0.3267,-0.02056) (0.3267,0.00263) (0.3286,-0.00178) (0.3286,0.00268) (0.3305,-0.00297) (0.3305,0.00098) (0.3324,-0.00090) (0.3324,0.00256) (0.3343,-0.01406) (0.3343,-0.00050) (0.3362,-0.01364) (0.3362,-0.00564) (0.3381,-0.01189) (0.3381,-0.00540) (0.3400,-0.00837) (0.3400,0.00834) (0.3419,0.00719) (0.3419,0.01178) (0.3438,0.01118) (0.3438,0.02035) (0.3457,0.01507) (0.3457,0.02163) (0.3476,0.01520) (0.3476,0.02487) (0.3495,0.02499) (0.3495,0.03196) (0.3514,0.02211) (0.3514,0.02713) (0.3533,0.02695) (0.3533,0.03777) (0.3552,0.02541) (0.3552,0.03115) (0.3571,0.00800) (0.3571,0.02485) (0.3590,-0.01095) (0.3590,0.00782) (0.3610,-0.02063) (0.3610,-0.01121) (0.3629,-0.05222) (0.3629,-0.02064) (0.3648,-0.05475) (0.3648,-0.05139) (0.3667,-0.05389) (0.3667,-0.03867) (0.3686,-0.03884) (0.3686,-0.01992) (0.3705,-0.01978) (0.3705,0.00936) (0.3724,0.00912) (0.3724,0.03144) (0.3743,0.03170) (0.3743,0.04226) (0.3762,0.04075) (0.3762,0.04630) (0.3781,0.04597) (0.3781,0.05869) (0.3800,0.02696) (0.3800,0.05504) (0.3819,-0.00773) (0.3819,0.02671) (0.3838,-0.02380) (0.3838,-0.00849) (0.3857,-0.02539) (0.3857,-0.02266) (0.3876,-0.05405) (0.3876,-0.02364) (0.3895,-0.06644) (0.3895,-0.05381) (0.3914,-0.06195) (0.3914,-0.05612) (0.3933,-0.06006) (0.3933,-0.04582) (0.3952,-0.04513) (0.3952,-0.01984) (0.3971,-0.01986) (0.3971,0.01213) (0.3990,0.01228) (0.3990,0.05164) (0.4010,0.05240) (0.4010,0.07182) (0.4029,0.07068) (0.4029,0.08130) (0.4048,0.06102) (0.4048,0.08191) (0.4067,0.06002) (0.4067,0.06614) (0.4086,0.03813) (0.4086,0.06009) (0.4105,0.01057) (0.4105,0.03827) (0.4124,-0.00939) (0.4124,0.01037) (0.4143,-0.04148) (0.4143,-0.00978) (0.4162,-0.08116) (0.4162,-0.04061) (0.4181,-0.09063) (0.4181,-0.08129) (0.4200,-0.08701) (0.4200,-0.06960) (0.4219,-0.07702) (0.4219,-0.06627) (0.4238,-0.07241) (0.4238,-0.03833) (0.4257,-0.03784) (0.4257,-0.00218) (0.4276,-0.00213) (0.4276,0.03675) (0.4295,0.03605) (0.4295,0.04453) (0.4314,0.03293) (0.4314,0.03952) (0.4333,0.03846) (0.4333,0.04955) (0.4352,0.03925) (0.4352,0.05295) (0.4371,0.01836) (0.4371,0.03888) (0.4390,-0.01506) (0.4390,0.01838) (0.4410,-0.02824) (0.4410,-0.01506) (0.4429,-0.04901) (0.4429,-0.02385) (0.4448,-0.05797) (0.4448,-0.04989) (0.4467,-0.05298) (0.4467,-0.04198) (0.4486,-0.04335) (0.4486,-0.03017) (0.4505,-0.02987) (0.4505,-0.00772) (0.4524,-0.00747) (0.4524,0.02648) (0.4543,0.02680) (0.4543,0.04156) (0.4562,0.04067) (0.4562,0.04758) (0.4581,0.04327) (0.4581,0.04581) (0.4600,0.02646) (0.4600,0.04428) (0.4619,-0.00704) (0.4619,0.02642) (0.4638,-0.01217) (0.4638,-0.00271) (0.4657,-0.00758) (0.4657,-0.00022) (0.4676,-0.00939) (0.4676,-0.00253) (0.4695,-0.00808) (0.4695,0.00166) (0.4714,-0.00262) (0.4714,0.00192) (0.4733,-0.00233) (0.4733,0.01551) (0.4752,0.00385) (0.4752,0.01629) (0.4771,0.00492) (0.4771,0.01029) (0.4790,0.00921) (0.4790,0.01828) (0.4810,0.01768) (0.4810,0.03575) (0.4829,0.01322) (0.4829,0.03655) (0.4848,-0.01967) (0.4848,0.01255) (0.4867,-0.03309) (0.4867,-0.02006) (0.4886,-0.03743) (0.4886,-0.03063) (0.4905,-0.03582) (0.4905,-0.02258) (0.4924,-0.02886) (0.4924,-0.00388) (0.4943,-0.00310) (0.4943,0.04567) (0.4962,0.04646) (0.4962,0.05953) (0.4981,0.05837) (0.4981,0.06360) (0.5000,0.05445) (0.5000,0.06611) (0.5019,0.03844) (0.5019,0.05405) (0.5038,-0.00965) (0.5038,0.03763) (0.5057,-0.04591) (0.5057,-0.01006) (0.5076,-0.06591) (0.5076,-0.04382) (0.5095,-0.09281) (0.5095,-0.06573) (0.5114,-0.09684) (0.5114,-0.08504) (0.5133,-0.08530) (0.5133,-0.06758) (0.5152,-0.06658) (0.5152,-0.02590) (0.5171,-0.02498) (0.5171,0.00984) (0.5191,0.00978) (0.5191,0.04299) (0.5210,0.04224) (0.5210,0.04751) (0.5229,0.04607) (0.5229,0.05400) (0.5248,0.03920) (0.5248,0.05367) (0.5267,0.00366) (0.5267,0.03994) (0.5286,-0.01331) (0.5286,0.00289) (0.5305,-0.02398) (0.5305,-0.01332) (0.5324,-0.04252) (0.5324,-0.02254) (0.5343,-0.04271) (0.5343,-0.03285) (0.5362,-0.03226) (0.5362,-0.00039) (0.5381,-0.00021) (0.5381,0.01854) (0.5400,0.01663) (0.5400,0.02120) (0.5419,0.02044) (0.5419,0.02683) (0.5438,0.02635) (0.5438,0.03304) (0.5457,0.01903) (0.5457,0.03138) (0.5476,-0.02233) (0.5476,0.01930) (0.5495,-0.05439) (0.5495,-0.02221) (0.5514,-0.06673) (0.5514,-0.05426) (0.5533,-0.06290) (0.5533,-0.05475) (0.5552,-0.05474) (0.5552,-0.04106) (0.5571,-0.04121) (0.5571,-0.02342) (0.5591,-0.02401) (0.5591,0.02753) (0.5610,0.02710) (0.5610,0.06446) (0.5629,0.06416) (0.5629,0.08734) (0.5648,0.08325) (0.5648,0.09229) (0.5667,0.06861) (0.5667,0.08329) (0.5686,0.03106) (0.5686,0.06833) (0.5705,-0.00582) (0.5705,0.03004) (0.5724,-0.06670) (0.5724,-0.00702) (0.5743,-0.10441) (0.5743,-0.06734) (0.5762,-0.12040) (0.5762,-0.10446) (0.5781,-0.11923) (0.5781,-0.09256) (0.5800,-0.09275) (0.5800,-0.03256) (0.5819,-0.03077) (0.5819,0.01378) (0.5838,0.01451) (0.5838,0.07220) (0.5857,0.07203) (0.5857,0.10086) (0.5876,0.09820) (0.5876,0.10648) (0.5895,0.06756) (0.5895,0.09883) (0.5914,0.05462) (0.5914,0.06789) (0.5933,0.03313) (0.5933,0.05628) (0.5952,0.01069) (0.5952,0.03379) (0.5971,-0.01125) (0.5971,0.01123) (0.5991,-0.02983) (0.5991,-0.01048) (0.6010,-0.03494) (0.6010,-0.02957) (0.6029,-0.03618) (0.6029,-0.03060) (0.6048,-0.03378) (0.6048,-0.01894) (0.6067,-0.01928) (0.6067,-0.00998) (0.6086,-0.01092) (0.6086,0.00679) (0.6105,0.00621) (0.6105,0.01512) (0.6124,0.00021) (0.6124,0.01186) (0.6143,-0.01566) (0.6143,0.00038) (0.6162,-0.03185) (0.6162,-0.01579) (0.6181,-0.05480) (0.6181,-0.03239) (0.6200,-0.07559) (0.6200,-0.05577) (0.6219,-0.07675) (0.6219,-0.06504) (0.6238,-0.06615) (0.6238,-0.04717) (0.6257,-0.04672) (0.6257,-0.00644) (0.6276,-0.00625) (0.6276,0.03656) (0.6295,0.03728) (0.6295,0.06376) (0.6314,0.06340) (0.6314,0.08257) (0.6333,0.06570) (0.6333,0.08578) (0.6352,0.02145) (0.6352,0.06495) (0.6371,-0.00899) (0.6371,0.02095) (0.6391,-0.02025) (0.6391,-0.00988) (0.6410,-0.03869) (0.6410,-0.01805) (0.6429,-0.04266) (0.6429,-0.03682) (0.6448,-0.03882) (0.6448,-0.01505) (0.6467,-0.01538) (0.6467,-0.01129) (0.6486,-0.01845) (0.6486,-0.00541) (0.6505,-0.00724) (0.6505,0.01293) (0.6524,0.01192) (0.6524,0.02034) (0.6543,0.01229) (0.6543,0.01824) (0.6562,0.00673) (0.6562,0.01788) (0.6581,0.01312) (0.6581,0.01837) (0.6600,0.00282) (0.6600,0.01315) (0.6619,0.00233) (0.6619,0.01354) (0.6638,0.00848) (0.6638,0.01713) (0.6657,0.00380) (0.6657,0.00941) (0.6676,0.00821) (0.6676,0.02584) (0.6695,0.02673) (0.6695,0.03577) (0.6714,0.02332) (0.6714,0.03674) (0.6733,0.01512) (0.6733,0.02491) (0.6752,0.00082) (0.6752,0.01472) (0.6772,-0.01225) (0.6772,0.00174) (0.6791,-0.02486) (0.6791,-0.01068) (0.6810,-0.02499) (0.6810,-0.01992) (0.6829,-0.02329) (0.6829,-0.02044) (0.6848,-0.02085) (0.6848,-0.00695) (0.6867,-0.00685) (0.6867,0.01069) (0.6886,0.00271) (0.6886,0.00972) (0.6905,0.00362) (0.6905,0.01321) (0.6924,-0.00900) (0.6924,0.00948) (0.6943,-0.01538) (0.6943,-0.00910) (0.6962,-0.04820) (0.6962,-0.01476) (0.6981,-0.06870) (0.6981,-0.04756) (0.7000,-0.08241) (0.7000,-0.06808) (0.7019,-0.08043) (0.7019,-0.06076) (0.7038,-0.06097) (0.7038,-0.03885) (0.7057,-0.03862) (0.7057,0.00425) (0.7076,0.00483) (0.7076,0.04013) (0.7095,0.03932) (0.7095,0.05297) (0.7114,0.05265) (0.7114,0.06647) (0.7133,0.05569) (0.7133,0.06739) (0.7152,0.03328) (0.7152,0.05562) (0.7172,-0.00442) (0.7172,0.03376) (0.7191,-0.01723) (0.7191,-0.00364) (0.7210,-0.02104) (0.7210,-0.01543) (0.7229,-0.02867) (0.7229,-0.02061) (0.7248,-0.02681) (0.7248,-0.01507) (0.7267,-0.01448) (0.7267,0.02356) (0.7286,0.02441) (0.7286,0.05008) (0.7305,0.05065) (0.7305,0.06486) (0.7324,0.06229) (0.7324,0.06715) (0.7343,0.06629) (0.7343,0.07354) (0.7362,0.06890) (0.7362,0.07422) (0.7381,0.02264) (0.7381,0.06857) (0.7400,-0.01299) (0.7400,0.02284) (0.7419,-0.04316) (0.7419,-0.01327) (0.7438,-0.08555) (0.7438,-0.04413) (0.7457,-0.10019) (0.7457,-0.08593) (0.7476,-0.10007) (0.7476,-0.08286) (0.7495,-0.08234) (0.7495,-0.05092) (0.7514,-0.05286) (0.7514,-0.03954) (0.7533,-0.03971) (0.7533,-0.02106) (0.7552,-0.02008) (0.7552,0.01411) (0.7572,0.01393) (0.7572,0.04500) (0.7591,0.03791) (0.7591,0.05261) (0.7610,0.03040) (0.7610,0.03840) (0.7629,0.02424) (0.7629,0.03388) (0.7648,-0.00061) (0.7648,0.02400) (0.7667,-0.00239) (0.7667,0.01554) (0.7686,0.01565) (0.7686,0.02412) (0.7705,0.02332) (0.7705,0.03855) (0.7724,0.03158) (0.7724,0.04058) (0.7743,0.02557) (0.7743,0.03366) (0.7762,0.02519) (0.7762,0.03438) (0.7781,-0.00741) (0.7781,0.02509) (0.7800,-0.02485) (0.7800,-0.00776) (0.7819,-0.04778) (0.7819,-0.02496) (0.7838,-0.05186) (0.7838,-0.04542) (0.7857,-0.06117) (0.7857,-0.05199) (0.7876,-0.05905) (0.7876,-0.04485) (0.7895,-0.04412) (0.7895,-0.02196) (0.7914,-0.02170) (0.7914,-0.01353) (0.7933,-0.02193) (0.7933,-0.01435) (0.7952,-0.01552) (0.7952,0.00459) (0.7972,0.00210) (0.7972,0.00590) (0.7991,-0.00195) (0.7991,0.00234)};
\end{axis}
\begin{axis}[agspec, at={(1.40cm,-1.93cm)}, xmin=0.0, xmax=0.8, ymin=0, ymax=12,
  ytick={0,6,12}, xlabel={time (s)}, ylabel={$f$ (kHz)}]
\addplot graphics[xmin=0.0116, xmax=0.7837, ymin=0.0000, ymax=11.9725] {anomaly_spec_spike.png};
\end{axis}
% ---------------------------------------------------------- dropout
\begin{axis}[agwave, at={(7.25cm,0.00cm)}, xmin=2.4, xmax=3.5, ymin=-0.75, ymax=0.75,
  ytick={-0.75,0,0.75}, ylabel={rel. pressure}, title={dropout}]
\addplot[spanfill, forget plot] coordinates {(2.8000,-0.75) (3.0800,-0.75) (3.0800,0.75) (2.8000,0.75)} \closedcycle;
\addplot[anWave, line width=0.3pt, forget plot] coordinates {(2.4013,-0.00148) (2.4013,0.11688) (2.4039,-0.28159) (2.4039,-0.00414) (2.4065,-0.31799) (2.4065,-0.19888) (2.4091,-0.19598) (2.4091,0.02881) (2.4118,0.03548) (2.4118,0.26136) (2.4144,0.26546) (2.4144,0.34038) (2.4170,0.18797) (2.4170,0.34941) (2.4196,0.04166) (2.4196,0.18818) (2.4222,-0.09870) (2.4222,0.03614) (2.4249,-0.17575) (2.4249,-0.09908) (2.4275,-0.16976) (2.4275,-0.04194) (2.4301,-0.06794) (2.4301,-0.00976) (2.4327,-0.12990) (2.4327,-0.05985) (2.4353,-0.12577) (2.4353,-0.01426) (2.4380,-0.01983) (2.4380,0.04477) (2.4406,0.04377) (2.4406,0.13261) (2.4432,0.12823) (2.4432,0.20299) (2.4458,-0.07294) (2.4458,0.16561) (2.4484,-0.07992) (2.4484,0.01813) (2.4511,0.01223) (2.4511,0.03981) (2.4537,0.03717) (2.4537,0.14456) (2.4563,0.14945) (2.4563,0.24514) (2.4589,0.08882) (2.4589,0.24240) (2.4615,-0.01265) (2.4615,0.10489) (2.4642,-0.19083) (2.4642,-0.00833) (2.4668,-0.21221) (2.4668,-0.17617) (2.4694,-0.19155) (2.4694,-0.05763) (2.4720,-0.05622) (2.4720,0.07910) (2.4746,0.05108) (2.4746,0.10467) (2.4772,-0.02754) (2.4772,0.09658) (2.4799,-0.20099) (2.4799,-0.01559) (2.4825,-0.44069) (2.4825,-0.20642) (2.4851,-0.45533) (2.4851,-0.38239) (2.4877,-0.38210) (2.4877,-0.15189) (2.4903,-0.15121) (2.4903,-0.00792) (2.4930,-0.00773) (2.4930,0.16301) (2.4956,0.16242) (2.4956,0.22753) (2.4982,0.16498) (2.4982,0.20172) (2.5008,0.18491) (2.5008,0.21917) (2.5034,0.13032) (2.5034,0.18903) (2.5061,0.06398) (2.5061,0.12807) (2.5087,0.10028) (2.5087,0.14751) (2.5113,0.12191) (2.5113,0.20909) (2.5139,0.04845) (2.5139,0.20963) (2.5165,-0.01199) (2.5165,0.04890) (2.5192,-0.05634) (2.5192,-0.01389) (2.5218,-0.22160) (2.5218,-0.05506) (2.5244,-0.23029) (2.5244,-0.08253) (2.5270,-0.08000) (2.5270,-0.02382) (2.5296,-0.02503) (2.5296,0.11891) (2.5322,0.12255) (2.5322,0.17753) (2.5349,-0.00962) (2.5349,0.17657) (2.5375,-0.11704) (2.5375,-0.00431) (2.5401,-0.15570) (2.5401,-0.04702) (2.5427,-0.21837) (2.5427,-0.14985) (2.5453,-0.16277) (2.5453,0.09706) (2.5480,0.09459) (2.5480,0.17175) (2.5506,0.03168) (2.5506,0.13631) (2.5532,-0.05220) (2.5532,0.03129) (2.5558,-0.20444) (2.5558,-0.05355) (2.5584,-0.20654) (2.5584,-0.14146) (2.5611,-0.13875) (2.5611,0.01463) (2.5637,0.01394) (2.5637,0.14828) (2.5663,0.03545) (2.5663,0.09280) (2.5689,0.06149) (2.5689,0.14701) (2.5715,0.09178) (2.5715,0.13348) (2.5742,0.07730) (2.5742,0.14343) (2.5768,0.02723) (2.5768,0.16032) (2.5794,-0.03299) (2.5794,0.02689) (2.5820,-0.04046) (2.5820,0.00864) (2.5846,-0.12798) (2.5846,-0.01784) (2.5872,-0.18067) (2.5872,-0.12341) (2.5899,-0.18004) (2.5899,-0.14994) (2.5925,-0.18535) (2.5925,-0.12922) (2.5951,-0.19198) (2.5951,-0.06252) (2.5977,-0.13062) (2.5977,-0.04744) (2.6003,-0.13440) (2.6003,-0.07534) (2.6030,-0.07505) (2.6030,0.16940) (2.6056,0.08589) (2.6056,0.22340) (2.6082,0.08468) (2.6082,0.19032) (2.6108,0.04711) (2.6108,0.17746) (2.6134,-0.08487) (2.6134,0.04711) (2.6161,-0.09707) (2.6161,0.01847) (2.6187,-0.05147) (2.6187,0.02796) (2.6213,0.02717) (2.6213,0.21804) (2.6239,0.14524) (2.6239,0.19146) (2.6265,0.05580) (2.6265,0.19722) (2.6292,0.04183) (2.6292,0.10852) (2.6318,0.02368) (2.6318,0.09535) (2.6344,-0.10524) (2.6344,0.02306) (2.6370,-0.15751) (2.6370,-0.07897) (2.6396,-0.10734) (2.6396,-0.07527) (2.6422,-0.10226) (2.6422,0.02772) (2.6449,0.01382) (2.6449,0.09898) (2.6475,0.10144) (2.6475,0.11948) (2.6501,0.04651) (2.6501,0.11678) (2.6527,-0.13231) (2.6527,0.05007) (2.6553,-0.29372) (2.6553,-0.13657) (2.6580,-0.44920) (2.6580,-0.29434) (2.6606,-0.47866) (2.6606,-0.36440) (2.6632,-0.36976) (2.6632,-0.15676) (2.6658,-0.15589) (2.6658,0.15826) (2.6684,0.16205) (2.6684,0.41808) (2.6711,0.37318) (2.6711,0.43899) (2.6737,0.20682) (2.6737,0.37108) (2.6763,-0.08056) (2.6763,0.20640) (2.6789,-0.19348) (2.6789,-0.08562) (2.6815,-0.22595) (2.6815,-0.16699) (2.6842,-0.17313) (2.6842,-0.06812) (2.6868,-0.06573) (2.6868,0.21331) (2.6894,0.17945) (2.6894,0.24750) (2.6920,0.11770) (2.6920,0.24914) (2.6946,-0.01068) (2.6946,0.11723) (2.6973,-0.14863) (2.6973,-0.01175) (2.6999,-0.08910) (2.6999,0.03503) (2.7025,0.03080) (2.7025,0.12666) (2.7051,0.03978) (2.7051,0.10384) (2.7077,0.01934) (2.7077,0.12170) (2.7103,-0.06484) (2.7103,0.01869) (2.7130,-0.04447) (2.7130,0.00894) (2.7156,-0.04098) (2.7156,0.04339) (2.7182,-0.11643) (2.7182,-0.04053) (2.7208,-0.16797) (2.7208,-0.09374) (2.7234,-0.17387) (2.7234,-0.10721) (2.7261,-0.12275) (2.7261,-0.09165) (2.7287,-0.09777) (2.7287,0.04478) (2.7313,0.04288) (2.7313,0.14826) (2.7339,0.08416) (2.7339,0.12062) (2.7365,0.10924) (2.7365,0.16195) (2.7392,-0.03114) (2.7392,0.11603) (2.7418,-0.07264) (2.7418,-0.03375) (2.7444,-0.13641) (2.7444,-0.05262) (2.7470,-0.16401) (2.7470,-0.07140) (2.7496,-0.06669) (2.7496,0.16990) (2.7523,0.15519) (2.7523,0.25586) (2.7549,0.07517) (2.7549,0.22209) (2.7575,-0.12254) (2.7575,0.07283) (2.7601,-0.26012) (2.7601,-0.13023) (2.7627,-0.29363) (2.7627,-0.21963) (2.7653,-0.24954) (2.7653,-0.08248) (2.7680,-0.13482) (2.7680,-0.08051) (2.7706,-0.11266) (2.7706,0.00567) (2.7732,-0.02100) (2.7732,0.03417) (2.7758,-0.07002) (2.7758,0.00691) (2.7784,-0.06482) (2.7784,0.00279) (2.7811,-0.00930) (2.7811,0.07334) (2.7837,0.02426) (2.7837,0.10299) (2.7863,0.10536) (2.7863,0.28782) (2.7889,0.28981) (2.7889,0.36941) (2.7915,0.17729) (2.7915,0.36501) (2.7942,0.05986) (2.7942,0.17785) (2.7968,-0.16166) (2.7968,0.05684) (2.7994,-0.13654) (2.7994,-0.05844) (2.8020,-0.05736) (2.8020,0.00000) (2.8046,0.00000) (2.8046,0.00000) (2.8073,0.00000) (2.8073,0.00000) (2.8099,0.00000) (2.8099,0.00000) (2.8125,0.00000) (2.8125,0.00000) (2.8151,0.00000) (2.8151,0.00000) (2.8177,0.00000) (2.8177,0.00000) (2.8203,0.00000) (2.8203,0.00000) (2.8230,0.00000) (2.8230,0.00000) (2.8256,0.00000) (2.8256,0.00000) (2.8282,0.00000) (2.8282,0.00000) (2.8308,0.00000) (2.8308,0.00000) (2.8334,0.00000) (2.8334,0.00000) (2.8361,0.00000) (2.8361,0.00000) (2.8387,0.00000) (2.8387,0.00000) (2.8413,0.00000) (2.8413,0.00000) (2.8439,0.00000) (2.8439,0.00000) (2.8465,0.00000) (2.8465,0.00000) (2.8492,0.00000) (2.8492,0.00000) (2.8518,0.00000) (2.8518,0.00000) (2.8544,0.00000) (2.8544,0.00000) (2.8570,0.00000) (2.8570,0.00000) (2.8596,0.00000) (2.8596,0.00000) (2.8623,0.00000) (2.8623,0.00000) (2.8649,0.00000) (2.8649,0.00000) (2.8675,0.00000) (2.8675,0.00000) (2.8701,0.00000) (2.8701,0.00000) (2.8727,0.00000) (2.8727,0.00000) (2.8753,0.00000) (2.8753,0.00000) (2.8780,0.00000) (2.8780,0.00000) (2.8806,0.00000) (2.8806,0.00000) (2.8832,0.00000) (2.8832,0.00000) (2.8858,0.00000) (2.8858,0.00000) (2.8884,0.00000) (2.8884,0.00000) (2.8911,0.00000) (2.8911,0.00000) (2.8937,0.00000) (2.8937,0.00000) (2.8963,0.00000) (2.8963,0.00000) (2.8989,0.00000) (2.8989,0.00000) (2.9015,0.00000) (2.9015,0.00000) (2.9042,0.00000) (2.9042,0.00000) (2.9068,0.00000) (2.9068,0.00000) (2.9094,0.00000) (2.9094,0.00000) (2.9120,0.00000) (2.9120,0.00000) (2.9146,0.00000) (2.9146,0.00000) (2.9173,0.00000) (2.9173,0.00000) (2.9199,0.00000) (2.9199,0.00000) (2.9225,0.00000) (2.9225,0.00000) (2.9251,0.00000) (2.9251,0.00000) (2.9277,0.00000) (2.9277,0.00000) (2.9304,0.00000) (2.9304,0.00000) (2.9330,0.00000) (2.9330,0.00000) (2.9356,0.00000) (2.9356,0.00000) (2.9382,0.00000) (2.9382,0.00000) (2.9408,0.00000) (2.9408,0.00000) (2.9434,0.00000) (2.9434,0.00000) (2.9461,0.00000) (2.9461,0.00000) (2.9487,0.00000) (2.9487,0.00000) (2.9513,0.00000) (2.9513,0.00000) (2.9539,0.00000) (2.9539,0.00000) (2.9565,0.00000) (2.9565,0.00000) (2.9592,0.00000) (2.9592,0.00000) (2.9618,0.00000) (2.9618,0.00000) (2.9644,0.00000) (2.9644,0.00000) (2.9670,0.00000) (2.9670,0.00000) (2.9696,0.00000) (2.9696,0.00000) (2.9723,0.00000) (2.9723,0.00000) (2.9749,0.00000) (2.9749,0.00000) (2.9775,0.00000) (2.9775,0.00000) (2.9801,0.00000) (2.9801,0.00000) (2.9827,0.00000) (2.9827,0.00000) (2.9854,0.00000) (2.9854,0.00000) (2.9880,0.00000) (2.9880,0.00000) (2.9906,0.00000) (2.9906,0.00000) (2.9932,0.00000) (2.9932,0.00000) (2.9958,0.00000) (2.9958,0.00000) (2.9984,0.00000) (2.9984,0.00000) (3.0011,0.00000) (3.0011,0.00000) (3.0037,0.00000) (3.0037,0.00000) (3.0063,0.00000) (3.0063,0.00000) (3.0089,0.00000) (3.0089,0.00000) (3.0115,0.00000) (3.0115,0.00000) (3.0142,0.00000) (3.0142,0.00000) (3.0168,0.00000) (3.0168,0.00000) (3.0194,0.00000) (3.0194,0.00000) (3.0220,0.00000) (3.0220,0.00000) (3.0246,0.00000) (3.0246,0.00000) (3.0273,0.00000) (3.0273,0.00000) (3.0299,0.00000) (3.0299,0.00000) (3.0325,0.00000) (3.0325,0.00000) (3.0351,0.00000) (3.0351,0.00000) (3.0377,0.00000) (3.0377,0.00000) (3.0404,0.00000) (3.0404,0.00000) (3.0430,0.00000) (3.0430,0.00000) (3.0456,0.00000) (3.0456,0.00000) (3.0482,0.00000) (3.0482,0.00000) (3.0508,0.00000) (3.0508,0.00000) (3.0534,0.00000) (3.0534,0.00000) (3.0561,0.00000) (3.0561,0.00000) (3.0587,0.00000) (3.0587,0.00000) (3.0613,0.00000) (3.0613,0.00000) (3.0639,0.00000) (3.0639,0.00000) (3.0665,0.00000) (3.0665,0.00000) (3.0692,0.00000) (3.0692,0.00000) (3.0718,0.00000) (3.0718,0.00000) (3.0744,0.00000) (3.0744,0.00000) (3.0770,0.00000) (3.0770,0.00000) (3.0796,0.00000) (3.0796,0.00000) (3.0823,-0.16500) (3.0823,0.00000) (3.0849,-0.23653) (3.0849,-0.16631) (3.0875,-0.23355) (3.0875,0.04306) (3.0901,0.04517) (3.0901,0.35466) (3.0927,0.35445) (3.0927,0.54354) (3.0954,0.34894) (3.0954,0.52116) (3.0980,0.08943) (3.0980,0.35250) (3.1006,-0.11109) (3.1006,0.09039) (3.1032,-0.35824) (3.1032,-0.11409) (3.1058,-0.39787) (3.1058,-0.33716) (3.1084,-0.33398) (3.1084,-0.19825) (3.1111,-0.20029) (3.1111,-0.08795) (3.1137,-0.08824) (3.1137,0.06957) (3.1163,0.07335) (3.1163,0.13151) (3.1189,0.09644) (3.1189,0.14530) (3.1215,-0.14840) (3.1215,0.10423) (3.1242,-0.15037) (3.1242,-0.04543) (3.1268,-0.06383) (3.1268,0.04712) (3.1294,0.04820) (3.1294,0.19573) (3.1320,0.18945) (3.1320,0.31164) (3.1346,0.23422) (3.1346,0.33340) (3.1373,0.14442) (3.1373,0.24991) (3.1399,-0.03218) (3.1399,0.14549) (3.1425,-0.15739) (3.1425,-0.03239) (3.1451,-0.20518) (3.1451,-0.12432) (3.1477,-0.14889) (3.1477,-0.11748) (3.1504,-0.14634) (3.1504,-0.03517) (3.1530,-0.03981) (3.1530,0.12817) (3.1556,0.00265) (3.1556,0.13088) (3.1582,-0.10372) (3.1582,-0.00087) (3.1608,-0.26764) (3.1608,-0.10350) (3.1635,-0.38463) (3.1635,-0.26884) (3.1661,-0.36347) (3.1661,-0.18617) (3.1687,-0.18704) (3.1687,-0.00431) (3.1713,-0.00648) (3.1713,0.21287) (3.1739,0.21563) (3.1739,0.41004) (3.1765,0.38972) (3.1765,0.42693) (3.1792,0.32721) (3.1792,0.40964) (3.1818,0.10676) (3.1818,0.33611) (3.1844,0.02618) (3.1844,0.10915) (3.1870,-0.14449) (3.1870,0.02787) (3.1896,-0.15051) (3.1896,-0.09838) (3.1923,-0.11463) (3.1923,-0.01113) (3.1949,-0.01937) (3.1949,0.00742) (3.1975,-0.00637) (3.1975,0.01958) (3.2001,-0.03616) (3.2001,0.02405) (3.2027,-0.00204) (3.2027,0.11501) (3.2054,-0.00969) (3.2054,0.10622) (3.2080,-0.00597) (3.2080,0.05498) (3.2106,-0.03295) (3.2106,0.03114) (3.2132,-0.22437) (3.2132,-0.03227) (3.2158,-0.36040) (3.2158,-0.19929) (3.2185,-0.41845) (3.2185,-0.35813) (3.2211,-0.36522) (3.2211,-0.22848) (3.2237,-0.22450) (3.2237,0.04765) (3.2263,0.05088) (3.2263,0.10707) (3.2289,0.10812) (3.2289,0.19106) (3.2315,0.18708) (3.2315,0.23783) (3.2342,-0.05414) (3.2342,0.20806) (3.2368,-0.09086) (3.2368,-0.05293) (3.2394,-0.13397) (3.2394,-0.05857) (3.2420,-0.12756) (3.2420,0.00614) (3.2446,0.01251) (3.2446,0.30859) (3.2473,0.16079) (3.2473,0.31185) (3.2499,0.08739) (3.2499,0.16460) (3.2525,-0.10048) (3.2525,0.09219) (3.2551,-0.29771) (3.2551,-0.10692) (3.2577,-0.29565) (3.2577,-0.18013) (3.2604,-0.23177) (3.2604,-0.17355) (3.2630,-0.22664) (3.2630,-0.07693) (3.2656,-0.08292) (3.2656,0.21842) (3.2682,0.19441) (3.2682,0.32326) (3.2708,0.32232) (3.2708,0.35466) (3.2735,0.15858) (3.2735,0.32581) (3.2761,-0.04725) (3.2761,0.16151) (3.2787,-0.13053) (3.2787,-0.04944) (3.2813,-0.27597) (3.2813,-0.13032) (3.2839,-0.27652) (3.2839,-0.21601) (3.2865,-0.22834) (3.2865,-0.12456) (3.2892,-0.12390) (3.2892,0.04355) (3.2918,0.00469) (3.2918,0.09932) (3.2944,0.06817) (3.2944,0.11973) (3.2970,-0.00325) (3.2970,0.07130) (3.2996,-0.07960) (3.2996,0.02112) (3.3023,-0.07161) (3.3023,-0.01913) (3.3049,-0.02667) (3.3049,0.02360) (3.3075,-0.02553) (3.3075,0.02883) (3.3101,-0.02023) (3.3101,0.04946) (3.3127,-0.10779) (3.3127,0.05093) (3.3154,-0.12402) (3.3154,-0.06014) (3.3180,-0.06089) (3.3180,-0.03641) (3.3206,-0.04042) (3.3206,0.11111) (3.3232,0.11568) (3.3232,0.20586) (3.3258,0.18427) (3.3258,0.20645) (3.3285,0.15242) (3.3285,0.20556) (3.3311,0.08606) (3.3311,0.15224) (3.3337,0.12406) (3.3337,0.26363) (3.3363,0.26410) (3.3363,0.38279) (3.3389,0.16547) (3.3389,0.31433) (3.3416,0.00190) (3.3416,0.16268) (3.3442,-0.04822) (3.3442,-0.00038) (3.3468,-0.20563) (3.3468,-0.05095) (3.3494,-0.21258) (3.3494,-0.15578) (3.3520,-0.23656) (3.3520,-0.19741) (3.3546,-0.32059) (3.3546,-0.23472) (3.3573,-0.38637) (3.3573,-0.27968) (3.3599,-0.28391) (3.3599,-0.17811) (3.3625,-0.17837) (3.3625,-0.11810) (3.3651,-0.18772) (3.3651,-0.14083) (3.3677,-0.13954) (3.3677,-0.08056) (3.3704,-0.11205) (3.3704,-0.01812) (3.3730,-0.02471) (3.3730,0.01552) (3.3756,-0.01143) (3.3756,0.03496) (3.3782,-0.05224) (3.3782,0.04000) (3.3808,-0.05349) (3.3808,0.06630) (3.3835,0.05236) (3.3835,0.18690) (3.3861,0.18099) (3.3861,0.20842) (3.3887,0.16298) (3.3887,0.21600) (3.3913,-0.02812) (3.3913,0.16435) (3.3939,-0.10618) (3.3939,-0.02199) (3.3966,-0.15278) (3.3966,-0.08491) (3.3992,-0.14989) (3.3992,0.06622) (3.4018,0.06307) (3.4018,0.32044) (3.4044,0.32056) (3.4044,0.38536) (3.4070,0.31708) (3.4070,0.38794) (3.4096,0.01487) (3.4096,0.32883) (3.4123,-0.27139) (3.4123,0.01211) (3.4149,-0.36728) (3.4149,-0.27241) (3.4175,-0.39667) (3.4175,-0.34606) (3.4201,-0.40527) (3.4201,-0.22200) (3.4227,-0.21643) (3.4227,0.02297) (3.4254,0.02625) (3.4254,0.17191) (3.4280,0.17010) (3.4280,0.23661) (3.4306,0.22612) (3.4306,0.30913) (3.4332,0.23623) (3.4332,0.28242) (3.4358,0.11088) (3.4358,0.25226) (3.4385,-0.19607) (3.4385,0.11067) (3.4411,-0.46121) (3.4411,-0.20172) (3.4437,-0.55711) (3.4437,-0.45439) (3.4463,-0.56432) (3.4463,-0.42582) (3.4489,-0.43248) (3.4489,-0.10887) (3.4516,-0.10220) (3.4516,0.21080) (3.4542,0.20947) (3.4542,0.48654) (3.4568,0.37538) (3.4568,0.50186) (3.4594,0.21329) (3.4594,0.38929) (3.4620,-0.03695) (3.4620,0.21752) (3.4646,-0.19526) (3.4646,-0.03457) (3.4673,-0.17544) (3.4673,0.12798) (3.4699,0.12842) (3.4699,0.22746) (3.4725,0.22940) (3.4725,0.36311) (3.4751,0.17971) (3.4751,0.32501) (3.4777,-0.11693) (3.4777,0.17858) (3.4804,-0.31424) (3.4804,-0.12139) (3.4830,-0.37426) (3.4830,-0.29878) (3.4856,-0.33997) (3.4856,-0.19170) (3.4882,-0.20593) (3.4882,-0.13217) (3.4908,-0.13095) (3.4908,0.13100) (3.4935,0.13875) (3.4935,0.25720) (3.4961,0.14837) (3.4961,0.20275) (3.4987,0.15317) (3.4987,0.18104)};
\end{axis}
\begin{axis}[agspec, at={(7.25cm,-1.93cm)}, xmin=2.4, xmax=3.5, ymin=0, ymax=12,
  ytick={0,6,12}, xlabel={time (s)}, ylabel={$f$ (kHz)}]
\addplot graphics[xmin=2.4116, xmax=3.4855, ymin=0.0000, ymax=11.9725] {anomaly_spec_dropout.png};
\addplot[specmark, forget plot] coordinates {(2.8000,0) (2.8000,12)};
\addplot[specmark, forget plot] coordinates {(3.0800,0) (3.0800,12)};
\end{axis}
% ---------------------------------------------------------- clipping
\begin{axis}[agwave, at={(13.10cm,0.00cm)}, xmin=3.0, xmax=8.0, ymin=-2.5, ymax=2.5,
  ytick={-2.5,0,2.5}, ylabel={rel. pressure}, title={clipping}]
\addplot[anGhost, line width=0.3pt] coordinates {(3.0059,-0.89473) (3.0059,0.63339) (3.0178,0.14652) (3.0178,0.70221) (3.0298,-0.89244) (3.0298,0.17736) (3.0417,-0.34231) (3.0417,0.46022) (3.0536,-0.19491) (3.0536,0.53128) (3.0655,-0.59890) (3.0655,0.73496) (3.0774,-1.05881) (3.0774,0.73927) (3.0893,-1.00988) (3.0893,0.98169) (3.1012,-0.01564) (3.1012,0.57307) (3.1131,-0.88192) (3.1131,0.32155) (3.1250,-0.43516) (3.1250,0.60974) (3.1369,-0.49330) (3.1369,0.69251) (3.1488,-0.74112) (3.1488,0.90317) (3.1607,-1.31524) (3.1607,0.13721) (3.1726,-0.34825) (3.1726,0.60680) (3.1845,-0.41903) (3.1845,0.95706) (3.1964,-1.30287) (3.1964,0.99562) (3.2083,-1.72847) (3.2083,0.76237) (3.2202,-0.52714) (3.2202,0.78596) (3.2321,-0.93091) (3.2321,0.48698) (3.2440,-0.20303) (3.2440,1.00267) (3.2559,-1.47457) (3.2559,0.40791) (3.2678,-0.10081) (3.2678,1.90867) (3.2798,-1.02787) (3.2798,-0.09863) (3.2917,-0.28771) (3.2917,0.15519) (3.3036,-0.36672) (3.3036,0.43723) (3.3155,-0.14255) (3.3155,0.86187) (3.3274,-1.04871) (3.3274,0.89974) (3.3393,-1.05963) (3.3393,0.98322) (3.3512,-0.25534) (3.3512,0.98431) (3.3631,-0.56032) (3.3631,-0.04512) (3.3750,-0.91058) (3.3750,-0.05008) (3.3869,-0.29920) (3.3869,1.15478) (3.3988,-0.53460) (3.3988,0.65235) (3.4107,-0.00676) (3.4107,0.49401) (3.4226,-1.08091) (3.4226,0.02605) (3.4345,-0.61552) (3.4345,0.96387) (3.4464,-1.09774) (3.4464,0.87723) (3.4583,-0.60920) (3.4583,0.99940) (3.4702,-1.00294) (3.4702,0.98952) (3.4821,-0.92023) (3.4821,0.01346) (3.4940,-0.26471) (3.4940,0.88949) (3.5059,-0.64968) (3.5059,0.99033) (3.5178,-0.91440) (3.5178,0.47210) (3.5298,-0.06964) (3.5298,0.38933) (3.5417,-0.81828) (3.5417,0.06288) (3.5536,-1.02844) (3.5536,0.74744) (3.5655,-0.46534) (3.5655,1.81524) (3.5774,-0.90361) (3.5774,0.20298) (3.5893,-0.89467) (3.5893,0.61056) (3.6012,-0.49128) (3.6012,-0.03852) (3.6131,-0.36862) (3.6131,0.71921) (3.6250,-0.15459) (3.6250,0.80324) (3.6369,-0.81577) (3.6369,0.79272) (3.6488,-0.20761) (3.6488,0.92508) (3.6607,-1.04813) (3.6607,-0.00910) (3.6726,-0.99997) (3.6726,0.53536) (3.6845,0.52196) (3.6845,0.98267) (3.6964,-0.97733) (3.6964,1.12655) (3.7083,-0.98300) (3.7083,0.74749) (3.7202,-0.16843) (3.7202,0.75692) (3.7321,-0.28242) (3.7321,0.70924) (3.7440,-0.55956) (3.7440,0.87424) (3.7559,-0.99830) (3.7559,-0.26079) (3.7678,-0.88214) (3.7678,0.94567) (3.7798,-0.67094) (3.7798,0.86149) (3.7917,-0.16543) (3.7917,0.84301) (3.8036,-0.33065) (3.8036,0.93379) (3.8155,-0.95673) (3.8155,0.70973) (3.8274,-0.59574) (3.8274,0.62816) (3.8393,-0.56392) (3.8393,0.42262) (3.8512,-0.39353) (3.8512,-0.16696) (3.8631,-0.73000) (3.8631,1.21936) (3.8750,-0.44524) (3.8750,1.20117) (3.8869,-0.66445) (3.8869,-0.03787) (3.8988,-0.62473) (3.8988,1.01108) (3.9107,-0.22978) (3.9107,0.74929) (3.9226,-0.98284) (3.9226,-0.12772) (3.9345,-0.98344) (3.9345,0.99255) (3.9464,0.02294) (3.9464,0.89734) (3.9583,-0.69578) (3.9583,0.69649) (3.9702,-0.85669) (3.9702,-0.49586) (3.9821,-0.50229) (3.9821,0.60288) (3.9940,-0.45968) (3.9940,0.26297) (4.0059,0.23779) (4.0059,0.68118) (4.0179,-0.40464) (4.0179,0.65818) (4.0298,-0.74406) (4.0298,-0.20041) (4.0417,-0.82574) (4.0417,0.44099) (4.0536,0.35887) (4.0536,0.78297) (4.0655,-0.97946) (4.0655,0.41461) (4.0774,-0.98409) (4.0774,0.47532) (4.0893,-0.38007) (4.0893,0.21807) (4.1012,0.21262) (4.1012,1.01843) (4.1131,-1.19094) (4.1131,1.00734) (4.1250,-0.88900) (4.1250,0.34650) (4.1369,-0.55678) (4.1369,0.71709) (4.1488,-1.08409) (4.1488,0.69633) (4.1607,-1.03538) (4.1607,2.00000) (4.1726,-0.77948) (4.1726,0.76842) (4.1845,-0.47352) (4.1845,0.31386) (4.1964,-0.03242) (4.1964,0.87990) (4.2083,-1.03267) (4.2083,-0.02823) (4.2202,-0.52234) (4.2202,1.49631) (4.2321,-0.80433) (4.2321,1.52187) (4.2440,-0.83969) (4.2440,0.11628) (4.2559,-0.34857) (4.2559,0.13230) (4.2679,-0.13519) (4.2679,0.44437) (4.2798,-0.30672) (4.2798,0.42726) (4.2917,-0.38715) (4.2917,0.56740) (4.3036,-0.51248) (4.3036,0.33506) (4.3155,-0.65611) (4.3155,0.28117) (4.3274,-0.32062) (4.3274,0.33996) (4.3393,0.16467) (4.3393,1.08399) (4.3512,-0.85157) (4.3512,0.25512) (4.3631,-0.86356) (4.3631,0.31283) (4.3750,-0.36427) (4.3750,0.43892) (4.3869,-0.05890) (4.3869,0.98640) (4.3988,-0.84454) (4.3988,0.46878) (4.4107,-0.13236) (4.4107,0.95483) (4.4226,-0.84776) (4.4226,-0.07977) (4.4345,-0.62598) (4.4345,0.41238) (4.4464,-0.42153) (4.4464,0.20979) (4.4583,-0.63426) (4.4583,1.05570) (4.4702,-1.77231) (4.4702,-0.07193) (4.4821,-0.10489) (4.4821,0.71164) (4.4940,-0.47853) (4.4940,0.33097) (4.5059,-0.05454) (4.5059,0.37495) (4.5179,-0.13666) (4.5179,0.34699) (4.5298,-0.54964) (4.5298,0.86263) (4.5417,-0.48703) (4.5417,0.91903) (4.5536,-0.77768) (4.5536,0.07798) (4.5655,-0.12947) (4.5655,0.91494) (4.5774,-0.73561) (4.5774,1.01353) (4.5893,-0.94235) (4.5893,-0.44257) (4.6012,-0.45036) (4.6012,0.30008) (4.6131,-0.16412) (4.6131,0.51210) (4.6250,-0.17693) (4.6250,0.84241) (4.6369,-0.75507) (4.6369,0.79741) (4.6488,-2.00000) (4.6488,-0.18140) (4.6607,-0.19796) (4.6607,0.71180) (4.6726,-0.50605) (4.6726,0.42840) (4.6845,0.14374) (4.6845,2.00000) (4.6964,-0.98445) (4.6964,0.44660) (4.7083,-0.72248) (4.7083,0.68249) (4.7202,-2.00000) (4.7202,0.80858) (4.7321,-2.00000) (4.7321,0.90377) (4.7440,-0.87516) (4.7440,2.00000) (4.7559,-1.12393) (4.7559,0.65077) (4.7679,-0.54218) (4.7679,1.04232) (4.7798,-0.90279) (4.7798,0.04468) (4.7917,-0.56190) (4.7917,0.18036) (4.8036,-0.55193) (4.8036,1.02351) (4.8155,-0.56393) (4.8155,0.98797) (4.8274,-0.33326) (4.8274,0.37020) (4.8393,-1.20182) (4.8393,-0.33043) (4.8512,-0.59879) (4.8512,0.44840) (4.8631,-0.47477) (4.8631,0.72810) (4.8750,-0.53106) (4.8750,0.38296) (4.8869,-0.75136) (4.8869,0.15889) (4.8988,-0.10468) (4.8988,1.03570) (4.9107,-0.67769) (4.9107,0.53526) (4.9226,-0.52692) (4.9226,0.30465) (4.9345,-0.34950) (4.9345,0.55999) (4.9464,-0.42077) (4.9464,0.65224) (4.9583,-0.94780) (4.9583,0.18450) (4.9702,-0.50828) (4.9702,0.38928) (4.9821,-0.29327) (4.9821,0.88726) (4.9940,-1.03588) (4.9940,-0.09983) (5.0060,-0.08658) (5.0060,0.75866) (5.0179,-0.97259) (5.0179,0.83141) (5.0298,-1.10950) (5.0298,0.91565) (5.0417,-0.60266) (5.0417,0.88917) (5.0536,-0.55133) (5.0536,0.91162) (5.0655,-0.47864) (5.0655,0.91625) (5.0774,-1.19586) (5.0774,-0.43848) (5.0893,-0.61225) (5.0893,0.63770) (5.1012,-0.64810) (5.1012,0.58179) (5.1131,-0.12821) (5.1131,0.58250) (5.1250,-0.61797) (5.1250,0.30602) (5.1369,-0.29539) (5.1369,0.76667) (5.1488,-0.55117) (5.1488,0.82367) (5.1607,-0.36437) (5.1607,0.52485) (5.1726,-0.74510) (5.1726,0.37636) (5.1845,-0.46360) (5.1845,0.28793) (5.1964,-0.25556) (5.1964,0.39358) (5.2083,-0.93352) (5.2083,0.44595) (5.2202,-0.58255) (5.2202,0.60484) (5.2321,-0.24749) (5.2321,0.30547) (5.2440,-0.23551) (5.2440,0.77289) (5.2560,-0.77125) (5.2560,0.81762) (5.2679,-1.05694) (5.2679,-0.55596) (5.2798,-0.55335) (5.2798,0.98514) (5.2917,-0.45483) (5.2917,0.44764) (5.3036,0.17933) (5.3036,0.88083) (5.3155,-0.98485) (5.3155,0.17224) (5.3274,-0.91461) (5.3274,0.52828) (5.3393,0.16854) (5.3393,0.85157) (5.3512,-0.73491) (5.3512,0.87102) (5.3631,-0.93390) (5.3631,-0.23131) (5.3750,-0.23758) (5.3750,0.01733) (5.3869,-0.39473) (5.3869,0.23572) (5.3988,0.01907) (5.3988,0.80160) (5.4107,-0.90219) (5.4107,0.72897) (5.4226,-0.98376) (5.4226,0.55640) (5.4345,-0.52305) (5.4345,0.62920) (5.4464,-0.76798) (5.4464,0.87070) (5.4583,-0.92126) (5.4583,-0.48000) (5.4702,-0.51548) (5.4702,1.36125) (5.4821,-1.01437) (5.4821,0.98442) (5.4940,-1.25960) (5.4940,0.72908) (5.5060,-0.23425) (5.5060,0.71257) (5.5179,-0.07863) (5.5179,0.39532) (5.5298,-0.46643) (5.5298,0.14979) (5.5417,-0.35075) (5.5417,0.36726) (5.5536,-0.69382) (5.5536,0.75730) (5.5655,-1.02805) (5.5655,0.61181) (5.5774,0.26716) (5.5774,0.83397) (5.5893,-0.86737) (5.5893,0.26667) (5.6012,0.03547) (5.6012,0.69480) (5.6131,-0.56157) (5.6131,0.35380) (5.6250,-0.57013) (5.6250,-0.28084) (5.6369,-0.28536) (5.6369,1.11048) (5.6488,-0.77512) (5.6488,0.88759) (5.6607,-0.47771) (5.6607,0.41314) (5.6726,-0.86083) (5.6726,-0.06920) (5.6845,-0.15753) (5.6845,1.03921) (5.6964,-0.90061) (5.6964,0.96224) (5.7083,-0.75463) (5.7083,0.42094) (5.7202,-0.62969) (5.7202,0.23812) (5.7321,-0.42110) (5.7321,0.97243) (5.7440,-0.26695) (5.7440,0.93341) (5.7560,-0.76913) (5.7560,-0.07155) (5.7679,-0.41472) (5.7679,0.04675) (5.7798,0.00610) (5.7798,0.97216) (5.7917,-1.86082) (5.7917,0.71856) (5.8036,-1.70136) (5.8036,0.87184) (5.8155,-0.65677) (5.8155,0.97384) (5.8274,-0.70401) (5.8274,0.58876) (5.8393,-0.52588) (5.8393,0.28912) (5.8512,-0.16810) (5.8512,0.51656) (5.8631,-0.80226) (5.8631,0.33816) (5.8750,-0.21191) (5.8750,0.39985) (5.8869,-0.56969) (5.8869,0.45870) (5.8988,-0.77806) (5.8988,-0.14849) (5.9107,-0.77414) (5.9107,0.41788) (5.9226,-0.30476) (5.9226,0.36841) (5.9345,0.26379) (5.9345,1.68078) (5.9464,-0.53308) (5.9464,0.57193) (5.9583,-1.01606) (5.9583,-0.12113) (5.9702,-0.12631) (5.9702,1.52056) (5.9821,-0.94180) (5.9821,0.81179) (5.9940,-0.95276) (5.9940,0.48894) (6.0060,-0.87881) (6.0060,0.07585) (6.0179,0.05291) (6.0179,2.00000) (6.0298,-1.49457) (6.0298,0.98473) (6.0417,-1.34225) (6.0417,0.98093) (6.0536,-0.67524) (6.0536,0.98213) (6.0655,-0.86939) (6.0655,-0.15284) (6.0774,-0.39058) (6.0774,0.00104) (6.0893,-0.65709) (6.0893,0.58043) (6.1012,0.10320) (6.1012,0.80384) (6.1131,-0.57634) (6.1131,0.13862) (6.1250,-0.62386) (6.1250,-0.01853) (6.1369,-0.33364) (6.1369,0.54119) (6.1488,-0.30220) (6.1488,0.96191) (6.1607,-0.42066) (6.1607,0.90748) (6.1726,-0.97906) (6.1726,-0.36296) (6.1845,-0.71071) (6.1845,0.84650) (6.1964,-0.38819) (6.1964,0.92633) (6.2083,-0.46518) (6.2083,0.98175) (6.2202,-0.99804) (6.2202,0.99880) (6.2321,-0.85282) (6.2321,-0.44987) (6.2441,-0.70902) (6.2441,0.98425) (6.2560,-0.42268) (6.2560,0.97635) (6.2679,-0.49869) (6.2679,0.24106) (6.2798,0.22973) (6.2798,0.97668) (6.2917,-0.83555) (6.2917,0.49728) (6.3036,-0.89075) (6.3036,0.37031) (6.3155,-0.75174) (6.3155,0.79702) (6.3274,-0.88650) (6.3274,1.77067) (6.3393,-0.81490) (6.3393,0.43794) (6.3512,0.13633) (6.3512,0.65889) (6.3631,-2.00000) (6.3631,0.14631) (6.3750,-2.00000) (6.3750,0.98659) (6.3869,0.30253) (6.3869,0.98463) (6.3988,-0.42061) (6.3988,0.55084) (6.4107,-1.19457) (6.4107,-0.37658) (6.4226,-0.91489) (6.4226,1.14919) (6.4345,-1.05357) (6.4345,0.89053) (6.4464,-0.62031) (6.4464,1.34135) (6.4583,-1.30633) (6.4583,0.98210) (6.4702,-1.71791) (6.4702,0.98534) (6.4821,-0.81146) (6.4821,1.52361) (6.4941,-0.91816) (6.4941,0.14462) (6.5060,-0.81163) (6.5060,0.05416) (6.5179,-0.39968) (6.5179,0.39167) (6.5298,0.26482) (6.5298,0.94115) (6.5417,-0.98082) (6.5417,0.77027) (6.5536,-0.98531) (6.5536,0.48409) (6.5655,-0.13530) (6.5655,0.57590) (6.5774,-0.78188) (6.5774,0.65644) (6.5893,-0.98861) (6.5893,0.64287) (6.6012,-0.03722) (6.6012,1.00184) (6.6131,-0.22221) (6.6131,0.08528) (6.6250,-0.70597) (6.6250,-0.22984) (6.6369,-0.67895) (6.6369,-0.16282) (6.6488,-0.71643) (6.6488,1.01046) (6.6607,-0.34318) (6.6607,0.98766) (6.6726,-0.19540) (6.6726,0.22793) (6.6845,-0.34410) (6.6845,0.06381) (6.6964,-0.06631) (6.6964,0.92682) (6.7083,-1.04493) (6.7083,0.27425) (6.7202,-0.40655) (6.7202,1.09663) (6.7321,-1.65058) (6.7321,0.11639) (6.7441,-0.79000) (6.7441,0.74891) (6.7560,-0.54299) (6.7560,0.85898) (6.7679,-0.44764) (6.7679,0.98814) (6.7798,-0.48578) (6.7798,0.97880) (6.7917,-1.24218) (6.7917,-0.47145) (6.8036,-0.55144) (6.8036,0.14919) (6.8155,-0.30503) (6.8155,0.34149) (6.8274,-0.47237) (6.8274,0.80743) (6.8393,-0.08506) (6.8393,1.01377) (6.8512,-0.55961) (6.8512,-0.09318) (6.8631,-0.76684) (6.8631,0.06332) (6.8750,-0.07950) (6.8750,0.41260) (6.8869,-0.58059) (6.8869,0.19404) (6.8988,-0.54283) (6.8988,0.90072) (6.9107,0.04168) (6.9107,0.49837) (6.9226,-0.96665) (6.9226,0.04294) (6.9345,-0.15350) (6.9345,0.39391) (6.9464,-0.75365) (6.9464,0.19480) (6.9583,-0.78280) (6.9583,0.49074) (6.9702,-0.13067) (6.9702,0.47112) (6.9821,-0.11067) (6.9821,0.44834) (6.9941,-1.23867) (6.9941,0.13154) (7.0060,-1.23692) (7.0060,0.79681) (7.0179,0.10560) (7.0179,1.00229) (7.0298,-0.77839) (7.0298,0.46060) (7.0417,-0.25343) (7.0417,0.72733) (7.0536,-0.64734) (7.0536,0.09737) (7.0655,-0.49520) (7.0655,0.98322) (7.0774,-1.29068) (7.0774,0.80313) (7.0893,-0.93706) (7.0893,0.84111) (7.1012,-0.80727) (7.1012,0.01188) (7.1131,-0.13808) (7.1131,1.23428) (7.1250,-0.43854) (7.1250,0.91342) (7.1369,-0.65099) (7.1369,0.23240) (7.1488,-0.89494) (7.1488,0.36813) (7.1607,-0.25605) (7.1607,0.38257) (7.1726,-0.25114) (7.1726,0.14058) (7.1845,-0.50180) (7.1845,0.85604) (7.1964,-0.70597) (7.1964,1.24897) (7.2083,-1.11793) (7.2083,0.31441) (7.2202,-0.57427) (7.2202,0.25736) (7.2322,-0.46513) (7.2322,1.05925) (7.2441,-0.83958) (7.2441,0.63001) (7.2560,-0.21927) (7.2560,0.61132) (7.2679,-0.51695) (7.2679,0.31566) (7.2798,-0.45483) (7.2798,0.70308) (7.2917,-0.64723) (7.2917,0.98387) (7.3036,-0.60489) (7.3036,1.06173) (7.3155,-0.93973) (7.3155,-0.48997) (7.3274,-0.63628) (7.3274,0.75627) (7.3393,-0.78515) (7.3393,0.75915) (7.3512,-0.52474) (7.3512,0.64652) (7.3631,0.02403) (7.3631,0.85424) (7.3750,-0.32830) (7.3750,0.61683) (7.3869,-0.50937) (7.3869,0.16532) (7.3988,-0.78852) (7.3988,0.14854) (7.4107,-0.37756) (7.4107,0.42257) (7.4226,-0.50687) (7.4226,0.85620) (7.4345,-0.10228) (7.4345,0.63998) (7.4464,-0.97793) (7.4464,0.44175) (7.4583,-0.99226) (7.4583,0.80307) (7.4702,-0.24341) (7.4702,1.00626) (7.4822,-0.31768) (7.4822,0.81037) (7.4941,-0.98379) (7.4941,0.58195) (7.5060,-0.79801) (7.5060,0.30716) (7.5179,-0.67426) (7.5179,0.86808) (7.5298,0.29196) (7.5298,0.67044) (7.5417,-0.77577) (7.5417,0.42104) (7.5536,-0.54822) (7.5536,0.51700) (7.5655,-0.47243) (7.5655,0.24264) (7.5774,-0.21502) (7.5774,0.37985) (7.5893,-0.63088) (7.5893,0.19469) (7.6012,-0.78793) (7.6012,0.09018) (7.6131,-0.51994) (7.6131,1.00637) (7.6250,-0.44998) (7.6250,0.50327) (7.6369,-0.29250) (7.6369,0.71932) (7.6488,-1.00824) (7.6488,0.25469) (7.6607,-0.93946) (7.6607,0.71834) (7.6726,-0.96987) (7.6726,1.35029) (7.6845,-0.73540) (7.6845,1.32581) (7.6964,-0.80389) (7.6964,0.86508) (7.7083,-0.95870) (7.7083,0.62609) (7.7202,-0.75218) (7.7202,0.99187) (7.7322,-1.58592) (7.7322,0.47891) (7.7441,-0.65181) (7.7441,1.97140) (7.7560,-0.97989) (7.7560,1.36483) (7.7679,-0.98120) (7.7679,0.33633) (7.7798,0.26324) (7.7798,0.83152) (7.7917,-0.18341) (7.7917,0.62653) (7.8036,-0.74046) (7.8036,0.44851) (7.8155,-1.03370) (7.8155,0.20287) (7.8274,0.21011) (7.8274,0.88677) (7.8393,-0.55520) (7.8393,0.45586) (7.8512,-1.02259) (7.8512,0.54555) (7.8631,-0.96333) (7.8631,0.44388) (7.8750,0.15257) (7.8750,0.61154) (7.8869,-0.97760) (7.8869,0.91658) (7.8988,-2.00000) (7.8988,0.18679) (7.9107,0.16293) (7.9107,0.98463) (7.9226,-0.37941) (7.9226,0.59650) (7.9345,-0.30934) (7.9345,0.75616) (7.9464,-1.19023) (7.9464,-0.31217) (7.9583,-0.73839) (7.9583,0.45194) (7.9702,0.03961) (7.9702,0.62048) (7.9822,-0.57623) (7.9822,0.64478) (7.9941,-0.71970) (7.9941,0.26172)};
\addlegendentry{unclipped}
\addplot[anWave, line width=0.3pt] coordinates {(3.0059,-0.89473) (3.0059,0.63339) (3.0178,0.14652) (3.0178,0.70221) (3.0298,-0.89244) (3.0298,0.17736) (3.0417,-0.34231) (3.0417,0.46022) (3.0536,-0.19491) (3.0536,0.53128) (3.0655,-0.59890) (3.0655,0.73496) (3.0774,-1.00000) (3.0774,0.73927) (3.0893,-1.00000) (3.0893,1.00000) (3.1012,-0.01564) (3.1012,0.57307) (3.1131,-0.88192) (3.1131,0.32155) (3.1250,-0.43516) (3.1250,0.60974) (3.1369,-0.49330) (3.1369,0.69251) (3.1488,-0.74112) (3.1488,0.90317) (3.1607,-1.00000) (3.1607,0.13721) (3.1726,-0.34825) (3.1726,0.60680) (3.1845,-0.41903) (3.1845,0.95706) (3.1964,-1.00000) (3.1964,1.00000) (3.2083,-1.00000) (3.2083,0.76237) (3.2202,-0.52714) (3.2202,0.78596) (3.2321,-0.93091) (3.2321,0.48698) (3.2440,-0.20303) (3.2440,1.00000) (3.2559,-1.00000) (3.2559,0.40791) (3.2678,-0.10081) (3.2678,1.00000) (3.2798,-1.00000) (3.2798,-0.09863) (3.2917,-0.28771) (3.2917,0.15519) (3.3036,-0.36672) (3.3036,0.43723) (3.3155,-0.14255) (3.3155,0.86187) (3.3274,-1.00000) (3.3274,0.89974) (3.3393,-1.00000) (3.3393,0.98322) (3.3512,-0.25534) (3.3512,1.00000) (3.3631,-0.56032) (3.3631,-0.04512) (3.3750,-0.91058) (3.3750,-0.05008) (3.3869,-0.29920) (3.3869,1.00000) (3.3988,-0.53460) (3.3988,0.65235) (3.4107,-0.00676) (3.4107,0.49401) (3.4226,-1.00000) (3.4226,0.02605) (3.4345,-0.61552) (3.4345,0.96387) (3.4464,-1.00000) (3.4464,0.87723) (3.4583,-0.60920) (3.4583,1.00000) (3.4702,-1.00000) (3.4702,1.00000) (3.4821,-0.92023) (3.4821,0.01346) (3.4940,-0.26471) (3.4940,0.88949) (3.5059,-0.64968) (3.5059,1.00000) (3.5178,-0.91440) (3.5178,0.47210) (3.5298,-0.06964) (3.5298,0.38933) (3.5417,-0.81828) (3.5417,0.06288) (3.5536,-1.00000) (3.5536,0.74744) (3.5655,-0.46534) (3.5655,1.00000) (3.5774,-0.90361) (3.5774,0.20298) (3.5893,-0.89467) (3.5893,0.61056) (3.6012,-0.49128) (3.6012,-0.03852) (3.6131,-0.36862) (3.6131,0.71921) (3.6250,-0.15459) (3.6250,0.80324) (3.6369,-0.81577) (3.6369,0.79272) (3.6488,-0.20761) (3.6488,0.92508) (3.6607,-1.00000) (3.6607,-0.00910) (3.6726,-1.00000) (3.6726,0.53536) (3.6845,0.52196) (3.6845,1.00000) (3.6964,-1.00000) (3.6964,0.63966) (3.7083,-1.00000) (3.7083,0.74749) (3.7202,-0.16843) (3.7202,0.75692) (3.7321,-0.28242) (3.7321,0.70924) (3.7440,-0.55956) (3.7440,0.87424) (3.7559,-1.00000) (3.7559,-0.26079) (3.7678,-0.88214) (3.7678,0.94567) (3.7798,-0.67094) (3.7798,0.86149) (3.7917,-0.16543) (3.7917,0.84301) (3.8036,-0.33065) (3.8036,0.93379) (3.8155,-0.95673) (3.8155,0.70973) (3.8274,-0.59574) (3.8274,0.62816) (3.8393,-0.56392) (3.8393,0.42262) (3.8512,-0.39353) (3.8512,-0.16696) (3.8631,-0.73000) (3.8631,1.00000) (3.8750,-0.44524) (3.8750,1.00000) (3.8869,-0.66445) (3.8869,-0.03787) (3.8988,-0.62473) (3.8988,1.00000) (3.9107,-0.22978) (3.9107,0.74929) (3.9226,-0.99907) (3.9226,-0.12772) (3.9345,-0.99085) (3.9345,1.00000) (3.9464,0.02294) (3.9464,0.89734) (3.9583,-0.69578) (3.9583,0.69649) (3.9702,-0.85669) (3.9702,-0.49586) (3.9821,-0.50229) (3.9821,0.60288) (3.9940,-0.45968) (3.9940,0.26297) (4.0059,0.23779) (4.0059,0.68118) (4.0179,-0.40464) (4.0179,0.65818) (4.0298,-0.74406) (4.0298,-0.20041) (4.0417,-0.82574) (4.0417,0.44099) (4.0536,0.35887) (4.0536,0.78297) (4.0655,-1.00000) (4.0655,0.41461) (4.0774,-1.00000) (4.0774,0.47532) (4.0893,-0.38007) (4.0893,0.21807) (4.1012,0.21262) (4.1012,1.00000) (4.1131,-1.00000) (4.1131,1.00000) (4.1250,-0.88900) (4.1250,0.34650) (4.1369,-0.55678) (4.1369,0.71709) (4.1488,-1.00000) (4.1488,0.69633) (4.1607,-1.00000) (4.1607,1.00000) (4.1726,-0.77948) (4.1726,0.76842) (4.1845,-0.47352) (4.1845,0.31386) (4.1964,-0.03242) (4.1964,0.87990) (4.2083,-1.00000) (4.2083,-0.02823) (4.2202,-0.52234) (4.2202,1.00000) (4.2321,-0.80433) (4.2321,1.00000) (4.2440,-0.83969) (4.2440,0.11628) (4.2559,-0.34857) (4.2559,0.13230) (4.2679,-0.13519) (4.2679,0.44437) (4.2798,-0.30672) (4.2798,0.42726) (4.2917,-0.38715) (4.2917,0.56740) (4.3036,-0.51248) (4.3036,0.33506) (4.3155,-0.65611) (4.3155,0.28117) (4.3274,-0.32062) (4.3274,0.33996) (4.3393,0.16467) (4.3393,1.00000) (4.3512,-0.85157) (4.3512,0.25512) (4.3631,-0.86356) (4.3631,0.31283) (4.3750,-0.36427) (4.3750,0.43892) (4.3869,-0.05890) (4.3869,0.99951) (4.3988,-0.84454) (4.3988,0.46878) (4.4107,-0.13236) (4.4107,0.95483) (4.4226,-0.84776) (4.4226,-0.07977) (4.4345,-0.62598) (4.4345,0.41238) (4.4464,-0.42153) (4.4464,0.20979) (4.4583,-0.63426) (4.4583,1.00000) (4.4702,-1.00000) (4.4702,-0.07193) (4.4821,-0.10489) (4.4821,0.71164) (4.4940,-0.47853) (4.4940,0.33097) (4.5059,-0.05454) (4.5059,0.37495) (4.5179,-0.13666) (4.5179,0.34699) (4.5298,-0.54964) (4.5298,0.86263) (4.5417,-0.48703) (4.5417,0.91903) (4.5536,-0.77768) (4.5536,0.07798) (4.5655,-0.12947) (4.5655,0.91494) (4.5774,-0.73561) (4.5774,1.00000) (4.5893,-0.94235) (4.5893,-0.44257) (4.6012,-0.45036) (4.6012,0.30008) (4.6131,-0.16412) (4.6131,0.51210) (4.6250,-0.17693) (4.6250,0.84241) (4.6369,-0.75507) (4.6369,0.79741) (4.6488,-1.00000) (4.6488,-0.18140) (4.6607,-0.19796) (4.6607,0.71180) (4.6726,-0.50605) (4.6726,0.42840) (4.6845,0.14374) (4.6845,1.00000) (4.6964,-1.00000) (4.6964,0.44660) (4.7083,-0.72248) (4.7083,0.68249) (4.7202,-1.00000) (4.7202,0.80858) (4.7321,-1.00000) (4.7321,0.90377) (4.7440,-0.87516) (4.7440,1.00000) (4.7559,-1.00000) (4.7559,0.65077) (4.7679,-0.54218) (4.7679,1.00000) (4.7798,-0.90279) (4.7798,0.04468) (4.7917,-0.56190) (4.7917,0.18036) (4.8036,-0.55193) (4.8036,1.00000) (4.8155,0.07465) (4.8155,1.00000) (4.8274,-0.33326) (4.8274,0.37020) (4.8393,-1.00000) (4.8393,-0.33043) (4.8512,-0.59879) (4.8512,0.44840) (4.8631,-0.47477) (4.8631,0.72810) (4.8750,-0.53106) (4.8750,0.38296) (4.8869,-0.75136) (4.8869,0.15889) (4.8988,-0.10468) (4.8988,1.00000) (4.9107,-0.67769) (4.9107,0.53526) (4.9226,-0.52692) (4.9226,0.30465) (4.9345,-0.34950) (4.9345,0.55999) (4.9464,-0.42077) (4.9464,0.65224) (4.9583,-0.94780) (4.9583,0.18450) (4.9702,-0.50828) (4.9702,0.38928) (4.9821,-0.29327) (4.9821,0.88726) (4.9940,-1.00000) (4.9940,-0.09983) (5.0060,-0.08658) (5.0060,0.75866) (5.0179,-1.00000) (5.0179,0.83141) (5.0298,-1.00000) (5.0298,0.91565) (5.0417,-0.60266) (5.0417,0.88917) (5.0536,-0.55133) (5.0536,0.91162) (5.0655,-0.47864) (5.0655,0.91625) (5.0774,-1.00000) (5.0774,-0.43848) (5.0893,-0.61225) (5.0893,0.63770) (5.1012,-0.64810) (5.1012,0.58179) (5.1131,-0.12821) (5.1131,0.58250) (5.1250,-0.61797) (5.1250,0.30602) (5.1369,-0.29539) (5.1369,0.76667) (5.1488,-0.55117) (5.1488,0.82367) (5.1607,-0.36437) (5.1607,0.52485) (5.1726,-0.74510) (5.1726,0.37636) (5.1845,-0.46360) (5.1845,0.28793) (5.1964,-0.25556) (5.1964,0.39358) (5.2083,-0.93352) (5.2083,0.44595) (5.2202,-0.58255) (5.2202,0.60484) (5.2321,-0.24749) (5.2321,0.30547) (5.2440,-0.23551) (5.2440,0.77289) (5.2560,-0.77125) (5.2560,0.81762) (5.2679,-1.00000) (5.2679,-0.55596) (5.2798,-0.55335) (5.2798,1.00000) (5.2917,-0.45483) (5.2917,0.44764) (5.3036,0.17933) (5.3036,0.88083) (5.3155,-1.00000) (5.3155,0.17224) (5.3274,-0.91461) (5.3274,0.52828) (5.3393,0.16854) (5.3393,0.85157) (5.3512,-0.73491) (5.3512,0.87102) (5.3631,-0.93390) (5.3631,-0.23131) (5.3750,-0.23758) (5.3750,0.01733) (5.3869,-0.39473) (5.3869,0.23572) (5.3988,0.01907) (5.3988,0.80160) (5.4107,-0.90219) (5.4107,0.72897) (5.4226,-1.00000) (5.4226,0.55640) (5.4345,-0.52305) (5.4345,0.62920) (5.4464,-0.76798) (5.4464,0.87070) (5.4583,-0.92126) (5.4583,-0.48000) (5.4702,-0.51548) (5.4702,1.00000) (5.4821,-1.00000) (5.4821,1.00000) (5.4940,-1.00000) (5.4940,0.72908) (5.5060,-0.23425) (5.5060,0.71257) (5.5179,-0.07863) (5.5179,0.39532) (5.5298,-0.46643) (5.5298,0.14979) (5.5417,-0.35075) (5.5417,0.36726) (5.5536,-0.69382) (5.5536,0.75730) (5.5655,-1.00000) (5.5655,0.61181) (5.5774,0.26716) (5.5774,0.83397) (5.5893,-0.86737) (5.5893,0.26667) (5.6012,0.03547) (5.6012,0.69480) (5.6131,-0.56157) (5.6131,0.35380) (5.6250,-0.57013) (5.6250,-0.28084) (5.6369,-0.28536) (5.6369,1.00000) (5.6488,-0.77512) (5.6488,0.88759) (5.6607,-0.47771) (5.6607,0.41314) (5.6726,-0.86083) (5.6726,-0.06920) (5.6845,-0.15753) (5.6845,1.00000) (5.6964,-0.90061) (5.6964,0.96224) (5.7083,-0.75463) (5.7083,0.42094) (5.7202,-0.62969) (5.7202,0.23812) (5.7321,-0.42110) (5.7321,0.97243) (5.7440,-0.26695) (5.7440,0.93341) (5.7560,-0.76913) (5.7560,-0.07155) (5.7679,-0.41472) (5.7679,0.04675) (5.7798,0.00610) (5.7798,0.97216) (5.7917,-1.00000) (5.7917,0.71856) (5.8036,-1.00000) (5.8036,0.87184) (5.8155,-0.65677) (5.8155,0.97384) (5.8274,-0.70401) (5.8274,0.58876) (5.8393,-0.52588) (5.8393,0.28912) (5.8512,-0.16810) (5.8512,0.51656) (5.8631,-0.80226) (5.8631,0.33816) (5.8750,-0.21191) (5.8750,0.39985) (5.8869,-0.56969) (5.8869,0.45870) (5.8988,-0.77806) (5.8988,-0.14849) (5.9107,-0.77414) (5.9107,0.41788) (5.9226,-0.30476) (5.9226,0.36841) (5.9345,0.26379) (5.9345,1.00000) (5.9464,-0.53308) (5.9464,0.57193) (5.9583,-1.00000) (5.9583,-0.12113) (5.9702,-0.12631) (5.9702,1.00000) (5.9821,-0.94180) (5.9821,0.81179) (5.9940,-0.95276) (5.9940,0.48894) (6.0060,-0.87881) (6.0060,0.07585) (6.0179,0.05291) (6.0179,1.00000) (6.0298,-1.00000) (6.0298,1.00000) (6.0417,-1.00000) (6.0417,1.00000) (6.0536,-0.67524) (6.0536,1.00000) (6.0655,-0.86939) (6.0655,-0.15284) (6.0774,-0.39058) (6.0774,0.00104) (6.0893,-0.65709) (6.0893,0.58043) (6.1012,0.10320) (6.1012,0.80384) (6.1131,-0.57634) (6.1131,0.13862) (6.1250,-0.62386) (6.1250,-0.01853) (6.1369,-0.33364) (6.1369,0.54119) (6.1488,-0.30220) (6.1488,0.96191) (6.1607,-0.42066) (6.1607,0.90748) (6.1726,-1.00000) (6.1726,-0.36296) (6.1845,-0.71071) (6.1845,0.84650) (6.1964,-0.38819) (6.1964,0.92633) (6.2083,-0.46518) (6.2083,1.00000) (6.2202,-1.00000) (6.2202,0.99673) (6.2321,-0.85282) (6.2321,-0.44987) (6.2441,-0.70902) (6.2441,1.00000) (6.2560,-0.42268) (6.2560,0.97635) (6.2679,-0.49869) (6.2679,0.24106) (6.2798,0.22973) (6.2798,0.97668) (6.2917,-0.83555) (6.2917,0.49728) (6.3036,-0.89075) (6.3036,0.37031) (6.3155,-0.75174) (6.3155,0.79702) (6.3274,-0.88650) (6.3274,1.00000) (6.3393,-0.81490) (6.3393,0.43794) (6.3512,0.13633) (6.3512,0.65889) (6.3631,-1.00000) (6.3631,0.14631) (6.3750,-1.00000) (6.3750,1.00000) (6.3869,0.30253) (6.3869,1.00000) (6.3988,-0.42061) (6.3988,0.55084) (6.4107,-1.00000) (6.4107,-0.37658) (6.4226,-0.91489) (6.4226,1.00000) (6.4345,-1.00000) (6.4345,0.89053) (6.4464,-0.62031) (6.4464,1.00000) (6.4583,-1.00000) (6.4583,1.00000) (6.4702,-1.00000) (6.4702,1.00000) (6.4821,-0.81146) (6.4821,1.00000) (6.4941,-0.91816) (6.4941,0.14462) (6.5060,-0.81163) (6.5060,0.05416) (6.5179,-0.39968) (6.5179,0.39167) (6.5298,0.26482) (6.5298,0.94115) (6.5417,-1.00000) (6.5417,0.77027) (6.5536,-1.00000) (6.5536,0.48409) (6.5655,-0.13530) (6.5655,0.57590) (6.5774,-0.78188) (6.5774,0.65644) (6.5893,-1.00000) (6.5893,0.64287) (6.6012,-0.03722) (6.6012,1.00000) (6.6131,-0.22221) (6.6131,0.08528) (6.6250,-0.70597) (6.6250,-0.22984) (6.6369,-0.67895) (6.6369,-0.16282) (6.6488,-0.71643) (6.6488,1.00000) (6.6607,-0.34318) (6.6607,1.00000) (6.6726,-0.19540) (6.6726,0.22793) (6.6845,-0.34410) (6.6845,0.06381) (6.6964,-0.06631) (6.6964,0.92682) (6.7083,-1.00000) (6.7083,0.27425) (6.7202,-0.40655) (6.7202,1.00000) (6.7321,-1.00000) (6.7321,0.11639) (6.7441,-0.79000) (6.7441,0.74891) (6.7560,-0.54299) (6.7560,0.85898) (6.7679,-0.44764) (6.7679,0.99346) (6.7798,-0.48578) (6.7798,0.97880) (6.7917,-1.00000) (6.7917,-0.47145) (6.8036,-0.55144) (6.8036,0.14919) (6.8155,-0.30503) (6.8155,0.34149) (6.8274,-0.47237) (6.8274,0.80743) (6.8393,-0.08506) (6.8393,1.00000) (6.8512,-0.55961) (6.8512,-0.09318) (6.8631,-0.76684) (6.8631,0.06332) (6.8750,-0.07950) (6.8750,0.41260) (6.8869,-0.58059) (6.8869,0.19404) (6.8988,-0.54283) (6.8988,0.90072) (6.9107,0.04168) (6.9107,0.49837) (6.9226,-0.96665) (6.9226,0.04294) (6.9345,-0.15350) (6.9345,0.39391) (6.9464,-0.75365) (6.9464,0.19480) (6.9583,-0.78280) (6.9583,0.49074) (6.9702,-0.13067) (6.9702,0.47112) (6.9821,-0.11067) (6.9821,0.44834) (6.9941,-1.00000) (6.9941,0.13154) (7.0060,-1.00000) (7.0060,0.79681) (7.0179,0.10560) (7.0179,1.00000) (7.0298,-0.77839) (7.0298,0.46060) (7.0417,-0.25343) (7.0417,0.72733) (7.0536,-0.64734) (7.0536,0.09737) (7.0655,-0.49520) (7.0655,1.00000) (7.0774,-1.00000) (7.0774,0.80313) (7.0893,-0.93706) (7.0893,0.84111) (7.1012,-0.80727) (7.1012,0.01188) (7.1131,-0.13808) (7.1131,1.00000) (7.1250,-0.43854) (7.1250,0.91342) (7.1369,-0.65099) (7.1369,0.23240) (7.1488,-0.89494) (7.1488,0.36813) (7.1607,-0.25605) (7.1607,0.38257) (7.1726,-0.25114) (7.1726,0.14058) (7.1845,-0.50180) (7.1845,0.85604) (7.1964,-0.70597) (7.1964,1.00000) (7.2083,-1.00000) (7.2083,0.31441) (7.2202,-0.57427) (7.2202,0.25736) (7.2322,-0.46513) (7.2322,1.00000) (7.2441,-0.83958) (7.2441,0.63001) (7.2560,-0.21927) (7.2560,0.61132) (7.2679,-0.51695) (7.2679,0.31566) (7.2798,-0.45483) (7.2798,0.70308) (7.2917,-0.64723) (7.2917,0.98921) (7.3036,-0.60489) (7.3036,1.00000) (7.3155,-0.93973) (7.3155,-0.48997) (7.3274,-0.63628) (7.3274,0.75627) (7.3393,-0.78515) (7.3393,0.75915) (7.3512,-0.52474) (7.3512,0.64652) (7.3631,0.02403) (7.3631,0.85424) (7.3750,-0.32830) (7.3750,0.61683) (7.3869,-0.50937) (7.3869,0.16532) (7.3988,-0.78852) (7.3988,0.14854) (7.4107,-0.37756) (7.4107,0.42257) (7.4226,-0.50687) (7.4226,0.85620) (7.4345,-0.10228) (7.4345,0.63998) (7.4464,-0.97793) (7.4464,0.44175) (7.4583,-1.00000) (7.4583,0.80307) (7.4702,-0.24341) (7.4702,1.00000) (7.4822,-0.31768) (7.4822,0.81037) (7.4941,-0.99101) (7.4941,0.58195) (7.5060,-0.79801) (7.5060,0.30716) (7.5179,-0.67426) (7.5179,0.86808) (7.5298,0.29196) (7.5298,0.67044) (7.5417,-0.77577) (7.5417,0.42104) (7.5536,-0.54822) (7.5536,0.51700) (7.5655,-0.47243) (7.5655,0.24264) (7.5774,-0.21502) (7.5774,0.37985) (7.5893,-0.63088) (7.5893,0.19469) (7.6012,-0.78793) (7.6012,0.09018) (7.6131,-0.51994) (7.6131,1.00000) (7.6250,-0.44998) (7.6250,0.50327) (7.6369,-0.29250) (7.6369,0.71932) (7.6488,-1.00000) (7.6488,0.25469) (7.6607,-0.93946) (7.6607,0.71834) (7.6726,-0.96987) (7.6726,1.00000) (7.6845,-0.73540) (7.6845,1.00000) (7.6964,-0.80389) (7.6964,0.86508) (7.7083,-0.95870) (7.7083,0.62609) (7.7202,-0.75218) (7.7202,1.00000) (7.7322,-1.00000) (7.7322,0.47891) (7.7441,-0.65181) (7.7441,1.00000) (7.7560,-1.00000) (7.7560,1.00000) (7.7679,-1.00000) (7.7679,0.26591) (7.7798,0.26324) (7.7798,0.83152) (7.7917,-0.18341) (7.7917,0.62653) (7.8036,-0.74046) (7.8036,0.44851) (7.8155,-1.00000) (7.8155,0.20287) (7.8274,0.21011) (7.8274,0.88677) (7.8393,-0.55520) (7.8393,0.45586) (7.8512,-1.00000) (7.8512,0.54555) (7.8631,-0.96333) (7.8631,0.44388) (7.8750,0.15257) (7.8750,0.61154) (7.8869,-0.97760) (7.8869,0.91658) (7.8988,-1.00000) (7.8988,0.18679) (7.9107,0.16293) (7.9107,0.98812) (7.9226,-0.37941) (7.9226,0.59650) (7.9345,-0.30934) (7.9345,0.75616) (7.9464,-1.00000) (7.9464,-0.31217) (7.9583,-0.73839) (7.9583,0.45194) (7.9702,0.03961) (7.9702,0.62048) (7.9822,-0.57623) (7.9822,0.64478) (7.9941,-0.71970) (7.9941,0.26172)};
\addlegendentry{clipped}
\end{axis}
\begin{axis}[agspec, at={(13.10cm,-1.93cm)}, xmin=3.0, xmax=8.0, ymin=0, ymax=12,
  ytick={0,6,12}, xlabel={time (s)}, ylabel={$f$ (kHz)}]
\addplot graphics[xmin=3.0116, xmax=7.9865, ymin=0.0000, ymax=11.9725] {anomaly_spec_clipping.png};
\end{axis}
% ---------------------------------------------------------- level shift
\begin{axis}[agwave, at={(1.40cm,-5.05cm)}, xmin=1.2, xmax=3.6, ymin=-1.5, ymax=1.5,
  ytick={-1.5,0,1.5}, ylabel={rel. pressure}, title={level shift}]
\addplot[spanfill, forget plot] coordinates {(2.1700,-1.5) (3.6000,-1.5) (3.6000,1.5) (2.1700,1.5)} \closedcycle;
\addplot[anWave, line width=0.3pt, forget plot] coordinates {(1.2028,-0.22641) (1.2028,-0.02770) (1.2086,-0.33730) (1.2086,0.09693) (1.2143,-0.25463) (1.2143,-0.04515) (1.2200,-0.05619) (1.2200,0.33821) (1.2257,0.12197) (1.2257,0.43246) (1.2314,-0.15685) (1.2314,0.13924) (1.2371,-0.23241) (1.2371,-0.12134) (1.2428,-0.43911) (1.2428,-0.20793) (1.2486,-0.23349) (1.2486,0.27049) (1.2543,0.15951) (1.2543,0.43554) (1.2600,0.00331) (1.2600,0.16287) (1.2657,0.06219) (1.2657,0.33711) (1.2714,-0.52976) (1.2714,0.21937) (1.2771,-0.92125) (1.2771,-0.52902) (1.2828,-0.89541) (1.2828,-0.18686) (1.2886,-0.21514) (1.2886,0.17389) (1.2943,0.11191) (1.2943,0.66758) (1.3000,0.64648) (1.3000,0.96297) (1.3057,0.38287) (1.3057,0.86261) (1.3114,-0.37263) (1.3114,0.38185) (1.3171,-0.82210) (1.3171,-0.38950) (1.3228,-0.63960) (1.3228,0.04707) (1.3286,-0.05232) (1.3286,0.31726) (1.3343,-0.33114) (1.3343,-0.05157) (1.3400,-0.41388) (1.3400,-0.28687) (1.3457,-0.28120) (1.3457,-0.10258) (1.3514,-0.29824) (1.3514,0.13772) (1.3571,0.09889) (1.3571,0.62177) (1.3628,0.37018) (1.3628,0.63636) (1.3686,-0.59846) (1.3686,0.38077) (1.3743,-0.70685) (1.3743,-0.41582) (1.3800,-0.40336) (1.3800,0.64399) (1.3857,0.24396) (1.3857,0.63794) (1.3914,-0.47003) (1.3914,0.23570) (1.3971,-0.41988) (1.3971,0.07931) (1.4028,0.08379) (1.4028,0.41220) (1.4086,-0.48090) (1.4086,0.23309) (1.4143,-0.65570) (1.4143,-0.42422) (1.4200,-0.42966) (1.4200,0.62154) (1.4257,0.47642) (1.4257,0.80180) (1.4314,-0.12745) (1.4314,0.47952) (1.4371,-0.36971) (1.4371,-0.12442) (1.4428,-0.36906) (1.4428,-0.22928) (1.4486,-0.42767) (1.4486,-0.31553) (1.4543,-0.39778) (1.4543,0.22301) (1.4600,0.22322) (1.4600,0.45155) (1.4657,0.14253) (1.4657,0.46937) (1.4714,-0.14054) (1.4714,0.14575) (1.4771,-0.19330) (1.4771,0.01575) (1.4828,-0.33310) (1.4828,-0.17727) (1.4886,-0.18836) (1.4886,0.12181) (1.4943,-0.11954) (1.4943,0.22424) (1.5000,-0.48594) (1.5000,-0.10680) (1.5057,-0.10092) (1.5057,0.46597) (1.5114,0.14652) (1.5114,0.50358) (1.5171,-0.24443) (1.5171,0.14103) (1.5228,-0.16565) (1.5228,0.43519) (1.5286,-0.00688) (1.5286,0.34425) (1.5343,-0.45414) (1.5343,-0.00471) (1.5400,-0.26891) (1.5400,0.10279) (1.5457,0.00504) (1.5457,0.18805) (1.5514,-0.24746) (1.5514,0.01181) (1.5571,-0.11308) (1.5571,0.05381) (1.5628,-0.04742) (1.5628,0.11784) (1.5686,-0.21225) (1.5686,-0.02177) (1.5743,-0.18567) (1.5743,0.09107) (1.5800,0.07490) (1.5800,0.19083) (1.5857,-0.02634) (1.5857,0.12372) (1.5914,-0.11049) (1.5914,0.04954) (1.5971,-0.17562) (1.5971,0.03423) (1.6028,-0.00630) (1.6028,0.14381) (1.6086,-0.05649) (1.6086,0.13403) (1.6143,-0.12759) (1.6143,-0.03374) (1.6200,-0.35639) (1.6200,-0.11952) (1.6257,-0.28687) (1.6257,0.18392) (1.6314,0.18728) (1.6314,0.45736) (1.6371,0.06275) (1.6371,0.43939) (1.6428,-0.22861) (1.6428,0.05232) (1.6486,-0.27658) (1.6486,-0.15086) (1.6543,-0.34729) (1.6543,-0.14913) (1.6600,-0.31847) (1.6600,0.04889) (1.6657,0.05092) (1.6657,0.32654) (1.6714,0.05635) (1.6714,0.34255) (1.6771,0.04046) (1.6771,0.25908) (1.6829,0.23110) (1.6829,0.37417) (1.6886,-0.01500) (1.6886,0.30648) (1.6943,-0.48739) (1.6943,-0.01573) (1.7000,-0.68260) (1.7000,-0.36110) (1.7057,-0.37914) (1.7057,0.10993) (1.7114,0.02343) (1.7114,0.15905) (1.7171,-0.02991) (1.7171,0.04791) (1.7229,-0.03519) (1.7229,0.06172) (1.7286,0.00600) (1.7286,0.17044) (1.7343,0.03897) (1.7343,0.19412) (1.7400,-0.34183) (1.7400,0.11931) (1.7457,-0.37011) (1.7457,0.16799) (1.7514,0.17352) (1.7514,0.67588) (1.7571,-0.00462) (1.7571,0.63717) (1.7629,-0.58523) (1.7629,-0.00343) (1.7686,-0.52367) (1.7686,0.15611) (1.7743,0.15562) (1.7743,0.39039) (1.7800,-0.45957) (1.7800,0.21286) (1.7857,-0.54610) (1.7857,-0.37114) (1.7914,-0.38154) (1.7914,0.33070) (1.7971,0.17587) (1.7971,0.39461) (1.8029,-0.13770) (1.8029,0.17783) (1.8086,-0.16668) (1.8086,0.10239) (1.8143,0.10302) (1.8143,0.38906) (1.8200,-0.43631) (1.8200,0.36612) (1.8257,-0.83764) (1.8257,-0.43904) (1.8314,-0.64184) (1.8314,0.23927) (1.8371,0.22114) (1.8371,0.69411) (1.8429,0.42805) (1.8429,0.69191) (1.8486,-0.23524) (1.8486,0.43365) (1.8543,-0.23246) (1.8543,0.19097) (1.8600,0.07558) (1.8600,0.38539) (1.8657,-0.89614) (1.8657,0.08326) (1.8714,-0.94801) (1.8714,-0.52008) (1.8771,-0.51831) (1.8771,0.51805) (1.8829,0.43197) (1.8829,0.83535) (1.8886,-0.53256) (1.8886,0.43577) (1.8943,-0.75706) (1.8943,-0.31434) (1.9000,-0.32337) (1.9000,0.37765) (1.9057,0.22445) (1.9057,0.38098) (1.9114,-0.06536) (1.9114,0.25575) (1.9171,-0.02739) (1.9171,0.19438) (1.9229,-0.10127) (1.9229,0.00161) (1.9286,-0.00819) (1.9286,0.50043) (1.9343,0.22231) (1.9343,0.53168) (1.9400,-0.64949) (1.9400,0.22924) (1.9457,-0.62898) (1.9457,-0.33025) (1.9514,-0.33375) (1.9514,0.34208) (1.9571,-0.15921) (1.9571,0.40418) (1.9629,-0.27425) (1.9629,0.01827) (1.9686,-0.11824) (1.9686,0.29492) (1.9743,-0.19048) (1.9743,0.28615) (1.9800,-0.38784) (1.9800,-0.19344) (1.9857,-0.46461) (1.9857,-0.03841) (1.9914,-0.03981) (1.9914,0.49117) (1.9971,0.14024) (1.9971,0.68692) (2.0029,-0.50083) (2.0029,0.14353) (2.0086,-0.52801) (2.0086,-0.20884) (2.0143,-0.20436) (2.0143,0.53051) (2.0200,-0.16248) (2.0200,0.48519) (2.0257,-0.52223) (2.0257,-0.15947) (2.0314,-0.52587) (2.0314,0.25948) (2.0371,0.25278) (2.0371,0.52248) (2.0429,-0.01188) (2.0429,0.51061) (2.0486,-0.51453) (2.0486,-0.01421) (2.0543,-0.46429) (2.0543,-0.03930) (2.0600,-0.03484) (2.0600,0.38147) (2.0657,0.09653) (2.0657,0.29042) (2.0714,-0.27801) (2.0714,0.11163) (2.0771,-0.19020) (2.0771,0.05563) (2.0829,-0.05001) (2.0829,0.13305) (2.0886,-0.38301) (2.0886,-0.04588) (2.0943,-0.29362) (2.0943,0.14423) (2.1000,0.08603) (2.1000,0.21360) (2.1057,-0.08778) (2.1057,0.18668) (2.1114,0.06214) (2.1114,0.25603) (2.1171,-0.41645) (2.1171,0.21092) (2.1229,-0.55765) (2.1229,-0.20257) (2.1286,-0.20040) (2.1286,0.36850) (2.1343,-0.17739) (2.1343,0.30713) (2.1400,-0.21057) (2.1400,0.12113) (2.1457,0.12279) (2.1457,0.51303) (2.1514,-0.05253) (2.1514,0.57352) (2.1571,-0.54164) (2.1571,-0.05183) (2.1629,-0.54955) (2.1629,-0.03624) (2.1686,-0.03509) (2.1686,0.05636) (2.1743,-0.03096) (2.1743,0.03447) (2.1800,-0.02650) (2.1800,0.04524) (2.1857,0.04235) (2.1857,0.07531) (2.1914,0.00780) (2.1914,0.05411) (2.1971,-0.05997) (2.1971,0.00676) (2.2029,-0.08456) (2.2029,-0.05985) (2.2086,-0.06637) (2.2086,-0.02057) (2.2143,-0.03924) (2.2143,0.02865) (2.2200,0.02770) (2.2200,0.09090) (2.2257,0.01649) (2.2257,0.08992) (2.2314,-0.01041) (2.2314,0.03012) (2.2371,-0.03407) (2.2371,0.05022) (2.2429,-0.14282) (2.2429,-0.03437) (2.2486,-0.14309) (2.2486,-0.04151) (2.2543,-0.03962) (2.2543,0.10857) (2.2600,0.06734) (2.2600,0.12135) (2.2657,-0.02132) (2.2657,0.08114) (2.2714,-0.09892) (2.2714,-0.02148) (2.2771,-0.10268) (2.2771,-0.03269) (2.2829,-0.03407) (2.2829,0.06177) (2.2886,0.06199) (2.2886,0.11855) (2.2943,-0.08461) (2.2943,0.08266) (2.3000,-0.14148) (2.3000,-0.08518) (2.3057,-0.14334) (2.3057,0.02798) (2.3114,-0.00359) (2.3114,0.03818) (2.3171,0.00682) (2.3171,0.03738) (2.3229,0.03605) (2.3229,0.12157) (2.3286,0.04793) (2.3286,0.11984) (2.3343,-0.06803) (2.3343,0.05040) (2.3400,-0.11080) (2.3400,-0.05965) (2.3457,-0.08783) (2.3457,0.08337) (2.3514,0.07007) (2.3514,0.12841) (2.3571,-0.05475) (2.3571,0.06984) (2.3629,-0.07430) (2.3629,-0.03534) (2.3686,-0.04430) (2.3686,0.05101) (2.3743,0.00494) (2.3743,0.03425) (2.3800,-0.04926) (2.3800,0.01141) (2.3857,-0.04385) (2.3857,-0.01036) (2.3914,-0.02757) (2.3914,0.03200) (2.3971,-0.02706) (2.3971,0.00385) (2.4029,-0.04887) (2.4029,-0.00315) (2.4086,-0.07948) (2.4086,-0.02665) (2.4143,-0.02536) (2.4143,0.11351) (2.4200,-0.01873) (2.4200,0.13161) (2.4257,-0.09977) (2.4257,-0.01617) (2.4314,-0.10061) (2.4314,-0.04771) (2.4371,-0.05028) (2.4371,0.09631) (2.4429,0.09514) (2.4429,0.15351) (2.4486,-0.08149) (2.4486,0.13905) (2.4543,-0.13226) (2.4543,-0.04435) (2.4600,-0.04507) (2.4600,0.11504) (2.4657,-0.06173) (2.4657,0.11490) (2.4714,-0.11822) (2.4714,-0.06206) (2.4771,-0.11687) (2.4771,0.01609) (2.4829,0.01588) (2.4829,0.07134) (2.4886,0.01379) (2.4886,0.06286) (2.4943,-0.06836) (2.4943,0.01384) (2.5000,-0.04196) (2.5000,0.00602) (2.5057,0.00168) (2.5057,0.02727) (2.5114,-0.05194) (2.5114,0.00624) (2.5171,-0.05084) (2.5171,0.10894) (2.5229,0.10772) (2.5229,0.16745) (2.5286,-0.08126) (2.5286,0.12077) (2.5343,-0.08244) (2.5343,0.00531) (2.5400,-0.09809) (2.5400,0.01962) (2.5457,-0.20686) (2.5457,-0.09930) (2.5514,-0.19908) (2.5514,-0.00348) (2.5571,-0.00694) (2.5571,0.17814) (2.5629,0.07928) (2.5629,0.19959) (2.5686,-0.08009) (2.5686,0.07761) (2.5743,-0.07513) (2.5743,0.01851) (2.5800,0.01642) (2.5800,0.07576) (2.5857,-0.13010) (2.5857,0.01561) (2.5914,-0.14906) (2.5914,-0.09141) (2.5971,-0.10083) (2.5971,0.08656) (2.6029,0.08751) (2.6029,0.15971) (2.6086,0.03499) (2.6086,0.16742) (2.6143,-0.04721) (2.6143,0.03988) (2.6200,-0.04562) (2.6200,0.04086) (2.6257,0.01141) (2.6257,0.04080) (2.6314,-0.14281) (2.6314,0.01170) (2.6371,-0.14218) (2.6371,-0.00589) (2.6429,-0.00481) (2.6429,0.07019) (2.6486,-0.02157) (2.6486,0.06713) (2.6543,-0.08569) (2.6543,-0.01492) (2.6600,-0.09176) (2.6600,-0.03106) (2.6657,-0.03168) (2.6657,0.10590) (2.6714,0.08945) (2.6714,0.13602) (2.6771,-0.07370) (2.6771,0.09065) (2.6829,-0.15831) (2.6829,-0.07360) (2.6886,-0.12800) (2.6886,-0.00812) (2.6943,-0.00822) (2.6943,0.07553) (2.7000,0.04451) (2.7000,0.06223) (2.7057,0.04084) (2.7057,0.06242) (2.7114,0.00352) (2.7114,0.04015) (2.7171,-0.00813) (2.7171,0.01902) (2.7229,0.01674) (2.7229,0.04443) (2.7286,-0.05505) (2.7286,0.01891) (2.7343,-0.08736) (2.7343,-0.02416) (2.7400,-0.04728) (2.7400,-0.01081) (2.7457,-0.01177) (2.7457,0.02019) (2.7514,0.00421) (2.7514,0.02895) (2.7571,-0.04657) (2.7571,0.01454) (2.7629,-0.04575) (2.7629,0.03504) (2.7686,0.03457) (2.7686,0.17117) (2.7743,0.02354) (2.7743,0.16196) (2.7800,-0.15191) (2.7800,0.02301) (2.7857,-0.18345) (2.7857,-0.14928) (2.7914,-0.17139) (2.7914,0.01921) (2.7971,0.02010) (2.7971,0.13379) (2.8029,-0.00807) (2.8029,0.10466) (2.8086,-0.07755) (2.8086,-0.00725) (2.8143,-0.05052) (2.8143,0.10948) (2.8200,0.11120) (2.8200,0.24700) (2.8257,-0.05694) (2.8257,0.22965) (2.8314,-0.21742) (2.8314,-0.06037) (2.8371,-0.20245) (2.8371,-0.06827) (2.8429,-0.06738) (2.8429,0.02733) (2.8486,-0.07435) (2.8486,0.03802) (2.8543,-0.10521) (2.8543,-0.07226) (2.8600,-0.11730) (2.8600,-0.00275) (2.8657,-0.00095) (2.8657,0.22328) (2.8714,0.16727) (2.8714,0.24837) (2.8771,0.00813) (2.8771,0.17081) (2.8829,-0.05953) (2.8829,0.01270) (2.8886,-0.08182) (2.8886,-0.04611) (2.8943,-0.04655) (2.8943,0.00145) (2.9000,-0.12674) (2.9000,-0.00723) (2.9057,-0.14926) (2.9057,-0.12219) (2.9114,-0.12552) (2.9114,0.01368) (2.9171,0.01207) (2.9171,0.19098) (2.9229,0.10193) (2.9229,0.19898) (2.9286,-0.07409) (2.9286,0.10297) (2.9343,-0.08118) (2.9343,-0.05018) (2.9400,-0.05447) (2.9400,0.05306) (2.9457,0.02885) (2.9457,0.06072) (2.9514,-0.03333) (2.9514,0.04865) (2.9571,-0.09592) (2.9571,-0.03364) (2.9629,-0.13713) (2.9629,-0.05533) (2.9686,-0.05546) (2.9686,0.01873) (2.9743,0.01749) (2.9743,0.05777) (2.9800,0.05041) (2.9800,0.11210) (2.9857,0.06457) (2.9857,0.09784) (2.9914,-0.04198) (2.9914,0.08667) (2.9971,-0.09504) (2.9971,-0.04073) (3.0029,-0.06069) (3.0029,0.02558) (3.0086,0.02515) (3.0086,0.03904) (3.0143,-0.02003) (3.0143,0.03476) (3.0200,-0.06216) (3.0200,-0.01285) (3.0257,-0.07055) (3.0257,-0.03398) (3.0314,-0.03388) (3.0314,0.03026) (3.0371,-0.00357) (3.0371,0.03007) (3.0429,0.00544) (3.0429,0.05438) (3.0486,-0.02745) (3.0486,0.05315) (3.0543,-0.06088) (3.0543,-0.02629) (3.0600,-0.08271) (3.0600,-0.04521) (3.0657,-0.10598) (3.0657,-0.06719) (3.0714,-0.07352) (3.0714,0.13642) (3.0771,0.13420) (3.0771,0.25572) (3.0829,0.00266) (3.0829,0.22295) (3.0886,-0.13581) (3.0886,0.00317) (3.0943,-0.12736) (3.0943,-0.03073) (3.1000,-0.04236) (3.1000,-0.00406) (3.1057,-0.01285) (3.1057,0.01509) (3.1114,0.00223) (3.1114,0.03054) (3.1171,0.00400) (3.1171,0.03083) (3.1229,0.01137) (3.1229,0.03592) (3.1286,-0.04512) (3.1286,0.01143) (3.1343,-0.04926) (3.1343,0.01593) (3.1400,0.01563) (3.1400,0.03470) (3.1457,-0.02998) (3.1457,0.03200) (3.1514,-0.04916) (3.1514,-0.02946) (3.1572,-0.03876) (3.1572,0.01878) (3.1629,-0.00820) (3.1629,0.01746) (3.1686,-0.01913) (3.1686,-0.00263) (3.1743,-0.00486) (3.1743,0.06251) (3.1800,-0.02808) (3.1800,0.07305) (3.1857,-0.17583) (3.1857,-0.02844) (3.1914,-0.16991) (3.1914,0.03614) (3.1972,0.03442) (3.1972,0.17297) (3.2029,0.06249) (3.2029,0.17533) (3.2086,-0.11477) (3.2086,0.06626) (3.2143,-0.11025) (3.2143,-0.04039) (3.2200,-0.04893) (3.2200,0.08984) (3.2257,-0.01732) (3.2257,0.08577) (3.2314,-0.12301) (3.2314,-0.01852) (3.2372,-0.07809) (3.2372,0.01075) (3.2429,0.01128) (3.2429,0.04593) (3.2486,-0.01162) (3.2486,0.01740) (3.2543,0.01116) (3.2543,0.04324) (3.2600,-0.01179) (3.2600,0.05690) (3.2657,-0.06615) (3.2657,-0.00700) (3.2714,-0.06936) (3.2714,-0.00734) (3.2772,-0.00804) (3.2772,0.13284) (3.2829,0.08308) (3.2829,0.16770) (3.2886,-0.11625) (3.2886,0.08256) (3.2943,-0.13548) (3.2943,-0.08410) (3.3000,-0.08846) (3.3000,-0.02363) (3.3057,-0.02450) (3.3057,0.04932) (3.3114,0.04908) (3.3114,0.09893) (3.3172,0.01723) (3.3172,0.08197) (3.3229,-0.05933) (3.3229,0.01757) (3.3286,-0.10268) (3.3286,-0.05914) (3.3343,-0.07238) (3.3343,-0.02207) (3.3400,-0.07726) (3.3400,-0.01578) (3.3457,-0.07928) (3.3457,0.09141) (3.3514,0.08667) (3.3514,0.14291) (3.3572,0.03264) (3.3572,0.11447) (3.3629,-0.00956) (3.3629,0.03463) (3.3686,-0.04324) (3.3686,0.03137) (3.3743,-0.15718) (3.3743,-0.04333) (3.3800,-0.16247) (3.3800,-0.00199) (3.3857,-0.00070) (3.3857,0.17629) (3.3914,0.02653) (3.3914,0.17094) (3.3972,-0.11311) (3.3972,0.02628) (3.4029,-0.15676) (3.4029,-0.09719) (3.4086,-0.10619) (3.4086,-0.01930) (3.4143,-0.01956) (3.4143,0.03887) (3.4200,0.02886) (3.4200,0.07260) (3.4257,0.02138) (3.4257,0.06086) (3.4314,-0.03951) (3.4314,0.02138) (3.4372,-0.02241) (3.4372,0.05375) (3.4429,0.05375) (3.4429,0.12100) (3.4486,0.04199) (3.4486,0.11703) (3.4543,-0.07427) (3.4543,0.04402) (3.4600,-0.15491) (3.4600,-0.07120) (3.4657,-0.15673) (3.4657,-0.09828) (3.4714,-0.12705) (3.4714,-0.01624) (3.4772,-0.01540) (3.4772,0.08177) (3.4829,0.06738) (3.4829,0.09057) (3.4886,0.00484) (3.4886,0.06718) (3.4943,-0.00896) (3.4943,0.03393) (3.5000,-0.00502) (3.5000,0.03531) (3.5057,-0.04461) (3.5057,-0.00466) (3.5114,-0.04193) (3.5114,-0.01966) (3.5172,-0.02586) (3.5172,-0.00784) (3.5229,-0.02296) (3.5229,0.04662) (3.5286,0.04344) (3.5286,0.07620) (3.5343,0.01805) (3.5343,0.06394) (3.5400,0.00846) (3.5400,0.05656) (3.5457,-0.04328) (3.5457,0.03290) (3.5514,-0.15363) (3.5514,-0.04423) (3.5572,-0.15830) (3.5572,-0.00002) (3.5629,-0.00058) (3.5629,0.11528) (3.5686,-0.00308) (3.5686,0.11550) (3.5743,-0.11947) (3.5743,-0.00326) (3.5800,-0.12247) (3.5800,0.00702) (3.5857,0.00668) (3.5857,0.14995) (3.5914,0.01110) (3.5914,0.14192) (3.5972,-0.06581) (3.5972,0.01245)};
\end{axis}
\begin{axis}[agspec, at={(1.40cm,-6.98cm)}, xmin=1.2, xmax=3.6, ymin=0, ymax=12,
  ytick={0,6,12}, xlabel={time (s)}, ylabel={$f$ (kHz)}]
\addplot graphics[xmin=1.2116, xmax=3.5859, ymin=0.0000, ymax=11.9725] {anomaly_spec_level_shift.png};
\addplot[specmark, forget plot] coordinates {(2.1700,0) (2.1700,12)};
\addplot[specmark, forget plot] coordinates {(3.6000,0) (3.6000,12)};
\end{axis}
% ---------------------------------------------------------- platform
\begin{axis}[agwave, at={(7.25cm,-5.05cm)}, xmin=4.2, xmax=5.3, ymin=-0.4, ymax=0.4,
  ytick={-0.4,0,0.4}, ylabel={rel. pressure}, title={platform}]
\addplot[spanfill, forget plot] coordinates {(4.5300,-0.4) (4.9900,-0.4) (4.9900,0.4) (4.5300,0.4)} \closedcycle;
\addplot[anWave, line width=0.3pt, forget plot] coordinates {(4.2013,-0.04620) (4.2013,0.01007) (4.2039,0.01015) (4.2039,0.13763) (4.2065,0.13897) (4.2065,0.17190) (4.2091,0.16543) (4.2091,0.21899) (4.2118,0.14897) (4.2118,0.21824) (4.2144,0.01639) (4.2144,0.15178) (4.2170,-0.08417) (4.2170,0.01861) (4.2196,-0.18750) (4.2196,-0.08307) (4.2222,-0.23166) (4.2222,-0.18649) (4.2249,-0.24075) (4.2249,-0.20886) (4.2275,-0.20888) (4.2275,-0.04292) (4.2301,-0.04092) (4.2301,0.06827) (4.2327,0.07085) (4.2327,0.18377) (4.2353,0.18326) (4.2353,0.20495) (4.2380,0.09292) (4.2380,0.18427) (4.2406,0.07945) (4.2406,0.12022) (4.2432,0.09952) (4.2432,0.12614) (4.2458,0.09677) (4.2458,0.12485) (4.2484,0.09134) (4.2484,0.13453) (4.2511,0.07519) (4.2511,0.13922) (4.2537,0.03577) (4.2537,0.07508) (4.2563,0.01549) (4.2563,0.03737) (4.2589,-0.03929) (4.2589,0.03601) (4.2615,-0.15996) (4.2615,-0.04093) (4.2642,-0.18544) (4.2642,-0.14969) (4.2668,-0.18092) (4.2668,-0.15196) (4.2694,-0.15896) (4.2694,-0.09578) (4.2720,-0.09481) (4.2720,0.02905) (4.2746,0.02917) (4.2746,0.10013) (4.2772,0.09899) (4.2772,0.12524) (4.2799,0.10231) (4.2799,0.12718) (4.2825,0.08757) (4.2825,0.13551) (4.2851,0.06258) (4.2851,0.08856) (4.2877,0.03895) (4.2877,0.06279) (4.2903,0.05050) (4.2903,0.07458) (4.2930,0.04252) (4.2930,0.06760) (4.2956,0.06047) (4.2956,0.08600) (4.2982,0.06486) (4.2982,0.09275) (4.3008,0.04345) (4.3008,0.06551) (4.3034,0.03599) (4.3034,0.05165) (4.3061,-0.00176) (4.3061,0.05211) (4.3087,-0.01051) (4.3087,0.00333) (4.3113,-0.06800) (4.3113,-0.00644) (4.3139,-0.07243) (4.3139,-0.02512) (4.3165,-0.02434) (4.3165,0.04284) (4.3192,0.04304) (4.3192,0.08996) (4.3218,0.09017) (4.3218,0.13550) (4.3244,0.01914) (4.3244,0.12462) (4.3270,-0.04660) (4.3270,0.01728) (4.3296,-0.07561) (4.3296,-0.04695) (4.3322,-0.05646) (4.3322,0.00569) (4.3349,0.00492) (4.3349,0.08820) (4.3375,0.08693) (4.3375,0.16037) (4.3401,0.15824) (4.3401,0.17139) (4.3427,0.10686) (4.3427,0.16225) (4.3453,0.06998) (4.3453,0.11500) (4.3480,0.01516) (4.3480,0.07154) (4.3506,-0.04558) (4.3506,0.01903) (4.3532,-0.09140) (4.3532,-0.04656) (4.3558,-0.11253) (4.3558,-0.09227) (4.3584,-0.13196) (4.3584,-0.10507) (4.3611,-0.13502) (4.3611,-0.09551) (4.3637,-0.09683) (4.3637,-0.02715) (4.3663,-0.03004) (4.3663,0.08055) (4.3689,0.08014) (4.3689,0.13503) (4.3715,0.12490) (4.3715,0.19279) (4.3742,0.17381) (4.3742,0.19352) (4.3768,0.13452) (4.3768,0.18823) (4.3794,0.09941) (4.3794,0.15141) (4.3820,0.03307) (4.3820,0.09900) (4.3846,-0.02190) (4.3846,0.04927) (4.3872,-0.06836) (4.3872,-0.02245) (4.3899,-0.07491) (4.3899,-0.05381) (4.3925,-0.06920) (4.3925,-0.04715) (4.3951,-0.07111) (4.3951,0.00576) (4.3977,-0.00207) (4.3977,0.02536) (4.4003,-0.00384) (4.4003,0.00575) (4.4030,0.00334) (4.4030,0.05064) (4.4056,0.04830) (4.4056,0.09119) (4.4082,0.09033) (4.4082,0.17274) (4.4108,0.15966) (4.4108,0.19140) (4.4134,0.11123) (4.4134,0.16117) (4.4161,-0.03831) (4.4161,0.11151) (4.4187,-0.20740) (4.4187,-0.04032) (4.4213,-0.26227) (4.4213,-0.20755) (4.4239,-0.24930) (4.4239,-0.22961) (4.4265,-0.24187) (4.4265,-0.09136) (4.4292,-0.09509) (4.4292,0.11741) (4.4318,0.11753) (4.4318,0.25910) (4.4344,0.25428) (4.4344,0.33677) (4.4370,0.22748) (4.4370,0.33059) (4.4396,0.05957) (4.4396,0.22470) (4.4422,-0.02332) (4.4422,0.05811) (4.4449,-0.08276) (4.4449,-0.01621) (4.4475,-0.07986) (4.4475,-0.02456) (4.4501,-0.02615) (4.4501,0.04339) (4.4527,0.04502) (4.4527,0.05877) (4.4553,0.02224) (4.4553,0.05070) (4.4580,-0.07440) (4.4580,0.02235) (4.4606,-0.10965) (4.4606,-0.07194) (4.4632,-0.11719) (4.4632,-0.09792) (4.4658,-0.09885) (4.4658,-0.07117) (4.4684,-0.07094) (4.4684,0.00670) (4.4711,0.00457) (4.4711,0.06439) (4.4737,0.06569) (4.4737,0.15886) (4.4763,0.14523) (4.4763,0.16197) (4.4789,0.14480) (4.4789,0.17381) (4.4815,0.12914) (4.4815,0.16473) (4.4842,0.09335) (4.4842,0.12951) (4.4868,0.05787) (4.4868,0.09417) (4.4894,0.01721) (4.4894,0.06092) (4.4920,0.00892) (4.4920,0.03378) (4.4946,0.00930) (4.4946,0.03252) (4.4973,0.02798) (4.4973,0.04082) (4.4999,0.03967) (4.4999,0.06789) (4.5025,0.04902) (4.5025,0.07051) (4.5051,0.01890) (4.5051,0.04808) (4.5077,-0.07506) (4.5077,0.01798) (4.5103,-0.08676) (4.5103,-0.05983) (4.5130,-0.05859) (4.5130,-0.03161) (4.5156,-0.04757) (4.5156,-0.01463) (4.5182,-0.01445) (4.5182,0.07471) (4.5208,0.07444) (4.5208,0.10249) (4.5234,0.05498) (4.5234,0.09204) (4.5261,0.04249) (4.5261,0.06487) (4.5287,0.05124) (4.5287,0.07572) (4.5313,0.05124) (4.5313,0.05124) (4.5339,0.05124) (4.5339,0.05124) (4.5365,0.05124) (4.5365,0.05124) (4.5392,0.05124) (4.5392,0.05124) (4.5418,0.05124) (4.5418,0.05124) (4.5444,0.05124) (4.5444,0.05124) (4.5470,0.05124) (4.5470,0.05124) (4.5496,0.05124) (4.5496,0.05124) (4.5523,0.05124) (4.5523,0.05124) (4.5549,0.05124) (4.5549,0.05124) (4.5575,0.05124) (4.5575,0.05124) (4.5601,0.05124) (4.5601,0.05124) (4.5627,0.05124) (4.5627,0.05124) (4.5653,0.05124) (4.5653,0.05124) (4.5680,0.05124) (4.5680,0.05124) (4.5706,0.05124) (4.5706,0.05124) (4.5732,0.05124) (4.5732,0.05124) (4.5758,0.05124) (4.5758,0.05124) (4.5784,0.05124) (4.5784,0.05124) (4.5811,0.05124) (4.5811,0.05124) (4.5837,0.05124) (4.5837,0.05124) (4.5863,0.05124) (4.5863,0.05124) (4.5889,0.05124) (4.5889,0.05124) (4.5915,0.05124) (4.5915,0.05124) (4.5942,0.05124) (4.5942,0.05124) (4.5968,0.05124) (4.5968,0.05124) (4.5994,0.05124) (4.5994,0.05124) (4.6020,0.05124) (4.6020,0.05124) (4.6046,0.05124) (4.6046,0.05124) (4.6073,0.05124) (4.6073,0.05124) (4.6099,0.05124) (4.6099,0.05124) (4.6125,0.05124) (4.6125,0.05124) (4.6151,0.05124) (4.6151,0.05124) (4.6177,0.05124) (4.6177,0.05124) (4.6203,0.05124) (4.6203,0.05124) (4.6230,0.05124) (4.6230,0.05124) (4.6256,0.05124) (4.6256,0.05124) (4.6282,0.05124) (4.6282,0.05124) (4.6308,0.05124) (4.6308,0.05124) (4.6334,0.05124) (4.6334,0.05124) (4.6361,0.05124) (4.6361,0.05124) (4.6387,0.05124) (4.6387,0.05124) (4.6413,0.05124) (4.6413,0.05124) (4.6439,0.05124) (4.6439,0.05124) (4.6465,0.05124) (4.6465,0.05124) (4.6492,0.05124) (4.6492,0.05124) (4.6518,0.05124) (4.6518,0.05124) (4.6544,0.05124) (4.6544,0.05124) (4.6570,0.05124) (4.6570,0.05124) (4.6596,0.05124) (4.6596,0.05124) (4.6623,0.05124) (4.6623,0.05124) (4.6649,0.05124) (4.6649,0.05124) (4.6675,0.05124) (4.6675,0.05124) (4.6701,0.05124) (4.6701,0.05124) (4.6727,0.05124) (4.6727,0.05124) (4.6753,0.05124) (4.6753,0.05124) (4.6780,0.05124) (4.6780,0.05124) (4.6806,0.05124) (4.6806,0.05124) (4.6832,0.05124) (4.6832,0.05124) (4.6858,0.05124) (4.6858,0.05124) (4.6884,0.05124) (4.6884,0.05124) (4.6911,0.05124) (4.6911,0.05124) (4.6937,0.05124) (4.6937,0.05124) (4.6963,0.05124) (4.6963,0.05124) (4.6989,0.05124) (4.6989,0.05124) (4.7015,0.05124) (4.7015,0.05124) (4.7042,0.05124) (4.7042,0.05124) (4.7068,0.05124) (4.7068,0.05124) (4.7094,0.05124) (4.7094,0.05124) (4.7120,0.05124) (4.7120,0.05124) (4.7146,0.05124) (4.7146,0.05124) (4.7173,0.05124) (4.7173,0.05124) (4.7199,0.05124) (4.7199,0.05124) (4.7225,0.05124) (4.7225,0.05124) (4.7251,0.05124) (4.7251,0.05124) (4.7277,0.05124) (4.7277,0.05124) (4.7304,0.05124) (4.7304,0.05124) (4.7330,0.05124) (4.7330,0.05124) (4.7356,0.05124) (4.7356,0.05124) (4.7382,0.05124) (4.7382,0.05124) (4.7408,0.05124) (4.7408,0.05124) (4.7434,0.05124) (4.7434,0.05124) (4.7461,0.05124) (4.7461,0.05124) (4.7487,0.05124) (4.7487,0.05124) (4.7513,0.05124) (4.7513,0.05124) (4.7539,0.05124) (4.7539,0.05124) (4.7565,0.05124) (4.7565,0.05124) (4.7592,0.05124) (4.7592,0.05124) (4.7618,0.05124) (4.7618,0.05124) (4.7644,0.05124) (4.7644,0.05124) (4.7670,0.05124) (4.7670,0.05124) (4.7696,0.05124) (4.7696,0.05124) (4.7723,0.05124) (4.7723,0.05124) (4.7749,0.05124) (4.7749,0.05124) (4.7775,0.05124) (4.7775,0.05124) (4.7801,0.05124) (4.7801,0.05124) (4.7827,0.05124) (4.7827,0.05124) (4.7854,0.05124) (4.7854,0.05124) (4.7880,0.05124) (4.7880,0.05124) (4.7906,0.05124) (4.7906,0.05124) (4.7932,0.05124) (4.7932,0.05124) (4.7958,0.05124) (4.7958,0.05124) (4.7984,0.05124) (4.7984,0.05124) (4.8011,0.05124) (4.8011,0.05124) (4.8037,0.05124) (4.8037,0.05124) (4.8063,0.05124) (4.8063,0.05124) (4.8089,0.05124) (4.8089,0.05124) (4.8115,0.05124) (4.8115,0.05124) (4.8142,0.05124) (4.8142,0.05124) (4.8168,0.05124) (4.8168,0.05124) (4.8194,0.05124) (4.8194,0.05124) (4.8220,0.05124) (4.8220,0.05124) (4.8246,0.05124) (4.8246,0.05124) (4.8273,0.05124) (4.8273,0.05124) (4.8299,0.05124) (4.8299,0.05124) (4.8325,0.05124) (4.8325,0.05124) (4.8351,0.05124) (4.8351,0.05124) (4.8377,0.05124) (4.8377,0.05124) (4.8404,0.05124) (4.8404,0.05124) (4.8430,0.05124) (4.8430,0.05124) (4.8456,0.05124) (4.8456,0.05124) (4.8482,0.05124) (4.8482,0.05124) (4.8508,0.05124) (4.8508,0.05124) (4.8534,0.05124) (4.8534,0.05124) (4.8561,0.05124) (4.8561,0.05124) (4.8587,0.05124) (4.8587,0.05124) (4.8613,0.05124) (4.8613,0.05124) (4.8639,0.05124) (4.8639,0.05124) (4.8665,0.05124) (4.8665,0.05124) (4.8692,0.05124) (4.8692,0.05124) (4.8718,0.05124) (4.8718,0.05124) (4.8744,0.05124) (4.8744,0.05124) (4.8770,0.05124) (4.8770,0.05124) (4.8796,0.05124) (4.8796,0.05124) (4.8823,0.05124) (4.8823,0.05124) (4.8849,0.05124) (4.8849,0.05124) (4.8875,0.05124) (4.8875,0.05124) (4.8901,0.05124) (4.8901,0.05124) (4.8927,0.05124) (4.8927,0.05124) (4.8954,0.05124) (4.8954,0.05124) (4.8980,0.05124) (4.8980,0.05124) (4.9006,0.05124) (4.9006,0.05124) (4.9032,0.05124) (4.9032,0.05124) (4.9058,0.05124) (4.9058,0.05124) (4.9084,0.05124) (4.9084,0.05124) (4.9111,0.05124) (4.9111,0.05124) (4.9137,0.05124) (4.9137,0.05124) (4.9163,0.05124) (4.9163,0.05124) (4.9189,0.05124) (4.9189,0.05124) (4.9215,0.05124) (4.9215,0.05124) (4.9242,0.05124) (4.9242,0.05124) (4.9268,0.05124) (4.9268,0.05124) (4.9294,0.05124) (4.9294,0.05124) (4.9320,0.05124) (4.9320,0.05124) (4.9346,0.05124) (4.9346,0.05124) (4.9373,0.05124) (4.9373,0.05124) (4.9399,0.05124) (4.9399,0.05124) (4.9425,0.05124) (4.9425,0.05124) (4.9451,0.05124) (4.9451,0.05124) (4.9477,0.05124) (4.9477,0.05124) (4.9504,0.05124) (4.9504,0.05124) (4.9530,0.05124) (4.9530,0.05124) (4.9556,0.05124) (4.9556,0.05124) (4.9582,0.05124) (4.9582,0.05124) (4.9608,0.05124) (4.9608,0.05124) (4.9635,0.05124) (4.9635,0.05124) (4.9661,0.05124) (4.9661,0.05124) (4.9687,0.05124) (4.9687,0.05124) (4.9713,0.05124) (4.9713,0.05124) (4.9739,0.05124) (4.9739,0.05124) (4.9765,0.05124) (4.9765,0.05124) (4.9792,0.05124) (4.9792,0.05124) (4.9818,0.05124) (4.9818,0.05124) (4.9844,0.05124) (4.9844,0.05124) (4.9870,0.05124) (4.9870,0.05124) (4.9896,0.05124) (4.9896,0.05124) (4.9923,0.03658) (4.9923,0.06672) (4.9949,0.00152) (4.9949,0.03557) (4.9975,-0.02363) (4.9975,0.00582) (5.0001,-0.05746) (5.0001,-0.02121) (5.0027,-0.04596) (5.0027,-0.00509) (5.0054,-0.00677) (5.0054,0.02238) (5.0080,-0.00680) (5.0080,0.01238) (5.0106,0.00321) (5.0106,0.02930) (5.0132,0.00228) (5.0132,0.02818) (5.0158,0.01033) (5.0158,0.03388) (5.0185,0.00759) (5.0185,0.04620) (5.0211,0.04758) (5.0211,0.07346) (5.0237,0.07386) (5.0237,0.11131) (5.0263,0.07153) (5.0263,0.09796) (5.0289,0.02357) (5.0289,0.07037) (5.0315,-0.02659) (5.0315,0.02259) (5.0342,-0.04680) (5.0342,-0.02696) (5.0368,-0.05653) (5.0368,-0.02479) (5.0394,-0.02617) (5.0394,-0.00424) (5.0420,-0.00492) (5.0420,0.02749) (5.0446,0.00207) (5.0446,0.03039) (5.0473,0.02058) (5.0473,0.06413) (5.0499,0.05264) (5.0499,0.08901) (5.0525,0.08833) (5.0525,0.10753) (5.0551,0.08473) (5.0551,0.11260) (5.0577,0.08771) (5.0577,0.10772) (5.0604,0.03517) (5.0604,0.08885) (5.0630,0.00545) (5.0630,0.03495) (5.0656,0.01400) (5.0656,0.03511) (5.0682,0.00379) (5.0682,0.04200) (5.0708,0.04226) (5.0708,0.08385) (5.0735,0.02806) (5.0735,0.07202) (5.0761,-0.01803) (5.0761,0.02791) (5.0787,-0.04951) (5.0787,-0.01884) (5.0813,-0.04838) (5.0813,0.00277) (5.0839,-0.00367) (5.0839,0.10779) (5.0865,0.10636) (5.0865,0.15649) (5.0892,0.15623) (5.0892,0.18578) (5.0918,0.00827) (5.0918,0.15942) (5.0944,-0.09212) (5.0944,0.00748) (5.0970,-0.13996) (5.0970,-0.09108) (5.0996,-0.21881) (5.0996,-0.14101) (5.1023,-0.19768) (5.1023,-0.01805) (5.1049,-0.01858) (5.1049,0.08417) (5.1075,0.08343) (5.1075,0.18810) (5.1101,0.18763) (5.1101,0.22302) (5.1127,0.07691) (5.1127,0.22292) (5.1154,-0.05094) (5.1154,0.07635) (5.1180,-0.13598) (5.1180,-0.05249) (5.1206,-0.16898) (5.1206,-0.12229) (5.1232,-0.21183) (5.1232,-0.16125) (5.1258,-0.16074) (5.1258,-0.06174) (5.1285,-0.06343) (5.1285,0.01689) (5.1311,0.01246) (5.1311,0.06488) (5.1337,0.06540) (5.1337,0.10670) (5.1363,0.05442) (5.1363,0.09039) (5.1389,0.06819) (5.1389,0.11095) (5.1416,0.10114) (5.1416,0.11847) (5.1442,0.07885) (5.1442,0.10489) (5.1468,0.09713) (5.1468,0.15139) (5.1494,0.06988) (5.1494,0.13661) (5.1520,0.02865) (5.1520,0.07496) (5.1546,0.00018) (5.1546,0.03277) (5.1573,-0.01345) (5.1573,0.00402) (5.1599,-0.00441) (5.1599,0.02071) (5.1625,0.01491) (5.1625,0.09398) (5.1651,0.05743) (5.1651,0.10805) (5.1677,0.03224) (5.1677,0.05974) (5.1704,-0.02898) (5.1704,0.05211) (5.1730,-0.13296) (5.1730,-0.02985) (5.1756,-0.18275) (5.1756,-0.13577) (5.1782,-0.15866) (5.1782,-0.07987) (5.1808,-0.08037) (5.1808,0.05148) (5.1835,0.05120) (5.1835,0.16510) (5.1861,0.16195) (5.1861,0.20549) (5.1887,0.14036) (5.1887,0.20255) (5.1913,0.04317) (5.1913,0.14021) (5.1939,-0.03226) (5.1939,0.04155) (5.1966,-0.08367) (5.1966,-0.02759) (5.1992,-0.08946) (5.1992,-0.04252) (5.2018,-0.04205) (5.2018,0.01514) (5.2044,0.00124) (5.2044,0.05526) (5.2070,0.05266) (5.2070,0.07687) (5.2096,0.05591) (5.2096,0.09410) (5.2123,0.00315) (5.2123,0.05492) (5.2149,-0.09392) (5.2149,0.00347) (5.2175,-0.08308) (5.2175,-0.04222) (5.2201,-0.04583) (5.2201,0.01912) (5.2227,0.01808) (5.2227,0.04941) (5.2254,0.05015) (5.2254,0.11017) (5.2280,0.10665) (5.2280,0.12125) (5.2306,0.05484) (5.2306,0.11645) (5.2332,0.04548) (5.2332,0.06753) (5.2358,0.05843) (5.2358,0.07699) (5.2385,0.07022) (5.2385,0.08884) (5.2411,0.07285) (5.2411,0.08483) (5.2437,0.05659) (5.2437,0.07785) (5.2463,0.06436) (5.2463,0.08154) (5.2489,-0.01201) (5.2489,0.06782) (5.2516,-0.03881) (5.2516,-0.01291) (5.2542,-0.05145) (5.2542,-0.02029) (5.2568,-0.11202) (5.2568,-0.05094) (5.2594,-0.10887) (5.2594,-0.05470) (5.2620,-0.08236) (5.2620,-0.05276) (5.2646,-0.09928) (5.2646,-0.05672) (5.2673,-0.05832) (5.2673,-0.02709) (5.2699,-0.05984) (5.2699,-0.03392) (5.2725,-0.06198) (5.2725,0.00041) (5.2751,-0.00734) (5.2751,0.04099) (5.2777,0.03766) (5.2777,0.12800) (5.2804,0.12682) (5.2804,0.19650) (5.2830,0.19791) (5.2830,0.23398) (5.2856,0.15091) (5.2856,0.20450) (5.2882,0.07510) (5.2882,0.15308) (5.2908,0.05704) (5.2908,0.08643) (5.2935,0.00125) (5.2935,0.05897) (5.2961,-0.06647) (5.2961,0.00613) (5.2987,-0.13914) (5.2987,-0.06428)};
\end{axis}
\begin{axis}[agspec, at={(7.25cm,-6.98cm)}, xmin=4.2, xmax=5.3, ymin=0, ymax=12,
  ytick={0,6,12}, xlabel={time (s)}, ylabel={$f$ (kHz)}]
\addplot graphics[xmin=4.2116, xmax=5.2855, ymin=0.0000, ymax=11.9725] {anomaly_spec_platform.png};
\addplot[specmark, forget plot] coordinates {(4.5300,0) (4.5300,12)};
\addplot[specmark, forget plot] coordinates {(4.9900,0) (4.9900,12)};
\end{axis}
% ---------------------------------------------------------- trend
\begin{axis}[agwave, at={(13.10cm,-5.05cm)}, xmin=2.2, xmax=5.5, ymin=-0.15, ymax=0.15,
  ytick={-0.15,0,0.15}, ylabel={running mean}, title={trend}]
\addplot[spanfill, forget plot] coordinates {(3.0500,-0.15) (3.8291,-0.15) (3.8291,0.15) (3.0500,0.15)} \closedcycle;
\addplot[anBase, dashed, line width=0.4pt] coordinates {(2.2000,0.00000) (5.5000,0.00000)};
\addlegendentry{no drift}
\addplot[anMark, line width=0.6pt] coordinates {(2.2000,-0.00694) (2.2092,-0.00031) (2.2184,-0.00002) (2.2276,-0.00160) (2.2368,-0.00221) (2.2459,0.00083) (2.2551,-0.00069) (2.2643,-0.00031) (2.2735,-0.00099) (2.2827,-0.00245) (2.2919,-0.00975) (2.3011,0.00143) (2.3103,0.00600) (2.3195,-0.00347) (2.3287,-0.00944) (2.3379,-0.00976) (2.3471,-0.00167) (2.3563,0.01286) (2.3654,0.01138) (2.3746,-0.00926) (2.3838,-0.00844) (2.3930,-0.00365) (2.4022,-0.00552) (2.4114,0.00010) (2.4206,0.00385) (2.4298,0.00713) (2.4390,0.00386) (2.4482,-0.01526) (2.4574,-0.01121) (2.4666,0.01926) (2.4758,-0.00157) (2.4849,-0.00477) (2.4941,0.00135) (2.5033,0.00125) (2.5125,0.00214) (2.5217,-0.00036) (2.5309,-0.00694) (2.5401,-0.00200) (2.5493,-0.00160) (2.5585,0.00071) (2.5677,-0.00401) (2.5769,0.00252) (2.5861,-0.00587) (2.5953,0.00330) (2.6044,-0.00013) (2.6136,-0.00357) (2.6228,0.00175) (2.6320,-0.00363) (2.6412,0.00678) (2.6504,-0.00514) (2.6596,-0.00970) (2.6688,-0.00085) (2.6780,0.00153) (2.6872,0.00384) (2.6964,-0.00023) (2.7056,0.00299) (2.7147,-0.00291) (2.7239,-0.00668) (2.7331,-0.00138) (2.7423,0.00653) (2.7515,0.00003) (2.7607,-0.00829) (2.7699,-0.00087) (2.7791,0.00009) (2.7883,0.00186) (2.7975,0.00664) (2.8067,-0.01066) (2.8159,-0.00632) (2.8251,0.00778) (2.8342,0.00386) (2.8435,0.00286) (2.8526,-0.01271) (2.8618,-0.00853) (2.8710,0.00193) (2.8802,0.00002) (2.8894,0.01197) (2.8986,0.00213) (2.9078,-0.00922) (2.9170,-0.00684) (2.9262,0.00858) (2.9354,0.00860) (2.9446,0.00805) (2.9537,-0.00705) (2.9629,0.00008) (2.9721,0.00357) (2.9813,0.00023) (2.9905,0.00930) (2.9997,0.00013) (3.0089,0.00485) (3.0181,0.01475) (3.0273,0.01502) (3.0365,0.00259) (3.0457,0.00865) (3.0549,0.01914) (3.0641,0.00919) (3.0732,0.01425) (3.0824,0.01240) (3.0916,0.00761) (3.1008,0.02093) (3.1100,0.02613) (3.1192,0.01418) (3.1284,0.02434) (3.1376,0.02274) (3.1468,0.01382) (3.1560,0.04191) (3.1652,0.02446) (3.1744,0.02624) (3.1835,0.02878) (3.1928,0.02631) (3.2019,0.03093) (3.2111,0.04655) (3.2203,0.04244) (3.2295,0.03856) (3.2387,0.02828) (3.2479,0.03518) (3.2571,0.05861) (3.2663,0.03895) (3.2755,0.04286) (3.2847,0.04946) (3.2939,0.05335) (3.3030,0.05742) (3.3123,0.04905) (3.3214,0.05340) (3.3306,0.05304) (3.3398,0.05734) (3.3490,0.05670) (3.3582,0.06687) (3.3674,0.06686) (3.3766,0.06335) (3.3858,0.06867) (3.3950,0.05821) (3.4042,0.06105) (3.4134,0.07156) (3.4225,0.06202) (3.4318,0.06128) (3.4409,0.08153) (3.4501,0.07651) (3.4593,0.06844) (3.4685,0.06836) (3.4777,0.06325) (3.4869,0.07274) (3.4961,0.07757) (3.5053,0.07061) (3.5145,0.06137) (3.5237,0.05854) (3.5329,0.08400) (3.5421,0.08247) (3.5512,0.06349) (3.5604,0.06135) (3.5696,0.07034) (3.5788,0.08278) (3.5880,0.06732) (3.5972,0.05249) (3.6064,0.06594) (3.6156,0.06898) (3.6248,0.06114) (3.6340,0.06748) (3.6432,0.06693) (3.6523,0.05893) (3.6616,0.04465) (3.6707,0.06740) (3.6799,0.05336) (3.6891,0.05130) (3.6983,0.04974) (3.7075,0.04543) (3.7167,0.04488) (3.7259,0.06016) (3.7351,0.04422) (3.7443,0.02760) (3.7535,0.03389) (3.7627,0.04235) (3.7718,0.05348) (3.7811,0.03098) (3.7902,0.02782) (3.7994,0.03620) (3.8086,0.02902) (3.8178,0.03729) (3.8270,0.03089) (3.8362,0.01412) (3.8454,0.02473) (3.8546,0.03233) (3.8638,0.02252) (3.8730,0.02004) (3.8822,0.01269) (3.8913,0.02725) (3.9006,0.01559) (3.9097,0.00747) (3.9189,0.01434) (3.9281,0.02026) (3.9373,0.01560) (3.9465,0.00731) (3.9557,0.01833) (3.9649,0.01299) (3.9741,-0.01167) (3.9833,-0.00100) (3.9925,0.01810) (4.0017,0.01216) (4.0109,0.01134) (4.0200,0.00408) (4.0292,-0.01306) (4.0384,0.00069) (4.0476,0.01285) (4.0568,0.00425) (4.0660,-0.00565) (4.0752,0.00055) (4.0844,0.00911) (4.0936,-0.01263) (4.1028,-0.00884) (4.1120,0.01445) (4.1212,-0.00345) (4.1304,-0.00140) (4.1395,0.00227) (4.1487,-0.00222) (4.1579,-0.00303) (4.1671,0.00399) (4.1763,0.00405) (4.1855,-0.01022) (4.1947,-0.00080) (4.2039,0.00347) (4.2131,0.00222) (4.2223,-0.00072) (4.2315,-0.00982) (4.2406,0.00515) (4.2499,0.00452) (4.2590,-0.00914) (4.2682,-0.00566) (4.2774,0.01236) (4.2866,-0.00201) (4.2958,-0.01816) (4.3050,0.00965) (4.3142,-0.00050) (4.3234,-0.00354) (4.3326,0.00344) (4.3418,0.00546) (4.3510,-0.00662) (4.3602,0.00025) (4.3694,-0.00231) (4.3785,-0.00086) (4.3877,-0.00046) (4.3969,-0.00298) (4.4061,-0.00575) (4.4153,0.00625) (4.4245,0.00070) (4.4337,-0.00239) (4.4429,-0.00119) (4.4521,-0.00449) (4.4613,0.00545) (4.4705,-0.00013) (4.4797,-0.00973) (4.4888,0.00166) (4.4980,0.00742) (4.5072,-0.00072) (4.5164,-0.00563) (4.5256,0.00604) (4.5348,-0.00149) (4.5440,-0.01533) (4.5532,0.00106) (4.5624,-0.00072) (4.5716,0.00248) (4.5808,0.00817) (4.5900,0.00271) (4.5992,-0.00822) (4.6083,-0.01160) (4.6175,0.00415) (4.6267,0.00502) (4.6359,-0.00850) (4.6451,-0.00810) (4.6543,0.00705) (4.6635,0.00358) (4.6727,-0.00508) (4.6819,-0.00202) (4.6911,0.00545) (4.7003,-0.00017) (4.7095,0.00128) (4.7187,-0.00314) (4.7278,-0.00084) (4.7370,-0.00080) (4.7462,-0.00124) (4.7554,-0.00138) (4.7646,-0.00043) (4.7738,0.00254) (4.7830,0.00676) (4.7922,-0.00711) (4.8014,-0.00594) (4.8106,0.00638) (4.8198,-0.00305) (4.8290,-0.00051) (4.8382,0.00623) (4.8473,-0.00747) (4.8565,-0.00310) (4.8657,0.00662) (4.8749,-0.00524) (4.8841,-0.00658) (4.8933,0.00150) (4.9025,0.01401) (4.9117,-0.00881) (4.9209,-0.02116) (4.9301,0.00122) (4.9393,0.01138) (4.9485,0.00544) (4.9576,-0.01604) (4.9668,0.00071) (4.9760,-0.00399) (4.9852,-0.00821) (4.9944,0.01248) (5.0036,0.00694) (5.0128,-0.00955) (5.0220,0.00142) (5.0312,0.00823) (5.0404,-0.00780) (5.0496,-0.00368) (5.0588,0.00574) (5.0680,-0.00648) (5.0771,-0.00751) (5.0863,-0.00361) (5.0955,0.00966) (5.1047,-0.00049) (5.1139,-0.00899) (5.1231,-0.00133) (5.1323,-0.00683) (5.1415,0.00863) (5.1507,0.01423) (5.1599,-0.01086) (5.1691,-0.00827) (5.1783,-0.00167) (5.1875,0.00469) (5.1966,0.00566) (5.2058,-0.00732) (5.2150,-0.00815) (5.2242,0.00999) (5.2334,0.00722) (5.2426,-0.01497) (5.2518,-0.00286) (5.2610,0.01447) (5.2702,-0.01067) (5.2794,-0.00581) (5.2886,0.00324) (5.2978,-0.00493) (5.3070,0.00406) (5.3161,0.00600) (5.3253,-0.00388) (5.3345,-0.00681) (5.3437,0.00101) (5.3529,-0.00427) (5.3621,-0.01098) (5.3713,-0.00156) (5.3805,-0.00167) (5.3897,-0.00447) (5.3989,-0.01341) (5.4081,-0.00156) (5.4173,0.00383) (5.4265,-0.00434) (5.4356,-0.00338) (5.4448,-0.01499) (5.4540,-0.00879) (5.4632,0.00156) (5.4724,0.00112) (5.4816,-0.01038) (5.4908,-0.00294) (5.5000,-0.01282)};
\addlegendentry{corrupted}
\end{axis}
\begin{axis}[agspec, at={(13.10cm,-6.98cm)}, xmin=2.2, xmax=5.5, ymin=0, ymax=12,
  ytick={0,6,12}, xlabel={time (s)}, ylabel={$f$ (kHz)}]
\addplot graphics[xmin=2.2116, xmax=5.4856, ymin=0.0000, ymax=11.9725] {anomaly_spec_trend.png};
\addplot[specmark, forget plot] coordinates {(3.0500,0) (3.0500,12)};
\addplot[specmark, forget plot] coordinates {(3.8291,0) (3.8291,12)};
\end{axis}
% ---------------------------------------------------------- long trend
\begin{axis}[agwave, at={(1.40cm,-10.10cm)}, xmin=3.8, xmax=10.0, ymin=-0.1, ymax=0.1,
  ytick={-0.1,0,0.1}, ylabel={running mean}, title={long trend}]
\addplot[anBase, dashed, line width=0.4pt] coordinates {(3.8000,0.00000) (10.0000,0.00000)};
\addlegendentry{no drift}
\addplot[anMark, line width=0.6pt] coordinates {(3.8000,-0.01435) (3.8173,-0.01445) (3.8345,-0.01717) (3.8518,-0.01491) (3.8691,-0.01910) (3.8863,-0.01497) (3.9036,-0.02444) (3.9209,-0.02026) (3.9381,-0.02493) (3.9554,-0.02277) (3.9727,-0.02044) (3.9900,-0.03257) (4.0072,-0.02867) (4.0245,-0.02417) (4.0418,-0.02761) (4.0590,-0.01998) (4.0763,-0.02580) (4.0936,-0.02611) (4.1109,-0.02987) (4.1281,-0.03035) (4.1454,-0.01993) (4.1627,-0.02394) (4.1799,-0.03003) (4.1972,-0.02224) (4.2145,-0.02634) (4.2317,-0.02547) (4.2490,-0.03151) (4.2663,-0.02745) (4.2836,-0.02764) (4.3008,-0.02440) (4.3181,-0.02629) (4.3354,-0.02428) (4.3526,-0.02703) (4.3699,-0.02899) (4.3872,-0.02434) (4.4044,-0.02518) (4.4217,-0.03216) (4.4390,-0.02608) (4.4563,-0.02929) (4.4735,-0.03199) (4.4908,-0.02451) (4.5081,-0.03269) (4.5253,-0.02418) (4.5426,-0.03172) (4.5599,-0.03137) (4.5771,-0.02877) (4.5944,-0.02701) (4.6117,-0.03474) (4.6290,-0.02704) (4.6462,-0.02832) (4.6635,-0.02963) (4.6808,-0.02939) (4.6980,-0.03040) (4.7153,-0.03124) (4.7326,-0.02828) (4.7498,-0.03112) (4.7671,-0.03131) (4.7844,-0.02758) (4.8017,-0.02934) (4.8189,-0.03249) (4.8362,-0.03036) (4.8535,-0.03335) (4.8707,-0.02849) (4.8880,-0.03857) (4.9053,-0.02250) (4.9225,-0.02411) (4.9398,-0.03535) (4.9571,-0.03570) (4.9744,-0.02856) (4.9916,-0.03604) (5.0089,-0.02857) (5.0262,-0.03220) (5.0435,-0.03255) (5.0607,-0.02348) (5.0780,-0.03861) (5.0952,-0.03337) (5.1125,-0.03201) (5.1298,-0.03474) (5.1471,-0.02933) (5.1643,-0.03484) (5.1816,-0.03283) (5.1989,-0.03156) (5.2162,-0.03001) (5.2334,-0.03620) (5.2507,-0.03584) (5.2680,-0.03381) (5.2852,-0.02354) (5.3025,-0.03736) (5.3198,-0.03460) (5.3370,-0.03503) (5.3543,-0.02870) (5.3716,-0.03796) (5.3888,-0.03433) (5.4061,-0.03404) (5.4234,-0.03326) (5.4407,-0.03133) (5.4579,-0.03828) (5.4752,-0.03417) (5.4925,-0.03309) (5.5097,-0.03466) (5.5270,-0.03271) (5.5443,-0.04052) (5.5615,-0.03224) (5.5788,-0.03147) (5.5961,-0.03956) (5.6134,-0.03253) (5.6306,-0.03653) (5.6479,-0.02543) (5.6652,-0.03587) (5.6824,-0.03958) (5.6997,-0.03243) (5.7170,-0.04302) (5.7342,-0.03051) (5.7515,-0.03441) (5.7688,-0.03025) (5.7861,-0.03864) (5.8033,-0.03919) (5.8206,-0.03946) (5.8379,-0.03492) (5.8551,-0.03878) (5.8724,-0.03414) (5.8897,-0.03844) (5.9069,-0.03356) (5.9242,-0.04172) (5.9415,-0.03630) (5.9588,-0.03403) (5.9760,-0.04112) (5.9933,-0.03850) (6.0106,-0.03250) (6.0279,-0.03631) (6.0451,-0.04436) (6.0624,-0.03015) (6.0796,-0.04154) (6.0969,-0.03853) (6.1142,-0.03563) (6.1315,-0.04145) (6.1487,-0.03801) (6.1660,-0.03861) (6.1833,-0.03910) (6.2006,-0.04007) (6.2178,-0.03761) (6.2351,-0.04079) (6.2524,-0.03734) (6.2696,-0.04416) (6.2869,-0.04155) (6.3042,-0.03140) (6.3214,-0.04223) (6.3387,-0.03708) (6.3560,-0.04074) (6.3733,-0.03686) (6.3905,-0.03669) (6.4078,-0.04431) (6.4251,-0.04328) (6.4423,-0.03669) (6.4596,-0.04419) (6.4769,-0.03481) (6.4941,-0.04601) (6.5114,-0.04149) (6.5287,-0.03536) (6.5460,-0.04250) (6.5632,-0.04609) (6.5805,-0.03439) (6.5978,-0.03944) (6.6150,-0.04453) (6.6323,-0.03901) (6.6496,-0.04469) (6.6668,-0.03817) (6.6841,-0.04311) (6.7014,-0.05019) (6.7187,-0.03539) (6.7359,-0.03668) (6.7532,-0.04682) (6.7705,-0.03955) (6.7877,-0.03874) (6.8050,-0.04541) (6.8223,-0.03927) (6.8395,-0.04345) (6.8568,-0.04455) (6.8741,-0.04475) (6.8913,-0.03505) (6.9086,-0.04401) (6.9259,-0.04683) (6.9432,-0.04031) (6.9604,-0.04562) (6.9777,-0.04714) (6.9950,-0.03933) (7.0122,-0.05018) (7.0295,-0.04393) (7.0468,-0.04508) (7.0640,-0.04309) (7.0813,-0.04465) (7.0986,-0.04294) (7.1159,-0.04155) (7.1331,-0.05272) (7.1504,-0.04694) (7.1677,-0.03680) (7.1850,-0.04733) (7.2022,-0.04211) (7.2195,-0.04681) (7.2367,-0.04752) (7.2540,-0.04479) (7.2713,-0.04864) (7.2886,-0.04495) (7.3058,-0.04627) (7.3231,-0.04490) (7.3404,-0.04715) (7.3577,-0.04316) (7.3749,-0.04846) (7.3922,-0.04300) (7.4095,-0.04062) (7.4267,-0.04874) (7.4440,-0.04712) (7.4613,-0.05281) (7.4785,-0.04266) (7.4958,-0.04329) (7.5131,-0.05280) (7.5304,-0.03821) (7.5476,-0.04520) (7.5649,-0.05073) (7.5822,-0.04912) (7.5994,-0.04173) (7.6167,-0.04831) (7.6340,-0.05134) (7.6512,-0.04844) (7.6685,-0.04508) (7.6858,-0.05335) (7.7031,-0.04500) (7.7203,-0.04959) (7.7376,-0.04296) (7.7549,-0.05614) (7.7721,-0.04526) (7.7894,-0.04880) (7.8067,-0.04926) (7.8239,-0.04933) (7.8412,-0.04576) (7.8585,-0.04617) (7.8758,-0.05499) (7.8930,-0.04715) (7.9103,-0.04951) (7.9276,-0.05488) (7.9448,-0.04906) (7.9621,-0.04885) (7.9794,-0.05196) (7.9966,-0.05328) (8.0139,-0.04995) (8.0312,-0.04133) (8.0485,-0.05308) (8.0657,-0.05244) (8.0830,-0.04849) (8.1003,-0.05194) (8.1175,-0.04998) (8.1348,-0.04878) (8.1521,-0.04806) (8.1694,-0.05708) (8.1866,-0.05516) (8.2039,-0.04167) (8.2211,-0.05471) (8.2384,-0.04907) (8.2557,-0.05452) (8.2730,-0.04468) (8.2902,-0.05985) (8.3075,-0.04839) (8.3248,-0.04837) (8.3421,-0.05728) (8.3593,-0.05320) (8.3766,-0.04306) (8.3939,-0.05062) (8.4111,-0.05430) (8.4284,-0.05310) (8.4457,-0.05107) (8.4629,-0.05029) (8.4802,-0.05215) (8.4975,-0.05925) (8.5148,-0.05015) (8.5320,-0.05119) (8.5493,-0.05395) (8.5666,-0.04716) (8.5838,-0.05522) (8.6011,-0.05393) (8.6184,-0.05065) (8.6356,-0.06040) (8.6529,-0.04829) (8.6702,-0.05756) (8.6875,-0.05341) (8.7047,-0.05473) (8.7220,-0.05139) (8.7393,-0.05388) (8.7565,-0.05738) (8.7738,-0.05533) (8.7911,-0.05086) (8.8083,-0.05500) (8.8256,-0.06184) (8.8429,-0.04985) (8.8602,-0.05801) (8.8774,-0.05178) (8.8947,-0.05082) (8.9120,-0.05696) (8.9292,-0.06073) (8.9465,-0.04894) (8.9638,-0.06312) (8.9810,-0.05022) (8.9983,-0.05911) (9.0156,-0.05732) (9.0329,-0.05153) (9.0501,-0.06045) (9.0674,-0.05823) (9.0847,-0.05589) (9.1019,-0.05888) (9.1192,-0.05957) (9.1365,-0.05341) (9.1537,-0.05506) (9.1710,-0.06423) (9.1883,-0.05943) (9.2056,-0.05623) (9.2228,-0.05273) (9.2401,-0.05887) (9.2574,-0.05731) (9.2746,-0.05536) (9.2919,-0.05909) (9.3092,-0.06108) (9.3265,-0.05370) (9.3437,-0.06371) (9.3610,-0.04792) (9.3783,-0.06203) (9.3955,-0.05527) (9.4128,-0.06248) (9.4301,-0.05455) (9.4473,-0.05888) (9.4646,-0.05766) (9.4819,-0.05794) (9.4992,-0.05708) (9.5164,-0.06094) (9.5337,-0.05847) (9.5510,-0.05830) (9.5682,-0.05805) (9.5855,-0.05808) (9.6028,-0.05753) (9.6200,-0.06045) (9.6373,-0.05875) (9.6546,-0.05609) (9.6719,-0.06475) (9.6891,-0.06155) (9.7064,-0.05393) (9.7237,-0.06502) (9.7409,-0.05978) (9.7582,-0.05918) (9.7755,-0.06827) (9.7927,-0.06151) (9.8100,-0.05081) (9.8273,-0.05798) (9.8446,-0.05140) (9.8618,-0.05026) (9.8791,-0.04500) (9.8964,-0.04676) (9.9136,-0.03997) (9.9309,-0.04315) (9.9482,-0.03621) (9.9654,-0.03379) (9.9827,-0.03179) (10.0000,-0.02833)};
\addlegendentry{corrupted}
\end{axis}
\begin{axis}[agspec, at={(1.40cm,-12.03cm)}, xmin=3.8, xmax=10.0, ymin=0, ymax=12,
  ytick={0,6,12}, xlabel={time (s)}, ylabel={$f$ (kHz)}]
\addplot graphics[xmin=3.8116, xmax=9.9881, ymin=0.0000, ymax=11.9725] {anomaly_spec_long_trend.png};
\end{axis}
% ---------------------------------------------------------- noise burst
\begin{axis}[agwave, at={(7.25cm,-10.10cm)}, xmin=0.3, xmax=1.6, ymin=-1.5, ymax=1.5,
  ytick={-1.5,0,1.5}, ylabel={rel. pressure}, title={noise burst}]
\addplot[spanfill, forget plot] coordinates {(0.7600,-1.5) (1.0900,-1.5) (1.0900,1.5) (0.7600,1.5)} \closedcycle;
\addplot[anWave, line width=0.3pt, forget plot] coordinates {(0.3015,-0.12999) (0.3015,-0.10730) (0.3046,-0.11632) (0.3046,-0.05741) (0.3077,-0.05659) (0.3077,0.12772) (0.3108,0.11486) (0.3108,0.17711) (0.3139,0.17489) (0.3139,0.24418) (0.3170,0.06780) (0.3170,0.21892) (0.3201,-0.00070) (0.3201,0.06811) (0.3232,-0.04906) (0.3232,0.02085) (0.3263,-0.06282) (0.3263,-0.02593) (0.3294,-0.02994) (0.3294,0.02011) (0.3325,-0.06204) (0.3325,-0.02282) (0.3356,-0.03610) (0.3356,0.05109) (0.3387,-0.03573) (0.3387,0.06112) (0.3418,-0.08642) (0.3418,-0.02015) (0.3449,-0.23129) (0.3449,-0.08691) (0.3480,-0.24781) (0.3480,-0.14159) (0.3511,-0.14265) (0.3511,0.01059) (0.3542,0.01099) (0.3542,0.19943) (0.3572,0.14814) (0.3572,0.19945) (0.3603,0.05765) (0.3603,0.15078) (0.3634,-0.05365) (0.3634,0.08898) (0.3665,-0.10644) (0.3665,-0.05386) (0.3696,-0.07870) (0.3696,0.05264) (0.3727,0.04012) (0.3727,0.09664) (0.3758,0.09745) (0.3758,0.17098) (0.3789,0.11345) (0.3789,0.15098) (0.3820,0.14801) (0.3820,0.20340) (0.3851,0.00373) (0.3851,0.19066) (0.3882,-0.15122) (0.3882,0.00305) (0.3913,-0.22990) (0.3913,-0.15174) (0.3944,-0.23322) (0.3944,-0.17802) (0.3975,-0.20604) (0.3975,-0.12228) (0.4006,-0.11967) (0.4006,-0.01815) (0.4037,-0.03308) (0.4037,-0.00840) (0.4068,-0.04994) (0.4068,-0.02083) (0.4099,-0.13336) (0.4099,-0.04835) (0.4130,-0.13695) (0.4130,-0.11795) (0.4161,-0.11849) (0.4161,0.02823) (0.4192,0.02479) (0.4192,0.23885) (0.4222,0.23523) (0.4222,0.39756) (0.4253,0.23990) (0.4253,0.39595) (0.4284,0.02601) (0.4284,0.24141) (0.4315,-0.22585) (0.4315,0.03036) (0.4346,-0.24580) (0.4346,-0.22058) (0.4377,-0.24058) (0.4377,-0.16266) (0.4408,-0.16539) (0.4408,0.00568) (0.4439,0.00822) (0.4439,0.08950) (0.4470,0.07193) (0.4470,0.10033) (0.4501,0.03762) (0.4501,0.09814) (0.4532,-0.06623) (0.4532,0.03810) (0.4563,-0.06318) (0.4563,-0.00995) (0.4594,-0.02498) (0.4594,0.06220) (0.4625,0.06168) (0.4625,0.13734) (0.4656,0.01783) (0.4656,0.14186) (0.4687,-0.10250) (0.4687,0.01690) (0.4718,-0.17631) (0.4718,-0.10371) (0.4749,-0.17284) (0.4749,-0.05480) (0.4780,-0.07431) (0.4780,-0.04211) (0.4811,-0.08743) (0.4811,-0.04379) (0.4842,-0.14013) (0.4842,-0.07827) (0.4872,-0.13628) (0.4872,-0.06680) (0.4903,-0.06781) (0.4903,0.08620) (0.4934,0.08742) (0.4934,0.24499) (0.4965,0.24468) (0.4965,0.28378) (0.4996,0.18299) (0.4996,0.25163) (0.5027,0.00653) (0.5027,0.18651) (0.5058,-0.17652) (0.5058,0.00738) (0.5089,-0.19552) (0.5089,-0.16793) (0.5120,-0.16953) (0.5120,-0.06334) (0.5151,-0.06321) (0.5151,0.06667) (0.5182,-0.00020) (0.5182,0.08735) (0.5213,-0.13119) (0.5213,-0.00200) (0.5244,-0.17477) (0.5244,-0.12316) (0.5275,-0.14607) (0.5275,0.01958) (0.5306,0.02066) (0.5306,0.24312) (0.5337,0.23243) (0.5337,0.27246) (0.5368,0.08238) (0.5368,0.23368) (0.5399,-0.06205) (0.5399,0.08163) (0.5430,-0.13485) (0.5430,-0.06172) (0.5461,-0.16474) (0.5461,-0.13424) (0.5492,-0.15865) (0.5492,-0.11269) (0.5522,-0.11861) (0.5522,-0.06975) (0.5553,-0.06892) (0.5553,-0.00180) (0.5584,-0.01306) (0.5584,0.02910) (0.5615,-0.01182) (0.5615,0.02795) (0.5646,-0.04385) (0.5646,-0.00722) (0.5677,-0.01824) (0.5677,0.02045) (0.5708,-0.00429) (0.5708,0.06273) (0.5739,0.06495) (0.5739,0.09003) (0.5770,0.03256) (0.5770,0.09207) (0.5801,0.09500) (0.5801,0.16323) (0.5832,0.11003) (0.5832,0.15931) (0.5863,0.06397) (0.5863,0.10926) (0.5894,-0.01725) (0.5894,0.06273) (0.5925,-0.04089) (0.5925,-0.00087) (0.5956,0.00137) (0.5956,0.05235) (0.5987,0.05272) (0.5987,0.09306) (0.6018,-0.02161) (0.6018,0.07536) (0.6049,-0.10580) (0.6049,-0.00665) (0.6080,-0.18875) (0.6080,-0.08875) (0.6111,-0.18686) (0.6111,-0.04881) (0.6142,-0.13245) (0.6142,-0.06404) (0.6173,-0.12489) (0.6173,-0.09576) (0.6203,-0.14182) (0.6203,-0.06737) (0.6234,-0.14609) (0.6234,-0.00106) (0.6265,-0.01513) (0.6265,0.03609) (0.6296,0.03688) (0.6296,0.09099) (0.6327,-0.00280) (0.6327,0.06782) (0.6358,-0.07617) (0.6358,-0.00339) (0.6389,-0.13419) (0.6389,-0.07564) (0.6420,-0.11132) (0.6420,0.01702) (0.6451,0.01585) (0.6451,0.09402) (0.6482,0.09370) (0.6482,0.20168) (0.6513,0.15832) (0.6513,0.20558) (0.6544,0.05742) (0.6544,0.15983) (0.6575,-0.04824) (0.6575,0.05738) (0.6606,-0.06546) (0.6606,-0.03580) (0.6637,-0.03473) (0.6637,0.03407) (0.6668,-0.01235) (0.6668,0.04580) (0.6699,-0.05318) (0.6699,-0.01152) (0.6730,-0.14683) (0.6730,-0.04921) (0.6761,-0.20225) (0.6761,-0.14540) (0.6792,-0.18004) (0.6792,-0.06179) (0.6823,-0.06436) (0.6823,0.05805) (0.6853,0.05879) (0.6853,0.17022) (0.6884,0.17089) (0.6884,0.21763) (0.6915,0.20050) (0.6915,0.24486) (0.6946,0.11738) (0.6946,0.19883) (0.6977,0.05992) (0.6977,0.12118) (0.7008,-0.05547) (0.7008,0.07562) (0.7039,-0.17931) (0.7039,-0.05322) (0.7070,-0.24205) (0.7070,-0.17814) (0.7101,-0.21771) (0.7101,-0.09215) (0.7132,-0.09404) (0.7132,0.11079) (0.7163,0.10882) (0.7163,0.22037) (0.7194,0.06658) (0.7194,0.21689) (0.7225,-0.01051) (0.7225,0.06878) (0.7256,-0.13451) (0.7256,-0.01158) (0.7287,-0.16624) (0.7287,-0.13475) (0.7318,-0.22761) (0.7318,-0.13897) (0.7349,-0.25127) (0.7349,-0.21055) (0.7380,-0.20888) (0.7380,-0.09746) (0.7411,-0.10272) (0.7411,0.07682) (0.7442,0.07941) (0.7442,0.15242) (0.7473,0.06068) (0.7473,0.15094) (0.7503,-0.01195) (0.7503,0.06068) (0.7534,-0.04786) (0.7534,0.00255) (0.7565,-0.44692) (0.7565,0.66065) (0.7596,-0.32812) (0.7596,0.91563) (0.7627,-0.34578) (0.7627,0.95710) (0.7658,-0.24833) (0.7658,1.00000) (0.7689,-0.86357) (0.7689,0.67192) (0.7720,-0.65622) (0.7720,0.54350) (0.7751,-0.96316) (0.7751,0.43980) (0.7782,-0.76571) (0.7782,0.23287) (0.7813,-0.79712) (0.7813,0.35004) (0.7844,-0.82575) (0.7844,0.53063) (0.7875,-0.83462) (0.7875,0.83223) (0.7906,-0.53557) (0.7906,0.80646) (0.7937,-0.59043) (0.7937,0.58354) (0.7968,-0.66437) (0.7968,0.52450) (0.7999,-0.89271) (0.7999,0.43166) (0.8030,-0.47961) (0.8030,0.70367) (0.8061,-0.41283) (0.8061,0.74740) (0.8092,-0.40227) (0.8092,0.83028) (0.8123,-0.50620) (0.8123,0.87033) (0.8153,-0.65390) (0.8153,0.54866) (0.8184,-0.78056) (0.8184,0.56792) (0.8215,-0.67512) (0.8215,0.76845) (0.8246,-0.45185) (0.8246,0.60078) (0.8277,-0.47013) (0.8277,0.67150) (0.8308,-0.47649) (0.8308,0.71859) (0.8339,-0.61752) (0.8339,0.72554) (0.8370,-0.79717) (0.8370,0.43869) (0.8401,-0.69826) (0.8401,0.51016) (0.8432,-0.83885) (0.8432,0.57384) (0.8463,-0.62142) (0.8463,0.51942) (0.8494,-0.75272) (0.8494,0.51245) (0.8525,-0.66167) (0.8525,0.83887) (0.8556,-0.67443) (0.8556,0.72749) (0.8587,-0.64163) (0.8587,0.61189) (0.8618,-0.48196) (0.8618,0.65098) (0.8649,-0.69258) (0.8649,0.45952) (0.8680,-0.56717) (0.8680,0.77639) (0.8711,-0.62449) (0.8711,0.64588) (0.8742,-0.79318) (0.8742,0.69697) (0.8773,-0.60183) (0.8773,0.43699) (0.8804,-0.61563) (0.8804,0.63154) (0.8834,-0.52873) (0.8834,0.65764) (0.8865,-0.45178) (0.8865,0.67224) (0.8896,-0.54341) (0.8896,0.60815) (0.8927,-0.80724) (0.8927,0.58292) (0.8958,-0.66560) (0.8958,0.45163) (0.8989,-0.67077) (0.8989,0.58237) (0.9020,-0.72745) (0.9020,0.68914) (0.9051,-0.34390) (0.9051,0.75711) (0.9082,-0.53828) (0.9082,0.65328) (0.9113,-0.64180) (0.9113,0.58970) (0.9144,-0.85039) (0.9144,0.52481) (0.9175,-0.79416) (0.9175,0.46473) (0.9206,-0.72476) (0.9206,0.39294) (0.9237,-0.83792) (0.9237,0.50794) (0.9268,-0.64622) (0.9268,0.69812) (0.9299,-0.97241) (0.9299,0.58843) (0.9330,-0.70340) (0.9330,0.51024) (0.9361,-0.67859) (0.9361,0.61751) (0.9392,-0.67267) (0.9392,0.61039) (0.9423,-0.59211) (0.9423,0.54183) (0.9454,-0.58058) (0.9454,0.94414) (0.9484,-0.67065) (0.9484,0.86205) (0.9515,-0.48725) (0.9515,0.72995) (0.9546,-0.73193) (0.9546,0.76438) (0.9577,-0.68673) (0.9577,0.63781) (0.9608,-0.66880) (0.9608,0.42287) (0.9639,-0.65245) (0.9639,0.57139) (0.9670,-0.57106) (0.9670,0.68115) (0.9701,-0.51612) (0.9701,0.62894) (0.9732,-0.52666) (0.9732,0.85040) (0.9763,-0.63803) (0.9763,0.60062) (0.9794,-0.73111) (0.9794,0.62045) (0.9825,-0.73339) (0.9825,0.34472) (0.9856,-0.72943) (0.9856,0.49690) (0.9887,-0.62295) (0.9887,0.57931) (0.9918,-0.53929) (0.9918,0.65885) (0.9949,-0.57213) (0.9949,0.62965) (0.9980,-0.77906) (0.9980,0.70893) (1.0011,-0.65219) (1.0011,0.45440) (1.0042,-0.77352) (1.0042,0.75824) (1.0073,-0.69728) (1.0073,0.71847) (1.0104,-0.41538) (1.0104,0.89703) (1.0134,-0.62275) (1.0134,0.63112) (1.0165,-0.77694) (1.0165,0.67671) (1.0196,-0.80165) (1.0196,0.36472) (1.0227,-0.81816) (1.0227,0.31368) (1.0258,-0.84972) (1.0258,0.38926) (1.0289,-0.40442) (1.0289,0.51661) (1.0320,-0.51906) (1.0320,0.70903) (1.0351,-0.42491) (1.0351,0.88744) (1.0382,-0.67959) (1.0382,0.69737) (1.0413,-0.66840) (1.0413,0.58868) (1.0444,-0.60014) (1.0444,0.48793) (1.0475,-0.45257) (1.0475,0.72487) (1.0506,-0.60305) (1.0506,0.84795) (1.0537,-0.73338) (1.0537,0.70675) (1.0568,-0.82910) (1.0568,0.48515) (1.0599,-0.73536) (1.0599,0.59084) (1.0630,-0.62022) (1.0630,0.84512) (1.0661,-0.64287) (1.0661,0.62748) (1.0692,-0.52761) (1.0692,0.51398) (1.0723,-0.82130) (1.0723,0.53626) (1.0754,-0.75386) (1.0754,0.32808) (1.0784,-0.74570) (1.0784,0.51130) (1.0815,-0.51935) (1.0815,0.70211) (1.0846,-0.51270) (1.0846,0.90279) (1.0877,-0.29937) (1.0877,0.72128) (1.0908,-0.11153) (1.0908,0.07546) (1.0939,-0.25567) (1.0939,-0.10722) (1.0970,-0.31887) (1.0970,-0.25976) (1.1001,-0.31086) (1.1001,-0.18449) (1.1032,-0.18086) (1.1032,0.11042) (1.1063,0.10376) (1.1063,0.24149) (1.1094,0.24502) (1.1094,0.39894) (1.1125,0.18758) (1.1125,0.37629) (1.1156,-0.03115) (1.1156,0.18866) (1.1187,-0.26379) (1.1187,-0.02736) (1.1218,-0.27486) (1.1218,-0.25050) (1.1249,-0.26752) (1.1249,-0.20451) (1.1280,-0.20549) (1.1280,-0.05241) (1.1311,-0.05501) (1.1311,0.00978) (1.1342,0.01039) (1.1342,0.18703) (1.1373,0.18920) (1.1373,0.25699) (1.1404,0.22793) (1.1404,0.26054) (1.1435,0.03468) (1.1435,0.23608) (1.1465,-0.25944) (1.1465,0.03117) (1.1496,-0.28643) (1.1496,-0.25669) (1.1527,-0.25904) (1.1527,-0.06900) (1.1558,-0.07022) (1.1558,0.14500) (1.1589,0.10805) (1.1589,0.20512) (1.1620,-0.02764) (1.1620,0.10947) (1.1651,-0.08078) (1.1651,-0.01083) (1.1682,-0.09950) (1.1682,-0.01949) (1.1713,-0.02166) (1.1713,0.07813) (1.1744,0.03346) (1.1744,0.10035) (1.1775,-0.00850) (1.1775,0.04217) (1.1806,-0.04418) (1.1806,-0.00038) (1.1837,-0.04949) (1.1837,-0.02394) (1.1868,-0.02293) (1.1868,0.02638) (1.1899,0.00391) (1.1899,0.03631) (1.1930,0.03678) (1.1930,0.09304) (1.1961,0.08652) (1.1961,0.15963) (1.1992,0.15903) (1.1992,0.20415) (1.2023,0.02550) (1.2023,0.20120) (1.2054,-0.16002) (1.2054,0.02565) (1.2085,-0.22096) (1.2085,-0.15945) (1.2115,-0.28933) (1.2115,-0.21963) (1.2146,-0.26609) (1.2146,-0.17568) (1.2177,-0.17693) (1.2177,-0.05622) (1.2208,-0.07654) (1.2208,0.04945) (1.2239,0.05266) (1.2239,0.11022) (1.2270,0.10207) (1.2270,0.13791) (1.2301,0.08217) (1.2301,0.12914) (1.2332,-0.03459) (1.2332,0.08110) (1.2363,-0.03597) (1.2363,-0.00052) (1.2394,-0.03008) (1.2394,-0.00903) (1.2425,-0.01221) (1.2425,0.03868) (1.2456,0.03053) (1.2456,0.04899) (1.2487,0.02129) (1.2487,0.05558) (1.2518,0.02130) (1.2518,0.04454) (1.2549,-0.07981) (1.2549,0.02930) (1.2580,-0.11132) (1.2580,-0.06580) (1.2611,-0.11482) (1.2611,-0.04258) (1.2642,-0.04079) (1.2642,0.03763) (1.2673,0.02148) (1.2673,0.04587) (1.2704,-0.01095) (1.2704,0.02823) (1.2735,-0.07780) (1.2735,-0.01324) (1.2765,-0.01976) (1.2765,0.12848) (1.2796,0.12780) (1.2796,0.18118) (1.2827,0.16914) (1.2827,0.20170) (1.2858,0.06787) (1.2858,0.17689) (1.2889,0.00234) (1.2889,0.06791) (1.2920,-0.07561) (1.2920,0.01212) (1.2951,-0.17040) (1.2951,-0.07710) (1.2982,-0.17670) (1.2982,-0.12132) (1.3013,-0.20443) (1.3013,-0.12226) (1.3044,-0.17459) (1.3044,-0.13568) (1.3075,-0.14410) (1.3075,-0.07864) (1.3106,-0.09125) (1.3106,0.05042) (1.3137,0.05249) (1.3137,0.16245) (1.3168,0.09199) (1.3168,0.17986) (1.3199,-0.04297) (1.3199,0.09204) (1.3230,-0.10685) (1.3230,-0.04543) (1.3261,-0.12515) (1.3261,-0.02445) (1.3292,-0.02379) (1.3292,0.13972) (1.3323,0.13131) (1.3323,0.18157) (1.3354,0.15399) (1.3354,0.20777) (1.3385,0.08591) (1.3385,0.16313) (1.3415,-0.00278) (1.3415,0.08915) (1.3446,-0.19137) (1.3446,-0.00406) (1.3477,-0.19063) (1.3477,-0.15598) (1.3508,-0.17577) (1.3508,-0.13112) (1.3539,-0.13871) (1.3539,-0.04046) (1.3570,-0.04476) (1.3570,0.08766) (1.3601,0.08683) (1.3601,0.14581) (1.3632,0.11562) (1.3632,0.17135) (1.3663,0.11104) (1.3663,0.21559) (1.3694,-0.04275) (1.3694,0.11159) (1.3725,-0.13954) (1.3725,-0.04360) (1.3756,-0.15895) (1.3756,-0.12565) (1.3787,-0.12662) (1.3787,0.00223) (1.3818,-0.00118) (1.3818,0.03248) (1.3849,-0.01010) (1.3849,0.02550) (1.3880,0.00899) (1.3880,0.04719) (1.3911,-0.04960) (1.3911,0.02279) (1.3942,-0.06922) (1.3942,-0.04286) (1.3973,-0.05903) (1.3973,-0.04174) (1.4004,-0.08656) (1.4004,-0.05016) (1.4035,-0.14252) (1.4035,-0.08698) (1.4065,-0.14113) (1.4065,-0.02131) (1.4096,-0.02436) (1.4096,0.10512) (1.4127,0.10956) (1.4127,0.25634) (1.4158,0.14576) (1.4158,0.24948) (1.4189,0.07295) (1.4189,0.14749) (1.4220,-0.08018) (1.4220,0.08335) (1.4251,-0.20847) (1.4251,-0.08545) (1.4282,-0.22931) (1.4282,-0.20164) (1.4313,-0.20407) (1.4313,-0.14284) (1.4344,-0.14225) (1.4344,0.05809) (1.4375,0.05410) (1.4375,0.14284) (1.4406,0.14211) (1.4406,0.16848) (1.4437,0.12910) (1.4437,0.16378) (1.4468,0.07011) (1.4468,0.13995) (1.4499,0.02717) (1.4499,0.07057) (1.4530,0.04734) (1.4530,0.09859) (1.4561,0.03432) (1.4561,0.06391) (1.4592,0.04388) (1.4592,0.06295) (1.4623,-0.08682) (1.4623,0.05625) (1.4654,-0.12529) (1.4654,-0.08813) (1.4685,-0.14318) (1.4685,-0.12550) (1.4716,-0.14653) (1.4716,-0.08317) (1.4746,-0.08658) (1.4746,-0.02628) (1.4777,-0.05967) (1.4777,-0.02860) (1.4808,-0.07738) (1.4808,-0.03126) (1.4839,-0.03027) (1.4839,0.01028) (1.4870,-0.00411) (1.4870,0.10276) (1.4901,0.10248) (1.4901,0.17190) (1.4932,0.09625) (1.4932,0.15764) (1.4963,-0.14177) (1.4963,0.09296) (1.4994,-0.18564) (1.4994,-0.14104) (1.5025,-0.17969) (1.5025,-0.10900) (1.5056,-0.11291) (1.5056,0.02743) (1.5087,0.03156) (1.5087,0.13885) (1.5118,0.08195) (1.5118,0.14779) (1.5149,-0.00123) (1.5149,0.08231) (1.5180,0.01376) (1.5180,0.05859) (1.5211,0.03513) (1.5211,0.06154) (1.5242,0.02498) (1.5242,0.08091) (1.5273,-0.06709) (1.5273,0.02635) (1.5304,-0.06032) (1.5304,-0.00359) (1.5335,-0.06447) (1.5335,-0.02176) (1.5366,-0.05232) (1.5366,0.00086) (1.5396,-0.13830) (1.5396,-0.05361) (1.5427,-0.14608) (1.5427,-0.09570) (1.5458,-0.09536) (1.5458,0.02433) (1.5489,0.02568) (1.5489,0.05800) (1.5520,0.04035) (1.5520,0.11434) (1.5551,0.05727) (1.5551,0.12440) (1.5582,0.03009) (1.5582,0.08855) (1.5613,0.08994) (1.5613,0.16489) (1.5644,0.01003) (1.5644,0.15315) (1.5675,-0.06215) (1.5675,0.00962) (1.5706,-0.15129) (1.5706,-0.05695) (1.5737,-0.14854) (1.5737,-0.10839) (1.5768,-0.10943) (1.5768,-0.00202) (1.5799,-0.00240) (1.5799,0.01354) (1.5830,-0.06632) (1.5830,0.01036) (1.5861,-0.06620) (1.5861,-0.02990) (1.5892,-0.09854) (1.5892,-0.04693) (1.5923,-0.10452) (1.5923,0.02791) (1.5954,0.02733) (1.5954,0.11198) (1.5985,0.11480) (1.5985,0.16853)};
\end{axis}
\begin{axis}[agspec, at={(7.25cm,-12.03cm)}, xmin=0.3, xmax=1.6, ymin=0, ymax=12,
  ytick={0,6,12}, xlabel={time (s)}, ylabel={$f$ (kHz)}]
\addplot graphics[xmin=0.3116, xmax=1.5829, ymin=0.0000, ymax=11.9725] {anomaly_spec_noise_burst.png};
\addplot[specmark, forget plot] coordinates {(0.7600,0) (0.7600,12)};
\addplot[specmark, forget plot] coordinates {(1.0900,0) (1.0900,12)};
\end{axis}
% ---------------------------------------------------------- frequency glitch
\begin{axis}[agwave, at={(13.10cm,-10.10cm)}, xmin=1.9, xmax=3.6, ymin=-1.5, ymax=1.5,
  ytick={-1.5,0,1.5}, ylabel={rel. pressure}, title={frequency glitch}]
\addplot[spanfill, forget plot] coordinates {(2.2600,-1.5) (3.2900,-1.5) (3.2900,1.5) (2.2600,1.5)} \closedcycle;
\addplot[anWave, line width=0.3pt, forget plot] coordinates {(1.9020,0.01050) (1.9020,0.23487) (1.9061,0.17364) (1.9061,0.25261) (1.9101,0.10660) (1.9101,0.19745) (1.9141,-0.16268) (1.9141,0.17106) (1.9182,-0.37210) (1.9182,-0.16318) (1.9222,-0.37585) (1.9222,-0.27238) (1.9263,-0.27964) (1.9263,0.06679) (1.9303,0.06863) (1.9303,0.22025) (1.9344,-0.08626) (1.9344,0.06560) (1.9384,-0.08941) (1.9384,0.09039) (1.9425,0.09262) (1.9425,0.37383) (1.9465,0.23985) (1.9465,0.40205) (1.9506,-0.00795) (1.9506,0.24140) (1.9546,-0.31016) (1.9546,-0.00639) (1.9587,-0.30172) (1.9587,-0.14562) (1.9627,-0.14654) (1.9627,0.06886) (1.9668,-0.04558) (1.9668,0.01951) (1.9708,-0.03686) (1.9708,0.12314) (1.9749,0.04544) (1.9749,0.17858) (1.9789,-0.03351) (1.9789,0.20326) (1.9830,-0.29214) (1.9830,-0.03480) (1.9870,-0.45811) (1.9870,-0.28973) (1.9911,-0.38906) (1.9911,-0.03703) (1.9951,-0.04169) (1.9951,0.26762) (1.9992,0.24772) (1.9992,0.31804) (2.0032,0.20563) (2.0032,0.36420) (2.0072,-0.06090) (2.0072,0.20435) (2.0113,-0.17380) (2.0113,-0.06051) (2.0153,-0.20595) (2.0153,-0.09134) (2.0194,-0.08766) (2.0194,0.05247) (2.0234,-0.09384) (2.0234,0.07157) (2.0275,-0.30501) (2.0275,-0.09835) (2.0315,-0.28559) (2.0315,-0.12464) (2.0356,-0.12462) (2.0356,0.12069) (2.0396,0.00165) (2.0396,0.12677) (2.0437,0.02519) (2.0437,0.09326) (2.0477,-0.00949) (2.0477,0.20632) (2.0518,0.20517) (2.0518,0.28499) (2.0558,0.23629) (2.0558,0.28849) (2.0599,0.04208) (2.0599,0.29607) (2.0639,-0.15351) (2.0639,0.03965) (2.0680,-0.15137) (2.0680,-0.11345) (2.0720,-0.12926) (2.0720,-0.06183) (2.0761,-0.11294) (2.0761,-0.05327) (2.0801,-0.25939) (2.0801,-0.09697) (2.0842,-0.21087) (2.0842,0.10297) (2.0882,-0.11280) (2.0882,0.02218) (2.0922,-0.31352) (2.0922,-0.10595) (2.0963,-0.32211) (2.0963,-0.12168) (2.1003,-0.12792) (2.1003,0.20179) (2.1044,0.20104) (2.1044,0.29679) (2.1084,0.29267) (2.1084,0.49113) (2.1125,0.31451) (2.1125,0.45194) (2.1165,0.08157) (2.1165,0.43443) (2.1206,-0.43292) (2.1206,0.08178) (2.1246,-0.78277) (2.1246,-0.43239) (2.1287,-0.78962) (2.1287,-0.32121) (2.1327,-0.32076) (2.1327,-0.17445) (2.1368,-0.17592) (2.1368,0.04551) (2.1408,0.01772) (2.1408,0.27562) (2.1449,0.26173) (2.1449,0.34321) (2.1489,0.14066) (2.1489,0.26217) (2.1530,-0.02526) (2.1530,0.13558) (2.1570,-0.07704) (2.1570,0.00643) (2.1611,-0.06691) (2.1611,0.17003) (2.1651,0.16842) (2.1651,0.37610) (2.1692,0.30713) (2.1692,0.37638) (2.1732,0.04411) (2.1732,0.30586) (2.1772,-0.10012) (2.1772,0.04434) (2.1813,-0.18182) (2.1813,-0.04027) (2.1853,-0.17382) (2.1853,-0.13533) (2.1894,-0.19338) (2.1894,-0.12871) (2.1934,-0.20281) (2.1934,-0.14856) (2.1975,-0.19007) (2.1975,-0.10568) (2.2015,-0.11167) (2.2015,-0.01142) (2.2056,-0.04939) (2.2056,-0.00975) (2.2096,-0.05930) (2.2096,0.02200) (2.2137,-0.01328) (2.2137,0.05833) (2.2177,-0.03995) (2.2177,0.17693) (2.2218,0.08168) (2.2218,0.20198) (2.2258,0.07922) (2.2258,0.28819) (2.2299,0.04585) (2.2299,0.28794) (2.2339,-0.20485) (2.2339,0.04551) (2.2380,-0.31526) (2.2380,-0.17141) (2.2420,-0.17334) (2.2420,0.20343) (2.2461,0.15888) (2.2461,0.24399) (2.2501,-0.22338) (2.2501,0.15891) (2.2542,-0.39786) (2.2542,-0.22266) (2.2582,-0.35744) (2.2582,-0.14841) (2.2622,-0.33921) (2.2622,0.33977) (2.2663,-0.18320) (2.2663,0.56502) (2.2703,0.01705) (2.2703,0.63385) (2.2744,-0.25613) (2.2744,0.52363) (2.2784,-0.36082) (2.2784,0.26454) (2.2825,-0.46157) (2.2825,0.21736) (2.2865,-0.32814) (2.2865,0.28649) (2.2906,-0.32005) (2.2906,0.37820) (2.2946,-0.25104) (2.2946,0.33193) (2.2987,-0.25129) (2.2987,0.34094) (2.3027,-0.40839) (2.3027,0.29394) (2.3068,-0.37288) (2.3068,0.30058) (2.3108,-0.43909) (2.3108,0.27984) (2.3149,-0.42455) (2.3149,0.22555) (2.3189,-0.43289) (2.3189,0.30260) (2.3230,-0.23074) (2.3230,0.37570) (2.3270,-0.15560) (2.3270,0.51713) (2.3311,-0.47850) (2.3311,0.32862) (2.3351,-0.52720) (2.3351,0.07184) (2.3392,-0.52363) (2.3392,0.56927) (2.3432,0.05865) (2.3432,0.97894) (2.3473,0.04519) (2.3473,1.00000) (2.3513,-0.28322) (2.3513,0.56615) (2.3553,-0.66801) (2.3553,0.22742) (2.3594,-0.81529) (2.3594,-0.11221) (2.3634,-0.81478) (2.3634,-0.09917) (2.3675,-0.59451) (2.3675,0.27744) (2.3715,-0.22921) (2.3715,0.51761) (2.3756,-0.19970) (2.3756,0.48534) (2.3796,-0.20764) (2.3796,0.38846) (2.3837,-0.15002) (2.3837,0.50373) (2.3877,-0.37696) (2.3877,0.50054) (2.3918,-0.73167) (2.3918,0.16372) (2.3958,-0.74827) (2.3958,-0.02142) (2.3999,-0.51929) (2.3999,0.38911) (2.4039,-0.08897) (2.4039,0.74739) (2.4080,0.05476) (2.4080,0.75539) (2.4120,-0.22005) (2.4120,0.56361) (2.4161,-0.48166) (2.4161,0.28970) (2.4201,-0.49550) (2.4201,0.14414) (2.4242,-0.47739) (2.4242,0.12737) (2.4282,-0.43125) (2.4282,0.19679) (2.4323,-0.38083) (2.4323,0.40141) (2.4363,-0.11478) (2.4363,0.48563) (2.4403,-0.05576) (2.4403,0.51287) (2.4444,-0.13257) (2.4444,0.53581) (2.4484,-0.50323) (2.4484,0.37177) (2.4525,-0.74655) (2.4525,0.01792) (2.4565,-0.79069) (2.4565,-0.13007) (2.4606,-0.63100) (2.4606,0.15756) (2.4646,-0.36163) (2.4646,0.55152) (2.4687,0.04640) (2.4687,0.63995) (2.4727,-0.11420) (2.4727,0.63430) (2.4768,-0.30039) (2.4768,0.40963) (2.4808,-0.46481) (2.4808,0.17620) (2.4849,-0.39256) (2.4849,0.25792) (2.4889,-0.26249) (2.4889,0.54349) (2.4930,0.01982) (2.4930,0.61826) (2.4970,-0.03774) (2.4970,0.58252) (2.5011,-0.31396) (2.5011,0.51060) (2.5051,-0.60343) (2.5051,0.18788) (2.5092,-0.69065) (2.5092,-0.10876) (2.5132,-0.69236) (2.5132,-0.06223) (2.5173,-0.59733) (2.5173,-0.01588) (2.5213,-0.55840) (2.5213,0.24520) (2.5253,-0.31189) (2.5253,0.41953) (2.5294,-0.09532) (2.5294,0.58857) (2.5334,-0.08797) (2.5334,0.48344) (2.5375,-0.03447) (2.5375,0.63370) (2.5415,0.12071) (2.5415,0.74322) (2.5456,-0.17328) (2.5456,0.69242) (2.5496,-0.70171) (2.5496,0.33581) (2.5537,-0.89221) (2.5537,-0.18274) (2.5577,-0.91384) (2.5577,-0.05151) (2.5618,-0.56432) (2.5618,0.28326) (2.5658,-0.23158) (2.5658,0.38876) (2.5699,-0.26136) (2.5699,0.37267) (2.5739,-0.18481) (2.5739,0.52516) (2.5780,0.00117) (2.5780,0.61122) (2.5820,0.00204) (2.5820,0.62851) (2.5861,-0.23859) (2.5861,0.51777) (2.5901,-0.37343) (2.5901,0.25434) (2.5942,-0.39106) (2.5942,0.27382) (2.5982,-0.42103) (2.5982,0.27093) (2.6023,-0.43594) (2.6023,0.20380) (2.6063,-0.48018) (2.6063,0.19894) (2.6103,-0.47488) (2.6103,0.21132) (2.6144,-0.48155) (2.6144,0.10396) (2.6184,-0.44368) (2.6184,0.29538) (2.6225,-0.21385) (2.6225,0.71678) (2.6265,0.12532) (2.6265,0.73799) (2.6306,-0.32004) (2.6306,0.63722) (2.6346,-0.44522) (2.6346,0.19302) (2.6387,-0.37952) (2.6387,0.38274) (2.6427,-0.22124) (2.6427,0.40783) (2.6468,-0.45031) (2.6468,0.30465) (2.6508,-0.57642) (2.6508,0.06259) (2.6549,-0.52959) (2.6549,0.11060) (2.6589,-0.49581) (2.6589,0.22848) (2.6630,-0.31572) (2.6630,0.24290) (2.6670,-0.28318) (2.6670,0.41862) (2.6711,-0.15062) (2.6711,0.42061) (2.6751,-0.22035) (2.6751,0.41132) (2.6792,-0.22656) (2.6792,0.43729) (2.6832,-0.21569) (2.6832,0.44292) (2.6873,-0.35368) (2.6873,0.34196) (2.6913,-0.44212) (2.6913,0.16188) (2.6954,-0.37777) (2.6954,0.32553) (2.6994,-0.26359) (2.6994,0.37261) (2.7034,-0.35609) (2.7034,0.27357) (2.7075,-0.35004) (2.7075,0.30835) (2.7115,-0.23457) (2.7115,0.38506) (2.7156,-0.34939) (2.7156,0.37009) (2.7196,-0.37382) (2.7196,0.21190) (2.7237,-0.31109) (2.7237,0.26345) (2.7277,-0.33423) (2.7277,0.32064) (2.7318,-0.37186) (2.7318,0.18609) (2.7358,-0.40728) (2.7358,0.28250) (2.7399,-0.23342) (2.7399,0.60870) (2.7439,-0.13079) (2.7439,0.57131) (2.7480,-0.38035) (2.7480,0.37674) (2.7520,-0.39074) (2.7520,0.20355) (2.7561,-0.34157) (2.7561,0.35585) (2.7601,-0.43542) (2.7601,0.37643) (2.7642,-0.66718) (2.7642,0.09231) (2.7682,-0.68947) (2.7682,0.10117) (2.7723,-0.42069) (2.7723,0.44928) (2.7763,-0.07591) (2.7763,0.62501) (2.7804,-0.28333) (2.7804,0.49689) (2.7844,-0.47160) (2.7844,0.22739) (2.7884,-0.45702) (2.7884,0.53233) (2.7925,0.01891) (2.7925,0.75278) (2.7965,-0.23111) (2.7965,0.73582) (2.8006,-0.60355) (2.8006,0.27921) (2.8046,-0.67172) (2.8046,-0.07027) (2.8087,-0.58507) (2.8087,0.51878) (2.8127,0.00536) (2.8127,0.84254) (2.8168,-0.16998) (2.8168,0.85066) (2.8208,-0.81447) (2.8208,0.32374) (2.8249,-0.99304) (2.8249,-0.34332) (2.8289,-0.91017) (2.8289,0.03393) (2.8330,-0.43745) (2.8330,0.65155) (2.8370,0.13045) (2.8370,0.77102) (2.8411,0.17723) (2.8411,0.80954) (2.8451,-0.15713) (2.8451,0.68495) (2.8492,-0.39745) (2.8492,0.36790) (2.8532,-0.49028) (2.8532,0.12750) (2.8573,-0.40736) (2.8573,0.17373) (2.8613,-0.38295) (2.8613,0.27367) (2.8654,-0.38469) (2.8654,0.24796) (2.8694,-0.52981) (2.8694,0.15372) (2.8734,-0.50659) (2.8734,0.13679) (2.8775,-0.38442) (2.8775,0.36026) (2.8815,-0.15691) (2.8815,0.55831) (2.8856,0.08126) (2.8856,0.74986) (2.8896,0.03615) (2.8896,0.75679) (2.8937,-0.30117) (2.8937,0.55747) (2.8977,-0.46887) (2.8977,0.22331) (2.9018,-0.74622) (2.9018,0.06810) (2.9058,-0.76732) (2.9058,-0.12630) (2.9099,-0.66024) (2.9099,0.04443) (2.9139,-0.43545) (2.9139,0.51983) (2.9180,-0.05826) (2.9180,0.50930) (2.9220,-0.10564) (2.9220,0.54108) (2.9261,-0.19044) (2.9261,0.44476) (2.9301,-0.27329) (2.9301,0.40225) (2.9342,-0.58438) (2.9342,0.23857) (2.9382,-0.53578) (2.9382,0.14731) (2.9423,-0.36795) (2.9423,0.67311) (2.9463,0.20362) (2.9463,0.91810) (2.9504,-0.12792) (2.9504,0.78643) (2.9544,-0.59025) (2.9544,0.37582) (2.9584,-0.77850) (2.9584,-0.10019) (2.9625,-0.69195) (2.9625,0.18887) (2.9665,-0.34098) (2.9665,0.43947) (2.9706,-0.22652) (2.9706,0.41769) (2.9746,-0.56483) (2.9746,0.26999) (2.9787,-0.57153) (2.9787,0.03655) (2.9827,-0.48581) (2.9827,0.38128) (2.9868,-0.12456) (2.9868,0.62560) (2.9908,-0.03129) (2.9908,0.63146) (2.9949,-0.37895) (2.9949,0.47601) (2.9989,-0.42100) (2.9989,0.27545) (3.0030,-0.25211) (3.0030,0.58971) (3.0070,-0.23582) (3.0070,0.56463) (3.0111,-0.41253) (3.0111,0.26962) (3.0151,-0.44635) (3.0151,0.15918) (3.0192,-0.38442) (3.0192,0.19547) (3.0232,-0.35944) (3.0232,0.37434) (3.0273,-0.14046) (3.0273,0.52245) (3.0313,-0.13826) (3.0313,0.57517) (3.0354,-0.52688) (3.0354,0.33742) (3.0394,-0.59002) (3.0394,0.05748) (3.0435,-0.51180) (3.0435,0.44670) (3.0475,-0.08691) (3.0475,0.57237) (3.0515,-0.28153) (3.0515,0.50423) (3.0556,-0.38472) (3.0556,0.22350) (3.0596,-0.36830) (3.0596,0.29208) (3.0637,-0.29086) (3.0637,0.46550) (3.0677,-0.12008) (3.0677,0.47898) (3.0718,-0.29347) (3.0718,0.43459) (3.0758,-0.50526) (3.0758,0.21414) (3.0799,-0.49341) (3.0799,0.24371) (3.0839,-0.27392) (3.0839,0.46288) (3.0880,-0.22267) (3.0880,0.42552) (3.0920,-0.55008) (3.0920,0.29471) (3.0961,-0.57106) (3.0961,0.18937) (3.1001,-0.31837) (3.1001,0.67255) (3.1042,0.16389) (3.1042,0.78393) (3.1082,-0.20043) (3.1082,0.70653) (3.1123,-0.55424) (3.1123,0.32583) (3.1163,-0.53714) (3.1163,0.13597) (3.1204,-0.37784) (3.1204,0.45691) (3.1244,-0.07136) (3.1244,0.52097) (3.1285,-0.19855) (3.1285,0.54306) (3.1325,-0.50057) (3.1325,0.32619) (3.1365,-0.52893) (3.1365,0.03586) (3.1406,-0.48212) (3.1406,0.19323) (3.1446,-0.46777) (3.1446,0.25432) (3.1487,-0.25414) (3.1487,0.57373) (3.1527,0.06323) (3.1527,0.86772) (3.1568,-0.36284) (3.1568,0.79040) (3.1608,-0.67640) (3.1608,0.14114) (3.1649,-0.70516) (3.1649,0.06017) (3.1689,-0.44210) (3.1689,0.58424) (3.1730,-0.11915) (3.1730,0.61128) (3.1770,-0.36071) (3.1770,0.39285) (3.1811,-0.43858) (3.1811,0.15867) (3.1851,-0.35486) (3.1851,0.43409) (3.1892,-0.09670) (3.1892,0.64358) (3.1932,-0.04275) (3.1932,0.60472) (3.1973,-0.19453) (3.1973,0.46994) (3.2013,-0.42189) (3.2013,0.30330) (3.2054,-0.52144) (3.2054,0.09048) (3.2094,-0.67369) (3.2094,0.00311) (3.2135,-0.71329) (3.2135,0.07776) (3.2175,-0.44013) (3.2175,0.50230) (3.2215,-0.00398) (3.2215,0.72302) (3.2256,0.02858) (3.2256,0.72626) (3.2296,-0.25575) (3.2296,0.55008) (3.2337,-0.32251) (3.2337,0.35416) (3.2377,-0.16174) (3.2377,0.48882) (3.2418,-0.29507) (3.2418,0.52046) (3.2458,-0.57165) (3.2458,0.20871) (3.2499,-0.64285) (3.2499,0.04511) (3.2539,-0.48329) (3.2539,0.16386) (3.2580,-0.38462) (3.2580,0.28296) (3.2620,-0.22334) (3.2620,0.62344) (3.2661,0.11227) (3.2661,0.74598) (3.2701,0.02724) (3.2701,0.86479) (3.2742,-0.41664) (3.2742,0.53765) (3.2782,-0.57513) (3.2782,0.11958) (3.2823,-0.58287) (3.2823,0.23945) (3.2863,-0.28062) (3.2863,0.37175) (3.2904,0.06256) (3.2904,0.15199) (3.2944,-0.07403) (3.2944,0.12002) (3.2985,-0.09098) (3.2985,-0.01274) (3.3025,-0.02079) (3.3025,0.16351) (3.3065,0.15978) (3.3065,0.22891) (3.3106,0.11774) (3.3106,0.18931) (3.3146,0.06159) (3.3146,0.15075) (3.3187,0.04143) (3.3187,0.08148) (3.3227,-0.07753) (3.3227,0.07091) (3.3268,-0.24518) (3.3268,-0.07765) (3.3308,-0.30149) (3.3308,-0.24109) (3.3349,-0.23566) (3.3349,-0.03721) (3.3389,-0.04915) (3.3389,0.23291) (3.3430,0.17194) (3.3430,0.22087) (3.3470,0.19557) (3.3470,0.32407) (3.3511,0.09730) (3.3511,0.25474) (3.3551,-0.12361) (3.3551,0.09276) (3.3592,-0.15350) (3.3592,-0.03401) (3.3632,-0.03230) (3.3632,0.09054) (3.3673,0.00684) (3.3673,0.12441) (3.3713,-0.03362) (3.3713,0.01921) (3.3754,-0.03503) (3.3754,0.06954) (3.3794,0.07040) (3.3794,0.24124) (3.3835,0.10631) (3.3835,0.19023) (3.3875,-0.04091) (3.3875,0.10600) (3.3916,-0.07176) (3.3916,0.02288) (3.3956,-0.07346) (3.3956,0.14055) (3.3996,0.13558) (3.3996,0.17828) (3.4037,0.14700) (3.4037,0.24030) (3.4077,0.08218) (3.4077,0.19945) (3.4118,-0.09074) (3.4118,0.10901) (3.4158,-0.30547) (3.4158,-0.07745) (3.4199,-0.30077) (3.4199,-0.06566) (3.4239,-0.06640) (3.4239,0.24175) (3.4280,0.23954) (3.4280,0.38913) (3.4320,0.28100) (3.4320,0.43382) (3.4361,-0.15974) (3.4361,0.27376) (3.4401,-0.26125) (3.4401,-0.15837) (3.4442,-0.29358) (3.4442,-0.16248) (3.4482,-0.15876) (3.4482,-0.01910) (3.4523,-0.01931) (3.4523,0.25765) (3.4563,0.19732) (3.4563,0.27539) (3.4604,-0.06033) (3.4604,0.19619) (3.4644,-0.27577) (3.4644,-0.05875) (3.4685,-0.25183) (3.4685,0.03283) (3.4725,0.02244) (3.4725,0.33052) (3.4766,0.19106) (3.4766,0.39446) (3.4806,-0.00097) (3.4806,0.18523) (3.4846,-0.09412) (3.4846,-0.00286) (3.4887,-0.08245) (3.4887,-0.00697) (3.4927,-0.00877) (3.4927,0.23638) (3.4968,0.14332) (3.4968,0.24606) (3.5008,0.11756) (3.5008,0.16830) (3.5049,0.04892) (3.5049,0.13341) (3.5089,-0.02493) (3.5089,0.10292) (3.5130,-0.11447) (3.5130,-0.00842) (3.5170,-0.00606) (3.5170,0.17981) (3.5211,0.18165) (3.5211,0.36328) (3.5251,-0.05306) (3.5251,0.27658) (3.5292,-0.11507) (3.5292,-0.05589) (3.5332,-0.15270) (3.5332,0.00119) (3.5373,-0.04962) (3.5373,0.09571) (3.5413,-0.06753) (3.5413,0.06171) (3.5454,-0.13697) (3.5454,-0.05147) (3.5494,-0.32538) (3.5494,-0.13183) (3.5535,-0.27666) (3.5535,-0.11013) (3.5575,-0.11723) (3.5575,0.41430) (3.5616,0.41401) (3.5616,0.59898) (3.5656,0.34891) (3.5656,0.56363) (3.5696,0.03697) (3.5696,0.34183) (3.5737,-0.10479) (3.5737,0.03368) (3.5777,-0.07229) (3.5777,0.03777) (3.5818,-0.07533) (3.5818,0.03867) (3.5858,-0.03734) (3.5858,0.02779) (3.5899,0.00696) (3.5899,0.13152) (3.5939,0.08362) (3.5939,0.21728) (3.5980,0.22240) (3.5980,0.41533)};
\end{axis}
\begin{axis}[agspec, at={(13.10cm,-12.03cm)}, xmin=1.9, xmax=3.6, ymin=0, ymax=12,
  ytick={0,6,12}, xlabel={time (s)}, ylabel={$f$ (kHz)}]
\addplot graphics[xmin=1.9116, xmax=3.5834, ymin=0.0000, ymax=11.9725] {anomaly_spec_frequency_glitch.png};
\addplot[specmark, forget plot] coordinates {(2.2600,0) (2.2600,12)};
\addplot[specmark, forget plot] coordinates {(3.2900,0) (3.2900,12)};
\end{axis}
\end{tikzpicture}


==> harness_modules.tex <==
% The agent as the LLM plus the harness around it, the harness being the four
% functions perception, planning, memory and tool use. Laid out so that it
% prefigures harness_overview.tex: a solid Agent boundary, an inner
% boundary for what the harness holds, and the LLM beside it. Greyscale, with
% the black!N palette of metamat_setup.tex. Rounded corners mark a box
% that carries text; the Agent and Harness boundaries have hard corners.
\tikzset{
  fmmod/.style   ={draw=black, line width=0.6pt, fill=black!8, rounded corners=1.6pt,
                   minimum width=2.6cm, minimum height=0.45cm, inner sep=0pt,
                   font=\scriptsize, text=black},
  fmcore/.style  ={draw=black, line width=1.1pt, fill=black!12, rounded corners=1.6pt,
                   minimum width=2.4cm, minimum height=0.70cm, inner sep=0pt,
                   font=\scriptsize\bfseries, text=black},
  fmagent/.style ={draw=black, line width=0.9pt, sharp corners},
  fmharn/.style  ={draw=black!55, line width=0.6pt, sharp corners},
  fmbus/.style   ={draw=black!70, line width=0.5pt},
  fmar/.style    ={draw=black!70, line width=0.5pt,
                   -{Stealth[length=3pt,width=2.4pt]}},
  fmhead/.style  ={font=\scriptsize\bfseries, text=black, anchor=north west,
                   inner sep=0pt},
  fmsub/.style   ={font=\scriptsize\bfseries, text=black!55, anchor=north west,
                   inner sep=0pt},
}
\begin{tikzpicture}[x=1cm, y=1cm]
\draw[fmagent] (0.05, 0.10) rectangle (7.95, 3.95);
\node[fmhead] at (0.25, 3.85) {Agent};
\draw[fmharn]  (0.40, 0.45) rectangle (3.70, 3.45);
\node[fmsub] at (0.58, 3.35) {Harness};
\node[fmmod] (pe) at (2.05, 2.68) {Perception};
\node[fmmod] (pl) at (2.05, 2.10) {Planning};
\node[fmmod] (me) at (2.05, 1.52) {Memory};
\node[fmmod] (tu) at (2.05, 0.94) {Tool use};
\node[fmcore] (llm) at (6.15, 1.81) {LLM};
% every module joins one line, and that line is what the LLM talks to
\foreach \y in {2.68, 2.10, 1.52, 0.94} \draw[fmbus] (3.35, \y) -- (4.00, \y);
\draw[fmbus] (4.00, 0.94) -- (4.00, 2.68);
\draw[fmar] (4.00, 1.95) -- (4.95, 1.95);
\draw[fmar] (4.95, 1.67) -- (4.00, 1.67);
\end{tikzpicture}


==> harness_overview.tex <==
% The elements of the harness, in the order the loop passes them: the TikZ
% replacement for harness_overview.png. Geometry and arrows are those of
% agentic_system.tex, which traced the drawing, so the two figures line
% up box for box. Greyscale, with the black!N palette of metamat_setup.tex
% and the rule of harness_modules.tex: rounded corners where a box carries
% text, hard corners on the Agent and sandbox boundaries. One unit is
% \textwidth/15, so the drawing fills the width of a figure*.
\tikzset{
  hobox/.style   ={draw=black, line width=0.6pt, fill=black!8, rounded corners=1.6pt},
  hoouter/.style ={draw=black, line width=0.9pt, sharp corners},
  hosand/.style  ={draw=black!45, line width=0.5pt, dash pattern=on 2pt off 2pt,
                   fill=black!3, sharp corners},
  hoar/.style    ={draw=black!70, line width=0.5pt,
                   -{Stealth[length=3pt,width=2.4pt]}},
  hohead/.style  ={font=\scriptsize\bfseries, text=black, inner sep=0pt},
  hosub/.style   ={font=\tiny, text=black!65, inner sep=0pt},
}
\begin{tikzpicture}[x=\dimexpr\textwidth/15\relax, y=\dimexpr\textwidth/15\relax]
% ------------------------------------------------------------------- the boxes
\draw[hoouter] (1.69,0.18) rectangle (13.25,4.11);
\draw[hosand]  (2.09,0.58) rectangle (9.95,3.71);
\draw[hobox]   (2.49,0.98) rectangle (4.60,3.31);
\draw[hobox]   (4.89,2.75) rectangle (7.14,3.29);
\draw[hobox]   (4.89,2.17) rectangle (7.14,2.71);
\draw[hobox]   (4.89,1.59) rectangle (7.14,2.13);
\draw[hobox]   (4.89,1.01) rectangle (7.14,1.55);
\draw[hobox]   (7.44,0.98) rectangle (9.55,3.31);
\draw[hobox]   (10.34,1.39) rectangle (12.85,2.90);
\draw[hobox]   (0.29,0.34) rectangle (1.30,3.95);
\draw[hobox]   (13.64,0.34) rectangle (14.65,3.95);
% ------------------------------------------------------------------ the labels
\node[hohead, anchor=west] at (1.90,3.88) {Agent};
\node[hosub, anchor=north west, align=left] at (2.16,3.66) {(7) Sandbox\\(isolated execution)};
\node[hohead] at (3.545,2.30) {(1) Context};
\node[hosub]  at (3.545,2.02) {what the model sees};
\node[hohead] at (6.015,3.02) {(3) Knowledge};
\node[hohead] at (6.015,2.44) {(2) Configuration};
\node[hohead] at (6.015,1.86) {(4) Memory};
\node[hohead] at (6.015,1.28) {Skills / Tools};
\node[hohead] at (8.495,2.30) {(6) Execute};
\node[hosub]  at (8.495,2.02) {run skills / tools};
\node[hohead] at (11.595,2.30) {(5) LLM};
\node[hosub]  at (11.595,2.02) {GPT 5.6};
\node[hohead, rotate=90] at (0.66,2.15) {Input prompt};
\node[hosub,  rotate=90] at (0.95,2.15) {task and additional information};
\node[hohead, rotate=90] at (14.01,2.15) {Output prompt};
\node[hosub,  rotate=90] at (14.30,2.15) {answer};
% ------------------------------------------------------- prompt in, answer out
\draw[hoar] (1.30,2.15)  -- (2.47,2.15);
\draw[hoar] (12.85,2.15) -- (13.62,2.15);
% ------------------- what the context is assembled from, and the ReAct loop
\draw[hoar] (4.89,3.02)  -- (4.62,3.02);
\draw[hoar] (4.89,2.44)  -- (4.62,2.44);
\draw[hoar] (4.89,1.90)  -- (4.62,1.90);
\draw[hoar] (4.60,1.815) -- (4.87,1.815);
\draw[hoar] (4.89,1.28)  -- (4.62,1.28);
\draw[hoar] (7.14,1.275) -- (7.42,1.275);
\draw[hoar] (10.34,2.15) -- (9.57,2.15);
\draw[hoar] (8.50,3.31) -- (8.50,3.51) -- (4.46,3.51) -- (4.46,3.33);
\draw[hoar] (3.50,0.98) -- (3.50,0.33) -- (11.64,0.33) -- (11.64,1.37);
\draw[hoar] (11.55,1.39) -- (11.55,0.41) -- (3.58,0.41) -- (3.58,0.96);
\end{tikzpicture}


==> mas_structures.tex <==
% The three design axes of a multi agent system, one row each, each row headed by
% the name of its axis, with a legend of the glyphs along the top. Drawn in TikZ so
% that all text uses the document font. Palette shared with agentic_system.tex.
% No TikZ library beyond arrows.meta is required; the goal marker is an explicit path.
% Greyscale, on the black!N palette of metamat_setup.tex: a solid black
% main agent, a light sub-agent, black channels and grey for anything secondary.
\colorlet{msLine}{black}
\colorlet{msOuter}{black}
\colorlet{msFill}{black!8}
\colorlet{msArrow}{black!70}
\tikzset{
  msnode/.style  ={circle, draw=msLine, line width=0.6pt, fill=msFill,
                   minimum size=3.0mm, inner sep=0pt},
  mshub/.style   ={circle, draw=msOuter, line width=0.6pt, fill=msOuter,
                   minimum size=3.6mm, inner sep=0pt},
  msrole/.style  ={circle, draw=msLine, line width=0.6pt, fill=msFill,
                   minimum size=4.0mm, inner sep=0pt},
  msrule/.style  ={draw=msLine, line width=0.6pt, fill=msFill, rounded corners=0.5pt,
                   minimum width=3.4mm, minimum height=2.6mm, inner sep=0pt,
                   text=msOuter, font=\tiny},
  msedge/.style  ={draw=msArrow, line width=0.5pt},
  msweak/.style  ={draw=black!35, line width=0.5pt},
  msar/.style    ={draw=msArrow, line width=0.5pt,
                   -{Stealth[length=3pt,width=2.4pt]}},
  msbranch/.style={draw=black!45, line width=0.5pt,
                   dash pattern=on 1.2pt off 1.2pt,
                   -{Stealth[length=2.6pt,width=2.2pt]}},
  msframe/.style ={draw=black!45, line width=0.5pt, rounded corners=1.4pt},
  mslab/.style   ={font=\scriptsize, text=msOuter, anchor=north, inner sep=0pt},
  msnum/.style   ={font=\tiny, text=msOuter, inner sep=0pt},
  mslegend/.style={font=\scriptsize, text=msOuter, anchor=west, inner sep=0pt},
  mshead/.style  ={font=\scriptsize\bfseries, text=msOuter, anchor=north west,
                   inner sep=0pt},
}
% a goal: a small solid diamond, so that it is never mistaken for an agent
\newcommand{\msgoalat}[1]{%
  \draw[draw=msOuter, fill=msArrow, line width=0.5pt]
    ([yshift=1.8mm]#1) -- ([xshift=1.8mm]#1) -- ([yshift=-1.8mm]#1) -- ([xshift=-1.8mm]#1) -- cycle;}
\begin{tikzpicture}[x=1cm, y=1cm]
%=================================================== 1. communication structure
\begin{scope}[yshift=0cm]
\node[mshead] at (0.000, 1.45) {Communication structure};
% ---- centralized
\node[mshub]  (h)  at (0.950, 0.000) {};
\node[msnode] (s1) at (0.950, 0.780) {};
\node[msnode] (s2) at (0.208, 0.241) {};
\node[msnode] (s3) at (0.491,-0.631) {};
\node[msnode] (s4) at (1.409,-0.631) {};
\node[msnode] (s5) at (1.692, 0.241) {};
\foreach \n in {s1,s2,s3,s4,s5} \draw[msedge] (h) -- (\n);
\node[mslab] at (0.950,-1.10) {centralized};
% ---- decentralized
\node[msnode] (d1) at (5.722,0.780) {};
\node[msnode] (d2) at (5.047,0.390) {};
\node[msnode] (d3) at (5.047,-0.390) {};
\node[msnode] (d4) at (5.722,-0.780) {};
\node[msnode] (d5) at (6.397,-0.390) {};
\node[msnode] (d6) at (6.397,0.390) {};
\draw[msedge] (d1) -- (d2) -- (d3) -- (d4) -- (d5) -- (d6) -- (d1);
\draw[msedge] (d1) -- (d3);
\draw[msedge] (d4) -- (d6);
\node[mslab] at (5.722,-1.10) {decentralized};
% ---- hierarchical
\node[mshub]  (t)  at (11.091,0.740) {};
\node[msnode] (mL) at (10.711,0.000) {};
\node[msnode] (mR) at (11.471,0.000) {};
\node[msnode] (b1) at (10.391,-0.740) {};
\node[msnode] (b2) at (10.871,-0.740) {};
\node[msnode] (b3) at (11.311,-0.740) {};
\node[msnode] (b4) at (11.791,-0.740) {};
\draw[msedge] (t) -- (mL);   \draw[msedge] (t) -- (mR);
\draw[msedge] (mL) -- (b1);  \draw[msedge] (mL) -- (b2);
\draw[msedge] (mR) -- (b3);  \draw[msedge] (mR) -- (b4);
\draw[msweak] (mL) -- (mR);
\draw[msweak] (b1) -- (b2);  \draw[msweak] (b3) -- (b4);
\node[mslab] at (11.091,-1.10) {hierarchical};
\end{scope}
%==================================================== 2. type of collaboration
% Two agents and one goal above them. A line without an arrowhead joins agents that
% work together, an arrow is a reach for the goal, and only one of them has it.
\begin{scope}[yshift=-3.07cm]
\node[mshead] at (0.000, 1.30) {Type of collaboration};
% ---- cooperation: joined, and reaching as one
\coordinate (g1) at (0.950, 0.620);
\node[msnode] (c1) at (0.400,-0.420) {};
\node[msnode] (c2) at (1.500,-0.420) {};
\msgoalat{g1}
\draw[msedge] (c1) -- (c2);
\draw[msar, shorten >=5pt] (0.950,-0.420) -- (g1);
\node[mslab] at (0.950,-0.88) {cooperation};
% ---- competition: apart, and each reaching for itself
\coordinate (g2) at (5.722,0.620);
\node[msnode] (k1) at (5.172,-0.420) {};
\node[msnode] (k2) at (6.272,-0.420) {};
\msgoalat{g2}
\draw[msar, shorten >=5pt] (k1) -- (g2);
\draw[msar, shorten >=5pt] (k2) -- (g2);
\node[msnum, anchor=west] at (6.112,0.100) {won};
\node[mslab] at (5.722,-0.88) {competition};
% ---- coopetition: joined, and each still reaching for itself
\coordinate (g3) at (11.091,0.620);
\node[msnode] (q1) at (10.541,-0.420) {};
\node[msnode] (q2) at (11.641,-0.420) {};
\msgoalat{g3}
\draw[msedge] (q1) -- (q2);
\draw[msar, shorten >=5pt] (q1) -- (g3);
\draw[msar, shorten >=5pt] (q2) -- (g3);
\node[msnum, anchor=east] at (10.701,0.100) {won};
\node[mslab] at (11.091,-0.88) {coopetition};
\end{scope}
%==================================================== 3. collaboration strategy
\begin{scope}[yshift=-5.93cm]
\node[mshead] at (0.000, 1.38) {Collaboration strategy};
% ---- rule based: every channel carries the rule it is governed by
\node[msnode] (r1) at (0.950, 0.720) {};
\node[msnode] (r2) at (0.326,-0.360) {};
\node[msnode] (r3) at (1.574,-0.360) {};
\draw[msedge] (r1) -- (r2);  \draw[msedge] (r2) -- (r3);  \draw[msedge] (r3) -- (r1);
\node[msrule, rotate=60]  at (0.638, 0.180) {$\equiv$};
\node[msrule]             at (0.950,-0.360) {$\equiv$};
\node[msrule, rotate=-60] at (1.262, 0.180) {$\equiv$};
\node[mslab] at (0.950,-0.78) {rule based};
% ---- role based: each agent has a part of the work that is its own
\node[msrole] (o1) at (5.097,0.280) {};
\node[msrole] (o2) at (5.767,0.420) {};
\node[msrole] (o3) at (5.527,-0.320) {};
\node[msrole] (o4) at (6.347,-0.100) {};
\draw[msedge] (o1) -- (o2);  \draw[msedge] (o2) -- (o3);
\draw[msedge] (o1) -- (o3);  \draw[msedge] (o2) -- (o4);
\fill[msOuter] (5.097,0.280) circle (0.052);
\fill[msOuter] (5.707,0.396) rectangle (5.827,0.444);
\fill[msOuter] (5.527,-0.260) -- (5.58,-0.354) -- (5.474,-0.354) -- cycle;
\draw[msOuter, line width=0.55pt] (6.296,-0.151) -- (6.398,-0.049);
\draw[msOuter, line width=0.55pt] (6.296,-0.049) -- (6.398,-0.151);
\node[mslab] at (5.722,-0.78) {role based};
% ---- model based: several routes to the goal, of which one is taken
\coordinate (g4) at (11.841,0.000);
\node[msnode] (m0) at (10.341,0.000) {};
\msgoalat{g4}
\draw[msbranch, shorten >=5pt] (m0) to[bend left=32]  (g4);
\draw[msbranch, shorten >=5pt] (m0) to[bend right=32] (g4);
\draw[msar, shorten >=5pt]     (m0) -- (g4);
\node[mslab] at (11.091,-0.78) {model based};
\end{scope}
%===================================== legend, in the top right corner of the image
\node[mshub]    (zA) at (15.47,1.20) {};
\node[mslegend] (lA) at (15.8,1.20) {main agent};
\node[msnode]   (zB) at (15.47,0.68) {};
\node[mslegend] (lB) at (15.8,0.68) {(sub-)agent};
\draw[msedge]        (15.26,0.16) -- (15.68,0.16);
\node[mslegend] (lC) at (15.8,0.16) {channel};
\draw[msar]          (15.26,-0.36) -- (15.68,-0.36);
\node[mslegend] (lD) at (15.8,-0.36) {reach for a goal};
\draw[msbranch]      (15.26,-0.88) -- (15.68,-0.88);
\node[mslegend] (lE) at (15.8,-0.88) {unused path};
\coordinate     (zF) at (15.47,-1.40);
\msgoalat{zF}
\node[mslegend] (lF) at (15.8,-1.40) {goal};
\node[msrule]   (zG) at (15.47,-1.92) {$\equiv$};
\node[mslegend] (lG) at (15.8,-1.92) {rule};
% the four role marks, in the same order as in the role based panel
\fill[msOuter] (15.355,-2.330) circle (0.055);
\fill[msOuter] (15.525,-2.360) rectangle (15.645,-2.300);
\fill[msOuter] (15.355,-2.500) -- (15.415,-2.620) -- (15.295,-2.620) -- cycle;
\draw[msOuter, line width=0.55pt] (15.525,-2.620) -- (15.645,-2.500);
\draw[msOuter, line width=0.55pt] (15.525,-2.500) -- (15.645,-2.620);
\node[mslegend] (lH) at (15.8,-2.44) {role};
\draw[msframe] (15.1,1.50) rectangle (17.85,-2.74);
\end{tikzpicture}

==> metamat_field.tex <==
% The pressure field of one design per condition. Generated by
% benchmarks/scripts/archive/make_field_figure.py in the audion repo.
% The PNGs hold the field only; every line and label below is drawn here.
\begin{tikzpicture}[x=1cm, y=1cm]
  \node[anchor=north west, inner sep=0] (p0) at (0.000,-0.000) {\includegraphics[width=7.700cm, height=1.481cm]{metamat_field_201_middle.png}};
  \draw[black!55, line width=0.3pt] (p0.north west) rectangle (p0.south east);
  \node[anchor=south, font=\scriptsize, inner sep=1.5pt] at (p0.north) {101 middle, met};
  \draw[white, dashed, dash pattern=on 1.2pt off 1.2pt, line width=0.35pt] (2.443,-0.000) -- (2.443,-1.481);
  \draw[white, dashed, dash pattern=on 1.2pt off 1.2pt, line width=0.35pt] (5.257,-0.000) -- (5.257,-1.481);
  \draw[white, dotted, line width=0.35pt] (7.108,-0.000) -- (7.108,-1.481);
  \draw[white, line width=0.7pt] (6.498,-1.381) -- (7.238,-1.381);
  \node[white, font=\tiny, anchor=south, inner sep=1pt] at (6.868,-1.381) {$50$\,mm};
  \node[anchor=north west, inner sep=0] (p1) at (8.150,-0.000) {\includegraphics[width=7.700cm, height=0.888cm]{metamat_field_202_hard.png}};
  \draw[black!55, line width=0.3pt] (p1.north west) rectangle (p1.south east);
  \node[anchor=south, font=\scriptsize, inner sep=1.5pt] at (p1.north) {102 hard, missed};
  \draw[white, dashed, dash pattern=on 1.2pt off 1.2pt, line width=0.35pt] (10.519,-0.000) -- (10.519,-0.888);
  \draw[white, dashed, dash pattern=on 1.2pt off 1.2pt, line width=0.35pt] (13.481,-0.000) -- (13.481,-0.888);
  \draw[white, dotted, line width=0.35pt] (15.332,-0.000) -- (15.332,-0.888);
  \node[anchor=north west, inner sep=0] (p2) at (0.000,-2.401) {\includegraphics[width=7.700cm, height=1.481cm]{metamat_field_203_easy.png}};
  \draw[black!55, line width=0.3pt] (p2.north west) rectangle (p2.south east);
  \node[anchor=south, font=\scriptsize, inner sep=1.5pt] at (p2.north) {103 easy, met};
  \draw[white, dashed, dash pattern=on 1.2pt off 1.2pt, line width=0.35pt] (2.369,-2.401) -- (2.369,-3.882);
  \draw[white, dashed, dash pattern=on 1.2pt off 1.2pt, line width=0.35pt] (5.331,-2.401) -- (5.331,-3.882);
  \draw[white, dotted, line width=0.35pt] (7.182,-2.401) -- (7.182,-3.882);
  \node[anchor=north west, inner sep=0] (p3) at (8.150,-2.401) {\includegraphics[width=7.700cm, height=1.185cm]{metamat_field_204_middle.png}};
  \draw[black!55, line width=0.3pt] (p3.north west) rectangle (p3.south east);
  \node[anchor=south, font=\scriptsize, inner sep=1.5pt] at (p3.north) {104 middle, met};
  \draw[white, dashed, dash pattern=on 1.2pt off 1.2pt, line width=0.35pt] (10.593,-2.401) -- (10.593,-3.585);
  \draw[white, dashed, dash pattern=on 1.2pt off 1.2pt, line width=0.35pt] (13.407,-2.401) -- (13.407,-3.585);
  \draw[white, dotted, line width=0.35pt] (15.258,-2.401) -- (15.258,-3.585);
  \begin{axis}[at={(16.200cm,0cm)}, anchor=north west,
    hide axis, scale only axis, width=0.01cm, height=0.01cm,
    colormap/viridis, point meta min=-40, point meta max=6,
    colorbar right, colorbar style={at={(0,0)}, anchor=north west,
      width=0.26cm, height=3.882cm, ytick={-40,-30,-20,-10,0},
      yticklabel style={font=\scriptsize},
      ylabel={$|p|$ (dB re incident amplitude)},
      ylabel style={font=\scriptsize, yshift=1pt}}]
  \end{axis}
\end{tikzpicture}


==> metamat_setup.tex <==
% Simulated setup of the metamaterial case study, drawn in TikZ so that all text
% uses the document font and size. Included from section 4.1.
%
% The array repeats without end in y. Under a normally incident plane wave every
% cell sees the same field, so the cell mid-planes are symmetry planes and one
% band of cells is enough to simulate. Cells outside that band are drawn in grey.
\begin{tikzpicture}[
  x=1.55cm, y=1.55cm,
  line cap=round, font=\footnotesize,
  sym/.style   = {draw=blue!45!black, line width=0.6pt, dash pattern=on 5pt off 2pt on 1pt off 2pt},
  port/.style  = {draw=blue!45!black, line width=0.6pt},
  ghost/.style = {draw=black!35, line width=0.5pt, fill=black!6},
  cell/.style  = {draw=black, line width=0.7pt, fill=black!12},
  dimen/.style = {draw=black!55, line width=0.4pt, {Latex[length=3pt]}-{Latex[length=3pt]}},
  ext/.style   = {draw=black!55, line width=0.3pt},
  lead/.style  = {draw=black!70, line width=0.4pt, -{Latex[length=3pt]}},
  lbl/.style   = {font=\footnotesize, text=black},
  dlbl/.style  = {font=\scriptsize, text=black!55},
]
% ---- geometry ---------------------------------------------------------------
\def\ax{1.25}      % lattice spacing in x
\def\ay{1.58}      % lattice spacing in y = cell height
\def\ncol{3}       % columns in the array
\def\xin{-1.30}    % inlet
\def\xout{5.95}    % outlet
\def\xrec{4.45}    % receiver line
\def\Ro{0.43}      % outer radius of the resonator
\def\Ri{0.30}      % inner radius
\def\ao{15}        % half opening angle, outer
\def\ai{21}        % half opening angle, inner

% one C-shaped scatterer, opening towards +x
\newcommand{\cscat}[3]{% #1 = x, #2 = y, #3 = style
  \path[#3] ([shift={(\ao:\Ro)}]#1,#2) arc[start angle=\ao, end angle=360-\ao, radius=\Ro]
         -- ([shift={(-\ai:\Ri)}]#1,#2) arc[start angle=-\ai, end angle=-360+\ai, radius=\Ri]
         -- cycle;
}

% ---- cells outside the simulated band, in grey ------------------------------
% only a slice of the neighbouring rows is shown, enough to read as a repetition
\def\ghostshow{0.40}   % fraction of the neighbouring cell that stays visible
\begin{scope}
\clip (\xin,{-\ghostshow*\ay}) rectangle (\xout,{\ay+\ghostshow*\ay});
\foreach \row in {1,-1}{
  \fill[black!2] (\xin,{\row*\ay}) rectangle (\xout,{\row*\ay+\ay});
  \foreach \c in {0,1,2}{
    \cscat{\c*\ax+0.5*\ax}{\row*\ay+0.5*\ay}{ghost}
  }
}
\end{scope}

% ---- the simulated band ------------------------------------------------------
\fill[black!8] (\xin,0) rectangle (\xout,\ay);
\foreach \c in {0,1,2}{
  \cscat{\c*\ax+0.5*\ax}{0.5*\ay}{cell}
}
% lattice boundaries inside the band: the array is the unit cell repeated in x
\foreach \c in {0,1,2,3}{
  \draw[draw=black!30, line width=0.3pt, dash pattern=on 1.5pt off 1.5pt]
    ({\c*\ax},0.02) -- ({\c*\ax},\ay-0.02);
}

% symmetry planes: the cell mid-planes
\draw[sym] (\xin-0.30,0)   -- (\xout+0.30,0);
\draw[sym] (\xin-0.30,\ay) -- (\xout+0.30,\ay);

% ports
\draw[port] (\xin,0)  -- (\xin,\ay);
\draw[port] (\xout,0) -- (\xout,\ay);

% receiver line with its evaluation points
\draw[draw=red!60!black, line width=0.4pt] (\xrec,0.05) -- (\xrec,\ay-0.05);
\foreach \i in {0,1,...,8}{
  \fill[white] (\xrec,{0.09+\i*(\ay-0.18)/8}) circle (0.030);
  \draw[draw=red!60!black, line width=0.35pt] (\xrec,{0.09+\i*(\ay-0.18)/8}) circle (0.030);
}

% ---- the incident plane wave -------------------------------------------------
\foreach \x in {-2.05,-1.90,-1.75}{
  \draw[draw=black!55, line width=0.5pt] (\x,{0.5*\ay-0.34}) -- (\x,{0.5*\ay+0.34});
}
\draw[draw=black, line width=0.6pt, -{Latex[length=4pt]}] (-2.30,0.5*\ay) -- (-1.42,0.5*\ay);

% ---- dimensions, all drawn inside the span -----------------------------------
% cell height a_y, between the two symmetry planes
\draw[dimen] (\xout-0.40,0.03) -- (\xout-0.40,\ay-0.03);
\node[dlbl, anchor=east] at (\xout-0.45,0.5*\ay) {$a_y$};

% one lattice period in x, below the cells
\draw[dimen] ({2*\ax+0.02},0.30) -- ({3*\ax-0.02},0.30);
\node[dlbl, fill=black!8, inner sep=1pt] at (2.5*\ax,0.30) {$a_x$};

% depth of the whole array: the lattice repeated n times
\draw[dimen] (0.02,0.12) -- ({\ncol*\ax-0.02},0.12);
\node[dlbl, fill=black!8, inner sep=1pt]
  at ({0.5*\ncol*\ax},0.12) {depth $d = n\,a_x \le 0.20\,$m};

% standoff of the receiver line behind the array: fixed, whatever the depth
\draw[dimen] ({\ncol*\ax+0.02},0.5*\ay) -- ({\xrec-0.06},0.5*\ay);
\node[dlbl, anchor=north, inner sep=1pt] at ({0.5*(\ncol*\ax+\xrec)-0.06},{0.5*\ay-0.04}) {$0.125\,$m};

% narrowest clear passage, between the scatterer and the cell boundary
\draw[dimen] ({0.5*\ax},{0.5*\ay+\Ro+0.02}) -- ({0.5*\ax},{\ay-0.02});
\node[dlbl, anchor=east, fill=black!8, inner sep=1pt]
  at ({0.5*\ax-0.10},{0.5*(0.5*\ay+\Ro+\ay)}) {clear gap};

% ---- labels ------------------------------------------------------------------
% the two cell mid-planes carry the same condition, so one label points at both
\node[lbl, text=blue!45!black, align=center, inner sep=1pt] (symbc)
  at ({\xout+1.35},{0.5*\ay}) {symmetry, $\Gamma_n$};
\draw[lead, draw=blue!45!black] (symbc.west) -- ({\xout+0.26},{\ay-0.02});
\draw[lead, draw=blue!45!black] (symbc.west) -- ({\xout+0.26},{0.02});

\node[lbl, anchor=south east, inner sep=1pt, text=blue!45!black] (scbc)
  at (\xout+0.30,\ay+0.10) {scatterer, $\Gamma_n$};
\draw[lead, draw=blue!45!black] (scbc.south west) -- ({2.5*\ax+\Ro*0.70},{0.5*\ay+\Ro*0.72});

\node[lbl, anchor=north, align=center, inner sep=1pt, text=blue!45!black]
  at (\xin,-0.06) {inlet, $\Gamma_i$};
\node[lbl, anchor=north, align=center, inner sep=1pt, text=blue!45!black]
  at (\xout,-0.06) {outlet, $\Gamma_o$};
\node[lbl, anchor=north, inner sep=2pt, text=red!60!black] at (\xrec,-0.06) {receiver line};

% axes
\draw[draw=black, line width=0.5pt, -{Latex[length=3pt]}] (\xin-1.75,-0.52) -- (\xin-1.35,-0.52);
\draw[draw=black, line width=0.5pt, -{Latex[length=3pt]}] (\xin-1.75,-0.52) -- (\xin-1.75,-0.12);
\node[dlbl, anchor=west] at (\xin-1.32,-0.52) {$x$};
\node[dlbl, anchor=south] at (\xin-1.75,-0.09) {$y$};
\end{tikzpicture}


==> metamat_templates.tex <==
% The four unit cell templates of the metamaterial case study, drawn in TikZ so
% that all text uses the document font and size. Included from section 4.2.
% Sized for a single column.
%
% (a) circle  (b) c-shape  (c) bicircle  (d) bicshape
% The panels carry only letters; the caption names the templates.
% Every cell has the same lattice spacings, so a_x is dimensioned once per column
% and a_y once per row.
\begin{tikzpicture}[
  x=1.68cm, y=1.68cm, line cap=round, font=\footnotesize,
  solid/.style   = {draw=black, line width=0.5pt, fill=black!12},
  cellbox/.style = {draw=black!45, line width=0.35pt, dash pattern=on 2pt off 1.6pt},
  dimen/.style   = {draw=black, line width=0.3pt, {Latex[length=2.2pt]}-{Latex[length=2.2pt]}},
  lead/.style    = {draw=black, line width=0.3pt, -{Latex[length=2.2pt]}},
  tick/.style    = {draw=black, line width=0.3pt},
  plbl/.style    = {font=\footnotesize},
  dlbl/.style    = {font=\scriptsize, inner sep=0.8pt},
]
\def\axc{2.00}    % cell width  (lattice spacing in x)
\def\ayc{1.60}    % cell height (lattice spacing in y)
\def\dx{2.42}     % horizontal distance between the two columns of panels
\def\dy{2.05}     % vertical distance between the two rows of panels
\def\cy{0.80}     % vertical centre of a cell

% --- a C-shaped scatterer: centre, outer radius, wall thickness, slit width ---
\newcommand{\cshapeT}[5]{%
  \pgfmathsetmacro{\Rin}{#3-#4}%
  \pgfmathsetmacro{\aout}{asin((#5/2)/#3)}%
  \pgfmathsetmacro{\ain}{asin((#5/2)/\Rin)}%
  \path[solid] ([shift={(\aout:#3)}]#1,#2) arc[start angle=\aout, end angle=360-\aout, radius=#3]
            -- ([shift={(-\ain:\Rin)}]#1,#2) arc[start angle=-\ain, end angle=-360+\ain, radius=\Rin]
            -- cycle;
}

% --- wall thickness, dimensioned the way a drawing does it: a line through the
%     wall, arrows coming in from outside, the symbol written on that line -----
\newcommand{\wallthk}[8]{% centre x,y | outer radius | wall | angle | reach | anchor | symbol
  \pgfmathsetmacro{\Rinn}{#3-#4}%
  \pgfmathsetmacro{\rot}{(#5>90 && #5<270) ? #5-180 : #5}%
  \pgfmathsetmacro{\inx}{min(0.15,0.5*\Rinn)}%
  \draw[tick] ([shift={(#5:\Rinn-\inx)}]#1,#2) -- ([shift={(#5:#3+#6)}]#1,#2);
  \draw[lead] ([shift={(#5:#3+#6)}]#1,#2) -- ([shift={(#5:#3-0.005)}]#1,#2);
  \draw[lead] ([shift={(#5:\Rinn-\inx)}]#1,#2) -- ([shift={(#5:\Rinn+0.005)}]#1,#2);
  \node[dlbl, anchor=#7, inner sep=1.6pt] at ([shift={(#5:#3+#6)}]#1,#2) {#8};
}

% --- positions of the two members, dimensioned below the cell ----------------
\newcommand{\members}{%
  \draw[tick] (0,-0.05) -- (0,-0.50);
  \draw[tick] ({0.25*\axc},-0.05) -- ({0.25*\axc},-0.22);
  \draw[tick] ({0.75*\axc},-0.05) -- ({0.75*\axc},-0.50);
  \draw[dimen] (0.02,-0.16) -- ({0.25*\axc-0.02},-0.16);
  \node[dlbl, anchor=west] at ({0.25*\axc+0.05},-0.16) {$a_x/4$};
  \draw[dimen] (0.02,-0.42) -- ({0.75*\axc-0.02},-0.42);
  \node[dlbl, fill=white] at ({0.375*\axc},-0.42) {$3a_x/4$};
}

% =============================== (a) circle ===================================
\begin{scope}[shift={(0,0)}]
  \draw[cellbox] (0,0) rectangle (\axc,\ayc);
  \draw[solid] ({0.5*\axc},\cy) circle (0.56);
  \draw[lead] ({0.5*\axc},\cy) -- ++(42:0.56);
  \node[dlbl, anchor=south west] at ([shift={(42:0.62)}]{0.5*\axc},\cy) {$r$};
  \node[plbl, anchor=south west] at (0,{\ayc+0.05}) {(a)};
\end{scope}

% =============================== (b) c-shape ==================================
\begin{scope}[shift={(\dx,0)}]
  \def\Ro{0.60}\def\wl{0.15}\def\sl{0.34}
  \draw[cellbox] (0,0) rectangle (\axc,\ayc);
  \cshapeT{0.5*\axc}{\cy}{\Ro}{\wl}{\sl}
  \draw[lead] ({0.5*\axc},\cy) -- ++(112:\Ro);
  \node[dlbl, fill=white] at ([shift={(131:0.58*\Ro)}]{0.5*\axc},\cy) {$R$};
  \wallthk{0.5*\axc}{\cy}{\Ro}{\wl}{300}{0.20}{west}{$t$}
  \draw[dimen] ({0.5*\axc+\Ro-0.5*\wl},{\cy-0.5*\sl}) -- ({0.5*\axc+\Ro-0.5*\wl},{\cy+0.5*\sl});
  \node[dlbl, anchor=west] at ({0.5*\axc+\Ro-0.5*\wl+0.06},\cy) {$w$};
  % a_y once for this row
  \draw[dimen] ({\axc+0.20},0.02) -- ({\axc+0.20},{\ayc-0.02});
  \node[dlbl, anchor=west] at ({\axc+0.24},{0.5*\ayc}) {$a_y$};
  \node[plbl, anchor=south west] at (0,{\ayc+0.05}) {(b)};
\end{scope}

% =============================== (c) bicircle =================================
\begin{scope}[shift={(0,-\dy)}]
  \def\ra{0.42}\def\rb{0.28}
  \draw[cellbox] (0,0) rectangle (\axc,\ayc);
  \draw[solid] ({0.25*\axc},\cy) circle (\ra);
  \draw[solid] ({0.75*\axc},\cy) circle (\rb);
  \draw[lead] ({0.25*\axc},\cy) -- ++(125:\ra);
  \node[dlbl, anchor=south] at ([shift={(125:\ra+0.06)}]{0.25*\axc},\cy) {$r_1$};
  \draw[lead] ({0.75*\axc},\cy) -- ++(55:\rb);
  \node[dlbl, anchor=south] at ([shift={(55:\rb+0.06)}]{0.75*\axc},\cy) {$r_2$};
  \members
  % a_x once for this column
  \draw[dimen] (0.02,-0.70) -- ({\axc-0.02},-0.70);
  \node[dlbl, anchor=north] at ({0.5*\axc},-0.74) {$a_x$};
  \node[plbl, anchor=south west] at (0,{\ayc+0.05}) {(c)};
\end{scope}

% =============================== (d) bicshape =================================
\begin{scope}[shift={(\dx,-\dy)}]
  \def\Ra{0.44}\def\Rb{0.22}
  \def\ta{0.12}\def\tb{0.07}
  \draw[cellbox] (0,0) rectangle (\axc,\ayc);
  \cshapeT{0.25*\axc}{\cy}{\Ra}{\ta}{0.24}
  \cshapeT{0.75*\axc}{\cy}{\Rb}{\tb}{0.13}
  \draw[lead] ({0.25*\axc},\cy) -- ++(125:\Ra);
  \node[dlbl, anchor=south] at ([shift={(125:\Ra+0.06)}]{0.25*\axc},\cy) {$R_1$};
  \draw[lead] ({0.75*\axc},\cy) -- ++(125:\Rb);
  \node[dlbl, anchor=south] at ([shift={(125:\Rb+0.06)}]{0.75*\axc},\cy) {$R_2$};
  % slit width of both members
  \draw[dimen] ({0.25*\axc+\Ra-0.5*\ta},{\cy-0.12}) -- ({0.25*\axc+\Ra-0.5*\ta},{\cy+0.12});
  \node[dlbl, anchor=west] at ({0.25*\axc+\Ra-0.5*\ta+0.05},\cy) {$w_1$};
  \draw[dimen] ({0.75*\axc+\Rb-0.5*\tb},{\cy-0.065}) -- ({0.75*\axc+\Rb-0.5*\tb},{\cy+0.065});
  \node[dlbl, anchor=west] at ({0.75*\axc+\Rb-0.5*\tb+0.05},\cy) {$w_2$};
  \wallthk{0.25*\axc}{\cy}{\Ra}{\ta}{300}{0.26}{west}{$t_1$}
  \wallthk{0.75*\axc}{\cy}{\Rb}{\tb}{300}{0.24}{west}{$t_2$}
  \members
  % a_x once for this column, a_y once for this row
  \draw[dimen] (0.02,-0.70) -- ({\axc-0.02},-0.70);
  \node[dlbl, anchor=north] at ({0.5*\axc},-0.74) {$a_x$};
  \draw[dimen] ({\axc+0.20},0.02) -- ({\axc+0.20},{\ayc-0.02});
  \node[dlbl, anchor=west] at ({\axc+0.24},{0.5*\ayc}) {$a_y$};
  \node[plbl, anchor=south west] at (0,{\ayc+0.05}) {(d)};
\end{scope}
\end{tikzpicture}


==> metamat_wideband.tex <==
% Wideband insertion loss of the submitted designs, drawn with pgfplots so that all
% text uses the document font. Generated by
% benchmarks/scripts/archive/make_wideband_figure.py in the audion repo; every curve is a
% re-solve of the frozen design over 300-2200 Hz. Do not edit by hand.
\definecolor{rungeasy}{HTML}{4C72B0}
\definecolor{rungmid}{HTML}{DD8452}
\definecolor{runghard}{HTML}{55A868}
\pgfplotsset{bandfill/.style={draw=none, fill=black!10}}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=1.1cm, vertical sep=1.3cm,
                xlabels at=edge bottom, ylabels at=edge left},
  width=6.40cm, height=3.60cm, scale only axis,
  xmode=log, xmin=300, xmax=2200, ymin=0, ymax=80.0,
  xtick={300,1000,2000}, xticklabels={300,1000,2000}, xminorticks=false,
  log ticks with fixed point, ytick={0,40,80},
  xlabel={frequency (Hz)}, ylabel={insertion loss (dB)},
  axis lines=left, tick align=outside, tick pos=left,
  label style={font=\footnotesize}, tick label style={font=\footnotesize},
  title style={font=\footnotesize, yshift=-3pt},
]
\nextgroupplot[title={101 tonal}]
\addplot[bandfill, forget plot] coordinates {(970.0,0) (1030.0,0) (1030.0,80.0) (970.0,80.0)} \closedcycle;
\addplot[rungeasy, line width=0.25pt, forget plot] coordinates {(300,8) (2200,8)};
\node[rungeasy, font=\tiny, anchor=south west, inner sep=1pt] at (axis cs:300,8) {8\,dB};
\addplot[rungmid, line width=0.25pt, forget plot] coordinates {(300,20) (2200,20)};
\node[rungmid, font=\tiny, anchor=south west, inner sep=1pt] at (axis cs:300,20) {20\,dB};
\addplot[runghard, line width=0.25pt, forget plot] coordinates {(300,45) (2200,45)};
\node[runghard, font=\tiny, anchor=south west, inner sep=1pt] at (axis cs:300,45) {45\,dB};
\addplot[rungeasy, line width=0.5pt, forget plot] coordinates {(300.0,1.97) (303.8,1.95) (307.6,1.93) (311.5,1.91) (315.4,1.88) (319.4,1.85) (323.4,1.82) (327.5,1.78) (331.6,1.74) (335.8,1.70) (340.0,1.65) (344.3,1.60) (348.7,1.54) (353.1,1.48) (357.5,1.42) (362.0,1.35) (366.6,1.27) (371.2,1.19) (375.9,1.10) (380.6,1.01) (385.4,0.92) (390.3,0.82) (395.2,0.72) (400.2,0.62) (405.3,0.51) (410.4,0.41) (415.5,0.31) (420.8,0.21) (426.1,0.13) (431.5,0.06) (436.9,0.02) (442.4,0.00) (448.0,0.02) (453.6,0.09) (459.4,0.20) (465.2,0.39) (471.0,0.64) (477.0,0.96) (483.0,1.36) (489.1,1.83) (495.2,2.37) (501.5,2.98) (507.8,3.65) (514.2,4.36) (520.7,5.12) (527.3,5.91) (533.9,6.73) (540.6,7.58) (547.4,8.46) (554.4,9.35) (561.3,10.26) (568.4,11.20) (575.6,12.15) (582.8,13.12) (590.2,14.12) (597.6,15.15) (605.2,16.21) (612.8,17.30) (620.5,18.43) (628.4,19.62) (636.3,20.85) (644.3,22.15) (652.4,23.53) (660.7,25.01) (669.0,26.59) (677.4,28.32) (686.0,30.22) (694.6,32.35) (703.4,34.78) (712.2,37.63) (721.2,41.14) (730.3,45.79) (739.5,53.09) (748.9,85.00) (758.3,56.31) (767.9,52.53) (777.5,52.03) (787.3,54.23) (797.3,63.36) (807.3,57.70) (817.5,47.91) (827.8,42.51) (838.3,38.61) (848.8,35.49) (859.5,32.88) (870.4,30.61) (881.3,28.59) (892.5,26.76) (903.7,25.08) (915.1,23.52) (926.6,22.05) (938.3,20.67) (950.2,19.34) (962.1,18.07) (974.3,16.83) (986.6,15.62) (999.0,14.42) (1011.6,13.23) (1024.4,12.04) (1037.3,10.85) (1050.4,9.63) (1063.6,8.39) (1077.0,7.12) (1090.6,5.82) (1104.3,4.50) (1118.3,3.20) (1132.4,1.98) (1146.7,0.95) (1161.1,0.26) (1175.8,0.02) (1190.6,0.22) (1205.6,0.75) (1220.8,1.47) (1236.2,2.26) (1251.8,3.05) (1267.6,3.81) (1283.5,4.51) (1299.7,5.16) (1316.1,5.76) (1332.7,6.31) (1349.5,6.81) (1366.5,7.27) (1383.8,7.69) (1401.2,8.07) (1418.9,8.42) (1436.8,8.73) (1454.9,9.02) (1473.2,9.27) (1491.8,9.50) (1510.6,9.71) (1529.7,9.89) (1549.0,10.04) (1568.5,10.17) (1588.3,10.28) (1608.3,10.37) (1628.6,10.44) (1649.1,10.48) (1669.9,10.50) (1691.0,10.49) (1712.3,10.47) (1733.9,10.42) (1755.8,10.35) (1777.9,10.25) (1800.3,10.13) (1823.0,9.98) (1846.0,9.81) (1869.3,9.62) (1892.9,9.39) (1916.7,9.14) (1940.9,8.86) (1965.4,8.55) (1990.1,8.22) (2015.2,7.85) (2040.7,7.45) (2066.4,7.03) (2092.4,6.57) (2118.8,6.09) (2145.5,5.59) (2172.6,5.07) (2200.0,4.53)};
\addplot[rungmid, line width=0.5pt, forget plot] coordinates {(300.0,2.05) (303.8,2.03) (307.6,2.02) (311.5,2.00) (315.4,1.98) (319.4,1.96) (323.4,1.93) (327.5,1.91) (331.6,1.87) (335.8,1.84) (340.0,1.80) (344.3,1.76) (348.7,1.71) (353.1,1.66) (357.5,1.60) (362.0,1.54) (366.6,1.48) (371.2,1.41) (375.9,1.34) (380.6,1.26) (385.4,1.18) (390.3,1.10) (395.2,1.01) (400.2,0.91) (405.3,0.82) (410.4,0.72) (415.5,0.62) (420.8,0.52) (426.1,0.42) (431.5,0.32) (436.9,0.23) (442.4,0.15) (448.0,0.08) (453.6,0.03) (459.4,0.00) (465.2,0.01) (471.0,0.04) (477.0,0.12) (483.0,0.25) (489.1,0.43) (495.2,0.67) (501.5,0.97) (507.8,1.32) (514.2,1.74) (520.7,2.21) (527.3,2.72) (533.9,3.29) (540.6,3.89) (547.4,4.52) (554.4,5.18) (561.3,5.86) (568.4,6.56) (575.6,7.28) (582.8,8.01) (590.2,8.74) (597.6,9.49) (605.2,10.25) (612.8,11.01) (620.5,11.79) (628.4,12.57) (636.3,13.37) (644.3,14.17) (652.4,14.99) (660.7,15.82) (669.0,16.67) (677.4,17.54) (686.0,18.43) (694.6,19.34) (703.4,20.28) (712.2,21.26) (721.2,22.27) (730.3,23.33) (739.5,24.44) (748.9,25.60) (758.3,26.84) (767.9,28.15) (777.5,29.57) (787.3,31.10) (797.3,32.78) (807.3,34.65) (817.5,36.76) (827.8,39.20) (838.3,42.10) (848.8,45.76) (859.5,50.79) (870.4,59.56) (881.3,69.21) (892.5,57.74) (903.7,54.95) (915.1,54.89) (926.6,57.65) (938.3,70.69) (950.2,57.79) (962.1,49.18) (974.3,44.00) (986.6,40.12) (999.0,36.96) (1011.6,34.25) (1024.4,31.86) (1037.3,29.69) (1050.4,27.69) (1063.6,25.82) (1077.0,24.05) (1090.6,22.35) (1104.3,20.71) (1118.3,19.10) (1132.4,17.52) (1146.7,15.94) (1161.1,14.34) (1175.8,12.72) (1190.6,11.05) (1205.6,9.32) (1220.8,7.52) (1236.2,5.65) (1251.8,3.76) (1267.6,2.00) (1283.5,0.64) (1299.7,0.03) (1316.1,0.25) (1332.7,1.02) (1349.5,1.99) (1366.5,2.96) (1383.8,3.86) (1401.2,4.66) (1418.9,5.37) (1436.8,5.98) (1454.9,6.53) (1473.2,7.00) (1491.8,7.42) (1510.6,7.79) (1529.7,8.11) (1549.0,8.38) (1568.5,8.62) (1588.3,8.83) (1608.3,9.00) (1628.6,9.14) (1649.1,9.25) (1669.9,9.33) (1691.0,9.39) (1712.3,9.42) (1733.9,9.42) (1755.8,9.39) (1777.9,9.34) (1800.3,9.26) (1823.0,9.16) (1846.0,9.03) (1869.3,8.87) (1892.9,8.68) (1916.7,8.47) (1940.9,8.23) (1965.4,7.96) (1990.1,7.66) (2015.2,7.33) (2040.7,6.97) (2066.4,6.58) (2092.4,6.16) (2118.8,5.72) (2145.5,5.25) (2172.6,4.76) (2200.0,4.26)};
\addplot[runghard, line width=0.5pt, forget plot] coordinates {(300.0,2.19) (303.8,2.16) (307.6,2.12) (311.5,2.08) (315.4,2.04) (319.4,1.99) (323.4,1.94) (327.5,1.88) (331.6,1.82) (335.8,1.75) (340.0,1.68) (344.3,1.61) (348.7,1.53) (353.1,1.44) (357.5,1.35) (362.0,1.25) (366.6,1.15) (371.2,1.05) (375.9,0.94) (380.6,0.83) (385.4,0.72) (390.3,0.61) (395.2,0.49) (400.2,0.39) (405.3,0.28) (410.4,0.19) (415.5,0.11) (420.8,0.05) (426.1,0.01) (431.5,0.00) (436.9,0.03) (442.4,0.10) (448.0,0.21) (453.6,0.38) (459.4,0.60) (465.2,0.88) (471.0,1.22) (477.0,1.61) (483.0,2.05) (489.1,2.54) (495.2,3.06) (501.5,3.62) (507.8,4.21) (514.2,4.82) (520.7,5.44) (527.3,6.08) (533.9,6.73) (540.6,7.39) (547.4,8.05) (554.4,8.72) (561.3,9.39) (568.4,10.06) (575.6,10.73) (582.8,11.41) (590.2,12.08) (597.6,12.76) (605.2,13.44) (612.8,14.12) (620.5,14.81) (628.4,15.50) (636.3,16.20) (644.3,16.90) (652.4,17.61) (660.7,18.33) (669.0,19.05) (677.4,19.79) (686.0,20.55) (694.6,21.32) (703.4,22.10) (712.2,22.91) (721.2,23.74) (730.3,24.59) (739.5,25.48) (748.9,26.40) (758.3,27.36) (767.9,28.37) (777.5,29.43) (787.3,30.56) (797.3,31.76) (807.3,33.06) (817.5,34.47) (827.8,36.02) (838.3,37.76) (848.8,39.74) (859.5,42.06) (870.4,44.92) (881.3,48.67) (892.5,54.41) (903.7,69.42) (915.1,59.92) (926.6,53.43) (938.3,50.40) (950.2,48.72) (962.1,47.85) (974.3,47.61) (986.6,48.01) (999.0,49.21) (1011.6,51.71) (1024.4,57.52) (1037.3,68.34) (1050.4,51.71) (1063.6,45.36) (1077.0,41.06) (1090.6,37.66) (1104.3,34.77) (1118.3,32.21) (1132.4,29.87) (1146.7,27.68) (1161.1,25.60) (1175.8,23.59) (1190.6,21.61) (1205.6,19.65) (1220.8,17.68) (1236.2,15.66) (1251.8,13.58) (1267.6,11.41) (1283.5,9.11) (1299.7,6.68) (1316.1,4.18) (1332.7,1.87) (1349.5,0.33) (1366.5,0.08) (1383.8,0.80) (1401.2,1.83) (1418.9,2.83) (1436.8,3.67) (1454.9,4.37) (1473.2,4.92) (1491.8,5.36) (1510.6,5.70) (1529.7,5.96) (1549.0,6.14) (1568.5,6.27) (1588.3,6.34) (1608.3,6.36) (1628.6,6.33) (1649.1,6.27) (1669.9,6.16) (1691.0,6.03) (1712.3,5.85) (1733.9,5.65) (1755.8,5.41) (1777.9,5.15) (1800.3,4.86) (1823.0,4.54) (1846.0,4.20) (1869.3,3.84) (1892.9,3.46) (1916.7,3.07) (1940.9,2.68) (1965.4,2.30) (1990.1,1.93) (2015.2,1.59) (2040.7,1.28) (2066.4,1.01) (2092.4,0.79) (2118.8,0.62) (2145.5,0.49) (2172.6,0.41) (2200.0,0.36)};
\nextgroupplot[title={102 broadband}]
\addplot[bandfill, forget plot] coordinates {(890.9,0) (1122.5,0) (1122.5,80.0) (890.9,80.0)} \closedcycle;
\addplot[rungeasy, line width=0.25pt, forget plot] coordinates {(300,6) (2200,6)};
\node[rungeasy, font=\tiny, anchor=south west, inner sep=1pt] at (axis cs:300,6) {6\,dB};
\addplot[rungmid, line width=0.25pt, forget plot] coordinates {(300,18) (2200,18)};
\node[rungmid, font=\tiny, anchor=south west, inner sep=1pt] at (axis cs:300,18) {18\,dB};
\addplot[runghard, line width=0.25pt, forget plot] coordinates {(300,40) (2200,40)};
\node[runghard, font=\tiny, anchor=south west, inner sep=1pt] at (axis cs:300,40) {40\,dB};
\addplot[rungeasy, line width=0.5pt, forget plot] coordinates {(300.0,1.78) (303.8,1.75) (307.6,1.71) (311.5,1.67) (315.4,1.63) (319.4,1.58) (323.4,1.53) (327.5,1.48) (331.6,1.43) (335.8,1.37) (340.0,1.31) (344.3,1.25) (348.7,1.18) (353.1,1.11) (357.5,1.04) (362.0,0.97) (366.6,0.90) (371.2,0.82) (375.9,0.75) (380.6,0.67) (385.4,0.59) (390.3,0.51) (395.2,0.44) (400.2,0.37) (405.3,0.30) (410.4,0.23) (415.5,0.17) (420.8,0.12) (426.1,0.07) (431.5,0.04) (436.9,0.01) (442.4,0.00) (448.0,0.00) (453.6,0.02) (459.4,0.05) (465.2,0.10) (471.0,0.17) (477.0,0.25) (483.0,0.35) (489.1,0.47) (495.2,0.59) (501.5,0.74) (507.8,0.89) (514.2,1.05) (520.7,1.21) (527.3,1.38) (533.9,1.54) (540.6,1.70) (547.4,1.84) (554.4,1.97) (561.3,2.09) (568.4,2.17) (575.6,2.22) (582.8,2.24) (590.2,2.20) (597.6,2.11) (605.2,1.96) (612.8,1.73) (620.5,1.42) (628.4,1.04) (636.3,0.62) (644.3,0.22) (652.4,0.01) (660.7,0.17) (669.0,0.84) (677.4,1.92) (686.0,3.09) (694.6,3.98) (703.4,4.05) (712.2,2.26) (721.2,1.11) (730.3,12.02) (739.5,21.24) (748.9,29.22) (758.3,36.92) (767.9,44.93) (777.5,53.86) (787.3,64.66) (797.3,79.53) (807.3,85.00) (817.5,85.00) (827.8,85.00) (838.3,75.59) (848.8,68.27) (859.5,63.28) (870.4,59.68) (881.3,57.04) (892.5,55.14) (903.7,53.87) (915.1,53.21) (926.6,53.23) (938.3,54.15) (950.2,56.64) (962.1,63.59) (974.3,65.55) (986.6,53.33) (999.0,47.36) (1011.6,43.12) (1024.4,39.72) (1037.3,36.84) (1050.4,34.29) (1063.6,31.99) (1077.0,29.86) (1090.6,27.87) (1104.3,25.98) (1118.3,24.15) (1132.4,22.37) (1146.7,20.61) (1161.1,18.84) (1175.8,17.05) (1190.6,15.21) (1205.6,13.28) (1220.8,11.25) (1236.2,9.07) (1251.8,6.73) (1267.6,4.26) (1283.5,1.91) (1299.7,0.31) (1316.1,0.09) (1332.7,0.94) (1349.5,2.11) (1366.5,3.19) (1383.8,4.08) (1401.2,4.78) (1418.9,5.31) (1436.8,5.69) (1454.9,5.93) (1473.2,6.06) (1491.8,6.08) (1510.6,6.00) (1529.7,5.83) (1549.0,5.56) (1568.5,5.19) (1588.3,4.74) (1608.3,4.19) (1628.6,3.56) (1649.1,2.85) (1669.9,2.09) (1691.0,1.33) (1712.3,0.65) (1733.9,0.17) (1755.8,0.02) (1777.9,0.23) (1800.3,0.77) (1823.0,1.52) (1846.0,2.35) (1869.3,3.17) (1892.9,3.94) (1916.7,4.62) (1940.9,5.20) (1965.4,5.68) (1990.1,6.05) (2015.2,6.30) (2040.7,6.43) (2066.4,6.43) (2092.4,6.29) (2118.8,6.00) (2145.5,5.53) (2172.6,4.86) (2200.0,3.96)};
\addplot[rungmid, line width=0.5pt, forget plot] coordinates {(300.0,2.28) (303.8,2.26) (307.6,2.24) (311.5,2.22) (315.4,2.19) (319.4,2.16) (323.4,2.13) (327.5,2.10) (331.6,2.07) (335.8,2.03) (340.0,1.99) (344.3,1.94) (348.7,1.89) (353.1,1.84) (357.5,1.79) (362.0,1.73) (366.6,1.67) (371.2,1.61) (375.9,1.54) (380.6,1.47) (385.4,1.39) (390.3,1.32) (395.2,1.24) (400.2,1.16) (405.3,1.07) (410.4,0.98) (415.5,0.90) (420.8,0.81) (426.1,0.72) (431.5,0.63) (436.9,0.54) (442.4,0.45) (448.0,0.37) (453.6,0.29) (459.4,0.22) (465.2,0.16) (471.0,0.10) (477.0,0.05) (483.0,0.02) (489.1,0.00) (495.2,0.00) (501.5,0.02) (507.8,0.05) (514.2,0.10) (520.7,0.17) (527.3,0.26) (533.9,0.38) (540.6,0.50) (547.4,0.65) (554.4,0.81) (561.3,0.98) (568.4,1.15) (575.6,1.34) (582.8,1.52) (590.2,1.70) (597.6,1.87) (605.2,2.03) (612.8,2.17) (620.5,2.29) (628.4,2.38) (636.3,2.43) (644.3,2.43) (652.4,2.37) (660.7,2.25) (669.0,2.04) (677.4,1.75) (686.0,1.35) (694.6,0.87) (703.4,0.38) (712.2,0.04) (721.2,0.11) (730.3,0.82) (739.5,2.05) (748.9,3.37) (758.3,4.19) (767.9,3.56) (777.5,0.09) (787.3,10.08) (797.3,21.27) (807.3,30.79) (817.5,40.26) (827.8,50.79) (838.3,64.06) (848.8,84.91) (859.5,85.00) (870.4,85.00) (881.3,70.56) (892.5,61.74) (903.7,55.80) (915.1,51.45) (926.6,48.10) (938.3,45.44) (950.2,43.30) (962.1,41.59) (974.3,40.23) (986.6,39.21) (999.0,38.53) (1011.6,38.22) (1024.4,38.37) (1037.3,39.19) (1050.4,41.16) (1063.6,45.92) (1077.0,65.90) (1090.6,41.44) (1104.3,34.20) (1118.3,29.24) (1132.4,25.24) (1146.7,21.73) (1161.1,18.49) (1175.8,15.39) (1190.6,12.31) (1205.6,9.18) (1220.8,5.98) (1236.2,2.88) (1251.8,0.61) (1267.6,0.07) (1283.5,0.86) (1299.7,2.01) (1316.1,3.05) (1332.7,3.88) (1349.5,4.53) (1366.5,5.01) (1383.8,5.35) (1401.2,5.58) (1418.9,5.71) (1436.8,5.75) (1454.9,5.70) (1473.2,5.58) (1491.8,5.38) (1510.6,5.10) (1529.7,4.75) (1549.0,4.33) (1568.5,3.84) (1588.3,3.29) (1608.3,2.67) (1628.6,2.03) (1649.1,1.37) (1669.9,0.78) (1691.0,0.30) (1712.3,0.04) (1733.9,0.06) (1755.8,0.35) (1777.9,0.87) (1800.3,1.53) (1823.0,2.24) (1846.0,2.96) (1869.3,3.63) (1892.9,4.24) (1916.7,4.77) (1940.9,5.21) (1965.4,5.57) (1990.1,5.82) (2015.2,5.98) (2040.7,6.02) (2066.4,5.96) (2092.4,5.77) (2118.8,5.43) (2145.5,4.95) (2172.6,4.29) (2200.0,3.43)};
\addplot[runghard, line width=0.5pt, forget plot] coordinates {(300.0,2.01) (303.8,1.99) (307.6,1.96) (311.5,1.94) (315.4,1.91) (319.4,1.88) (323.4,1.85) (327.5,1.81) (331.6,1.77) (335.8,1.73) (340.0,1.69) (344.3,1.64) (348.7,1.59) (353.1,1.54) (357.5,1.48) (362.0,1.42) (366.6,1.36) (371.2,1.30) (375.9,1.23) (380.6,1.16) (385.4,1.09) (390.3,1.02) (395.2,0.94) (400.2,0.86) (405.3,0.78) (410.4,0.70) (415.5,0.62) (420.8,0.54) (426.1,0.47) (431.5,0.39) (436.9,0.32) (442.4,0.25) (448.0,0.19) (453.6,0.13) (459.4,0.08) (465.2,0.04) (471.0,0.02) (477.0,0.00) (483.0,0.00) (489.1,0.02) (495.2,0.05) (501.5,0.10) (507.8,0.16) (514.2,0.24) (520.7,0.34) (527.3,0.46) (533.9,0.59) (540.6,0.73) (547.4,0.88) (554.4,1.04) (561.3,1.20) (568.4,1.36) (575.6,1.52) (582.8,1.66) (590.2,1.80) (597.6,1.91) (605.2,2.00) (612.8,2.06) (620.5,2.07) (628.4,2.03) (636.3,1.94) (644.3,1.77) (652.4,1.52) (660.7,1.21) (669.0,0.85) (677.4,0.54) (686.0,0.45) (694.6,0.85) (703.4,1.84) (712.2,3.25) (721.2,4.68) (730.3,5.56) (739.5,4.84) (748.9,0.09) (758.3,12.51) (767.9,24.35) (777.5,34.56) (787.3,45.04) (797.3,57.25) (807.3,74.07) (817.5,85.00) (827.8,85.00) (838.3,81.24) (848.8,70.26) (859.5,64.34) (870.4,61.10) (881.3,60.00) (892.5,61.66) (903.7,73.01) (915.1,60.61) (926.6,51.20) (938.3,45.45) (950.2,41.14) (962.1,37.64) (974.3,34.67) (986.6,32.07) (999.0,29.74) (1011.6,27.62) (1024.4,25.66) (1037.3,23.81) (1050.4,22.04) (1063.6,20.33) (1077.0,18.64) (1090.6,16.97) (1104.3,15.27) (1118.3,13.54) (1132.4,11.75) (1146.7,9.86) (1161.1,7.88) (1175.8,5.79) (1190.6,3.66) (1205.6,1.71) (1220.8,0.36) (1236.2,0.03) (1251.8,0.57) (1267.6,1.49) (1283.5,2.45) (1299.7,3.31) (1316.1,4.03) (1332.7,4.61) (1349.5,5.06) (1366.5,5.40) (1383.8,5.63) (1401.2,5.77) (1418.9,5.82) (1436.8,5.79) (1454.9,5.68) (1473.2,5.50) (1491.8,5.24) (1510.6,4.90) (1529.7,4.49) (1549.0,4.02) (1568.5,3.47) (1588.3,2.87) (1608.3,2.24) (1628.6,1.60) (1649.1,1.03) (1669.9,0.59) (1691.0,0.37) (1712.3,0.42) (1733.9,0.75) (1755.8,1.28) (1777.9,1.94) (1800.3,2.65) (1823.0,3.36) (1846.0,4.01) (1869.3,4.60) (1892.9,5.10) (1916.7,5.51) (1940.9,5.82) (1965.4,6.03) (1990.1,6.13) (2015.2,6.11) (2040.7,5.96) (2066.4,5.66) (2092.4,5.20) (2118.8,4.55) (2145.5,3.68) (2172.6,2.59) (2200.0,1.35)};
\nextgroupplot[title={103 with search}]
\addplot[bandfill, forget plot] coordinates {(890.9,0) (1122.5,0) (1122.5,80.0) (890.9,80.0)} \closedcycle;
\addplot[rungeasy, line width=0.25pt, forget plot] coordinates {(300,6) (2200,6)};
\node[rungeasy, font=\tiny, anchor=south west, inner sep=1pt] at (axis cs:300,6) {6\,dB};
\addplot[rungmid, line width=0.25pt, forget plot] coordinates {(300,18) (2200,18)};
\node[rungmid, font=\tiny, anchor=south west, inner sep=1pt] at (axis cs:300,18) {18\,dB};
\addplot[runghard, line width=0.25pt, forget plot] coordinates {(300,40) (2200,40)};
\node[runghard, font=\tiny, anchor=south west, inner sep=1pt] at (axis cs:300,40) {40\,dB};
\addplot[rungeasy, line width=0.5pt, forget plot] coordinates {(300.0,3.36) (303.8,3.38) (307.6,3.40) (311.5,3.42) (315.4,3.44) (319.4,3.45) (323.4,3.47) (327.5,3.48) (331.6,3.49) (335.8,3.50) (340.0,3.51) (344.3,3.52) (348.7,3.52) (353.1,3.52) (357.5,3.53) (362.0,3.52) (366.6,3.52) (371.2,3.52) (375.9,3.51) (380.6,3.50) (385.4,3.48) (390.3,3.47) (395.2,3.45) (400.2,3.43) (405.3,3.41) (410.4,3.38) (415.5,3.35) (420.8,3.32) (426.1,3.28) (431.5,3.24) (436.9,3.19) (442.4,3.14) (448.0,3.09) (453.6,3.04) (459.4,2.97) (465.2,2.91) (471.0,2.84) (477.0,2.76) (483.0,2.68) (489.1,2.60) (495.2,2.51) (501.5,2.42) (507.8,2.32) (514.2,2.21) (520.7,2.10) (527.3,1.99) (533.9,1.87) (540.6,1.74) (547.4,1.61) (554.4,1.48) (561.3,1.34) (568.4,1.20) (575.6,1.06) (582.8,0.92) (590.2,0.78) (597.6,0.65) (605.2,0.52) (612.8,0.39) (620.5,0.28) (628.4,0.18) (636.3,0.10) (644.3,0.04) (652.4,0.01) (660.7,0.00) (669.0,0.03) (677.4,0.09) (686.0,0.19) (694.6,0.33) (703.4,0.50) (712.2,0.72) (721.2,0.97) (730.3,1.25) (739.5,1.56) (748.9,1.90) (758.3,2.26) (767.9,2.63) (777.5,3.02) (787.3,3.42) (797.3,3.83) (807.3,4.24) (817.5,4.65) (827.8,5.07) (838.3,5.48) (848.8,5.89) (859.5,6.29) (870.4,6.69) (881.3,7.09) (892.5,7.48) (903.7,7.86) (915.1,8.23) (926.6,8.60) (938.3,8.95) (950.2,9.30) (962.1,9.65) (974.3,9.98) (986.6,10.30) (999.0,10.62) (1011.6,10.93) (1024.4,11.23) (1037.3,11.52) (1050.4,11.80) (1063.6,12.08) (1077.0,12.34) (1090.6,12.60) (1104.3,12.85) (1118.3,13.09) (1132.4,13.32) (1146.7,13.54) (1161.1,13.75) (1175.8,13.95) (1190.6,14.15) (1205.6,14.33) (1220.8,14.51) (1236.2,14.67) (1251.8,14.83) (1267.6,14.97) (1283.5,15.11) (1299.7,15.23) (1316.1,15.35) (1332.7,15.45) (1349.5,15.54) (1366.5,15.62) (1383.8,15.69) (1401.2,15.75) (1418.9,15.79) (1436.8,15.82) (1454.9,15.84) (1473.2,15.84) (1491.8,15.84) (1510.6,15.81) (1529.7,15.77) (1549.0,15.72) (1568.5,15.65) (1588.3,15.56) (1608.3,15.45) (1628.6,15.33) (1649.1,15.19) (1669.9,15.03) (1691.0,14.84) (1712.3,14.64) (1733.9,14.41) (1755.8,14.16) (1777.9,13.89) (1800.3,13.59) (1823.0,13.26) (1846.0,12.90) (1869.3,12.51) (1892.9,12.10) (1916.7,11.65) (1940.9,11.16) (1965.4,10.64) (1990.1,10.09) (2015.2,9.50) (2040.7,8.87) (2066.4,8.20) (2092.4,7.51) (2118.8,6.78) (2145.5,6.03) (2172.6,5.27) (2200.0,4.51)};
\addplot[rungmid, line width=0.5pt, forget plot] coordinates {(300.0,1.25) (303.8,1.27) (307.6,1.28) (311.5,1.29) (315.4,1.30) (319.4,1.31) (323.4,1.32) (327.5,1.33) (331.6,1.34) (335.8,1.35) (340.0,1.36) (344.3,1.37) (348.7,1.37) (353.1,1.38) (357.5,1.38) (362.0,1.39) (366.6,1.39) (371.2,1.39) (375.9,1.39) (380.6,1.39) (385.4,1.39) (390.3,1.39) (395.2,1.38) (400.2,1.38) (405.3,1.37) (410.4,1.36) (415.5,1.35) (420.8,1.34) (426.1,1.33) (431.5,1.31) (436.9,1.29) (442.4,1.27) (448.0,1.25) (453.6,1.23) (459.4,1.20) (465.2,1.17) (471.0,1.14) (477.0,1.11) (483.0,1.07) (489.1,1.04) (495.2,1.00) (501.5,0.95) (507.8,0.91) (514.2,0.86) (520.7,0.81) (527.3,0.75) (533.9,0.70) (540.6,0.64) (547.4,0.58) (554.4,0.52) (561.3,0.45) (568.4,0.39) (575.6,0.33) (582.8,0.26) (590.2,0.20) (597.6,0.15) (605.2,0.10) (612.8,0.06) (620.5,0.02) (628.4,0.00) (636.3,0.00) (644.3,0.02) (652.4,0.06) (660.7,0.14) (669.0,0.25) (677.4,0.40) (686.0,0.59) (694.6,0.83) (703.4,1.13) (712.2,1.48) (721.2,1.89) (730.3,2.36) (739.5,2.88) (748.9,3.46) (758.3,4.10) (767.9,4.78) (777.5,5.51) (787.3,6.30) (797.3,7.13) (807.3,8.01) (817.5,8.94) (827.8,9.92) (838.3,10.96) (848.8,12.06) (859.5,13.24) (870.4,14.49) (881.3,15.85) (892.5,17.33) (903.7,18.96) (915.1,20.78) (926.6,22.84) (938.3,25.22) (950.2,28.07) (962.1,31.61) (974.3,36.34) (986.6,43.73) (999.0,70.91) (1011.6,49.92) (1024.4,48.83) (1037.3,64.03) (1050.4,44.11) (1063.6,35.13) (1077.0,29.40) (1090.6,25.01) (1104.3,21.38) (1118.3,18.23) (1132.4,15.41) (1146.7,12.85) (1161.1,10.49) (1175.8,8.29) (1190.6,6.25) (1205.6,4.41) (1220.8,2.81) (1236.2,1.53) (1251.8,0.64) (1267.6,0.15) (1283.5,0.02) (1299.7,0.14) (1316.1,0.44) (1332.7,0.82) (1349.5,1.24) (1366.5,1.68) (1383.8,2.10) (1401.2,2.51) (1418.9,2.90) (1436.8,3.27) (1454.9,3.62) (1473.2,3.94) (1491.8,4.24) (1510.6,4.52) (1529.7,4.78) (1549.0,5.01) (1568.5,5.23) (1588.3,5.43) (1608.3,5.61) (1628.6,5.77) (1649.1,5.91) (1669.9,6.03) (1691.0,6.14) (1712.3,6.22) (1733.9,6.29) (1755.8,6.34) (1777.9,6.37) (1800.3,6.38) (1823.0,6.37) (1846.0,6.34) (1869.3,6.29) (1892.9,6.22) (1916.7,6.13) (1940.9,6.02) (1965.4,5.89) (1990.1,5.74) (2015.2,5.56) (2040.7,5.37) (2066.4,5.15) (2092.4,4.92) (2118.8,4.66) (2145.5,4.38) (2172.6,4.09) (2200.0,3.78)};
\addplot[runghard, line width=0.5pt, forget plot] coordinates {(300.0,2.47) (303.8,2.45) (307.6,2.43) (311.5,2.40) (315.4,2.38) (319.4,2.35) (323.4,2.32) (327.5,2.28) (331.6,2.25) (335.8,2.21) (340.0,2.16) (344.3,2.12) (348.7,2.07) (353.1,2.02) (357.5,1.96) (362.0,1.90) (366.6,1.84) (371.2,1.77) (375.9,1.70) (380.6,1.63) (385.4,1.55) (390.3,1.47) (395.2,1.39) (400.2,1.30) (405.3,1.22) (410.4,1.12) (415.5,1.03) (420.8,0.94) (426.1,0.84) (431.5,0.75) (436.9,0.65) (442.4,0.56) (448.0,0.47) (453.6,0.38) (459.4,0.30) (465.2,0.23) (471.0,0.16) (477.0,0.10) (483.0,0.05) (489.1,0.02) (495.2,0.00) (501.5,0.00) (507.8,0.02) (514.2,0.05) (520.7,0.11) (527.3,0.18) (533.9,0.27) (540.6,0.39) (547.4,0.52) (554.4,0.66) (561.3,0.82) (568.4,1.00) (575.6,1.18) (582.8,1.37) (590.2,1.56) (597.6,1.75) (605.2,1.93) (612.8,2.11) (620.5,2.28) (628.4,2.43) (636.3,2.56) (644.3,2.67) (652.4,2.75) (660.7,2.79) (669.0,2.78) (677.4,2.73) (686.0,2.61) (694.6,2.43) (703.4,2.17) (712.2,1.82) (721.2,1.39) (730.3,0.89) (739.5,0.40) (748.9,0.05) (758.3,0.07) (767.9,0.64) (777.5,1.72) (787.3,3.01) (797.3,4.15) (807.3,4.73) (817.5,4.04) (827.8,0.68) (838.3,6.46) (848.8,17.21) (859.5,25.78) (870.4,33.68) (881.3,41.70) (892.5,50.48) (903.7,60.92) (915.1,74.97) (926.6,85.00) (938.3,85.00) (950.2,85.00) (962.1,74.34) (974.3,66.54) (986.6,61.29) (999.0,57.55) (1011.6,54.89) (1024.4,53.10) (1037.3,52.15) (1050.4,52.17) (1063.6,53.68) (1077.0,58.85) (1090.6,66.25) (1104.3,50.44) (1118.3,43.57) (1132.4,38.69) (1146.7,34.75) (1161.1,31.36) (1175.8,28.31) (1190.6,25.49) (1205.6,22.83) (1220.8,20.23) (1236.2,17.66) (1251.8,15.04) (1267.6,12.30) (1283.5,9.38) (1299.7,6.23) (1316.1,3.00) (1332.7,0.53) (1349.5,0.11) (1366.5,1.27) (1383.8,2.67) (1401.2,3.83) (1418.9,4.70) (1436.8,5.33) (1454.9,5.75) (1473.2,6.00) (1491.8,6.10) (1510.6,6.08) (1529.7,5.94) (1549.0,5.69) (1568.5,5.33) (1588.3,4.86) (1608.3,4.30) (1628.6,3.64) (1649.1,2.89) (1669.9,2.10) (1691.0,1.30) (1712.3,0.60) (1733.9,0.13) (1755.8,0.03) (1777.9,0.32) (1800.3,0.94) (1823.0,1.74) (1846.0,2.60) (1869.3,3.43) (1892.9,4.20) (1916.7,4.87) (1940.9,5.43) (1965.4,5.87) (1990.1,6.20) (2015.2,6.41) (2040.7,6.49) (2066.4,6.43) (2092.4,6.21) (2118.8,5.83) (2145.5,5.26) (2172.6,4.46) (2200.0,3.41)};
\nextgroupplot[title={104 no templates}]
\addplot[bandfill, forget plot] coordinates {(890.9,0) (1122.5,0) (1122.5,80.0) (890.9,80.0)} \closedcycle;
\addplot[rungeasy, line width=0.25pt, forget plot] coordinates {(300,6) (2200,6)};
\node[rungeasy, font=\tiny, anchor=south west, inner sep=1pt] at (axis cs:300,7.4335) {6\,dB};
\addplot[rungmid, line width=0.25pt, forget plot] coordinates {(300,18) (2200,18)};
\node[rungmid, font=\tiny, anchor=south west, inner sep=1pt] at (axis cs:300,18) {18\,dB};
\addplot[runghard, line width=0.25pt, forget plot] coordinates {(300,40) (2200,40)};
\node[runghard, font=\tiny, anchor=north west, inner sep=1pt] at (axis cs:300,40) {40\,dB};
\addplot[rungeasy, line width=0.5pt, forget plot] coordinates {(300.0,7.04) (303.8,7.08) (307.6,7.12) (311.5,7.15) (315.4,7.18) (319.4,7.21) (323.4,7.24) (327.5,7.27) (331.6,7.29) (335.8,7.32) (340.0,7.34) (344.3,7.36) (348.7,7.38) (353.1,7.39) (357.5,7.41) (362.0,7.42) (366.6,7.42) (371.2,7.43) (375.9,7.43) (380.6,7.43) (385.4,7.43) (390.3,7.43) (395.2,7.42) (400.2,7.40) (405.3,7.39) (410.4,7.37) (415.5,7.35) (420.8,7.32) (426.1,7.29) (431.5,7.26) (436.9,7.22) (442.4,7.17) (448.0,7.13) (453.6,7.07) (459.4,7.02) (465.2,6.95) (471.0,6.88) (477.0,6.81) (483.0,6.73) (489.1,6.64) (495.2,6.55) (501.5,6.45) (507.8,6.34) (514.2,6.22) (520.7,6.10) (527.3,5.97) (533.9,5.83) (540.6,5.68) (547.4,5.52) (554.4,5.36) (561.3,5.18) (568.4,4.99) (575.6,4.79) (582.8,4.58) (590.2,4.36) (597.6,4.12) (605.2,3.88) (612.8,3.62) (620.5,3.35) (628.4,3.07) (636.3,2.78) (644.3,2.48) (652.4,2.17) (660.7,1.86) (669.0,1.55) (677.4,1.25) (686.0,0.96) (694.6,0.68) (703.4,0.44) (712.2,0.24) (721.2,0.10) (730.3,0.02) (739.5,0.01) (748.9,0.07) (758.3,0.22) (767.9,0.44) (777.5,0.73) (787.3,1.07) (797.3,1.46) (807.3,1.89) (817.5,2.34) (827.8,2.80) (838.3,3.27) (848.8,3.74) (859.5,4.20) (870.4,4.66) (881.3,5.11) (892.5,5.54) (903.7,5.96) (915.1,6.36) (926.6,6.74) (938.3,7.11) (950.2,7.47) (962.1,7.80) (974.3,8.12) (986.6,8.42) (999.0,8.71) (1011.6,8.97) (1024.4,9.22) (1037.3,9.45) (1050.4,9.67) (1063.6,9.86) (1077.0,10.04) (1090.6,10.20) (1104.3,10.35) (1118.3,10.47) (1132.4,10.58) (1146.7,10.66) (1161.1,10.73) (1175.8,10.77) (1190.6,10.80) (1205.6,10.80) (1220.8,10.78) (1236.2,10.73) (1251.8,10.66) (1267.6,10.57) (1283.5,10.44) (1299.7,10.29) (1316.1,10.11) (1332.7,9.89) (1349.5,9.64) (1366.5,9.35) (1383.8,9.03) (1401.2,8.66) (1418.9,8.24) (1436.8,7.78) (1454.9,7.26) (1473.2,6.68) (1491.8,6.05) (1510.6,5.35) (1529.7,4.60) (1549.0,3.79) (1568.5,2.94) (1588.3,2.09) (1608.3,1.29) (1628.6,0.61) (1649.1,0.16) (1669.9,0.00) (1691.0,0.14) (1712.3,0.51) (1733.9,1.02) (1755.8,1.57) (1777.9,2.10) (1800.3,2.56) (1823.0,2.92) (1846.0,3.16) (1869.3,3.26) (1892.9,3.21) (1916.7,2.99) (1940.9,2.58) (1965.4,1.98) (1990.1,1.21) (2015.2,0.41) (2040.7,0.00) (2066.4,0.58) (2092.4,2.29) (2118.8,4.58) (2145.5,6.96) (2172.6,9.22) (2200.0,11.33)};
\addplot[rungmid, line width=0.5pt, forget plot] coordinates {(300.0,1.89) (303.8,1.89) (307.6,1.88) (311.5,1.88) (315.4,1.88) (319.4,1.87) (323.4,1.86) (327.5,1.85) (331.6,1.84) (335.8,1.83) (340.0,1.81) (344.3,1.79) (348.7,1.77) (353.1,1.75) (357.5,1.73) (362.0,1.70) (366.6,1.68) (371.2,1.65) (375.9,1.62) (380.6,1.58) (385.4,1.55) (390.3,1.51) (395.2,1.47) (400.2,1.42) (405.3,1.38) (410.4,1.33) (415.5,1.28) (420.8,1.23) (426.1,1.18) (431.5,1.12) (436.9,1.06) (442.4,1.00) (448.0,0.94) (453.6,0.88) (459.4,0.81) (465.2,0.75) (471.0,0.68) (477.0,0.62) (483.0,0.55) (489.1,0.49) (495.2,0.43) (501.5,0.36) (507.8,0.31) (514.2,0.25) (520.7,0.20) (527.3,0.15) (533.9,0.11) (540.6,0.07) (547.4,0.04) (554.4,0.02) (561.3,0.01) (568.4,0.00) (575.6,0.00) (582.8,0.01) (590.2,0.03) (597.6,0.05) (605.2,0.08) (612.8,0.12) (620.5,0.16) (628.4,0.21) (636.3,0.25) (644.3,0.30) (652.4,0.34) (660.7,0.37) (669.0,0.40) (677.4,0.41) (686.0,0.40) (694.6,0.38) (703.4,0.34) (712.2,0.28) (721.2,0.20) (730.3,0.12) (739.5,0.05) (748.9,0.04) (758.3,0.15) (767.9,0.45) (777.5,1.04) (787.3,1.98) (797.3,3.27) (807.3,4.84) (817.5,6.61) (827.8,8.49) (838.3,10.45) (848.8,12.45) (859.5,14.49) (870.4,16.55) (881.3,18.65) (892.5,20.79) (903.7,22.99) (915.1,25.26) (926.6,27.59) (938.3,29.97) (950.2,32.37) (962.1,34.68) (974.3,36.72) (986.6,38.18) (999.0,38.76) (1011.6,38.30) (1024.4,36.95) (1037.3,35.02) (1050.4,32.80) (1063.6,30.46) (1077.0,28.09) (1090.6,25.71) (1104.3,23.31) (1118.3,20.85) (1132.4,18.28) (1146.7,15.51) (1161.1,12.40) (1175.8,8.73) (1190.6,4.28) (1205.6,0.27) (1220.8,1.47) (1236.2,4.67) (1251.8,7.12) (1267.6,8.89) (1283.5,10.21) (1299.7,11.22) (1316.1,12.02) (1332.7,12.66) (1349.5,13.17) (1366.5,13.59) (1383.8,13.92) (1401.2,14.19) (1418.9,14.40) (1436.8,14.56) (1454.9,14.67) (1473.2,14.73) (1491.8,14.76) (1510.6,14.74) (1529.7,14.69) (1549.0,14.60) (1568.5,14.46) (1588.3,14.29) (1608.3,14.07) (1628.6,13.80) (1649.1,13.48) (1669.9,13.11) (1691.0,12.66) (1712.3,12.14) (1733.9,11.52) (1755.8,10.79) (1777.9,9.92) (1800.3,8.59) (1823.0,7.12) (1846.0,4.98) (1869.3,1.85) (1892.9,0.41) (1916.7,7.14) (1940.9,15.93) (1965.4,33.18) (1990.1,23.63) (2015.2,17.46) (2040.7,14.20) (2066.4,11.84) (2092.4,9.87) (2118.8,8.10) (2145.5,6.44) (2172.6,4.87) (2200.0,3.44)};
\addplot[runghard, line width=0.5pt, forget plot] coordinates {(300.0,3.48) (303.8,3.48) (307.6,3.48) (311.5,3.49) (315.4,3.49) (319.4,3.49) (323.4,3.49) (327.5,3.49) (331.6,3.50) (335.8,3.50) (340.0,3.50) (344.3,3.49) (348.7,3.49) (353.1,3.49) (357.5,3.48) (362.0,3.48) (366.6,3.47) (371.2,3.46) (375.9,3.45) (380.6,3.44) (385.4,3.43) (390.3,3.41) (395.2,3.40) (400.2,3.38) (405.3,3.36) (410.4,3.33) (415.5,3.31) (420.8,3.28) (426.1,3.25) (431.5,3.22) (436.9,3.18) (442.4,3.14) (448.0,3.10) (453.6,3.06) (459.4,3.01) (465.2,2.96) (471.0,2.91) (477.0,2.85) (483.0,2.79) (489.1,2.73) (495.2,2.66) (501.5,2.59) (507.8,2.51) (514.2,2.43) (520.7,2.35) (527.3,2.27) (533.9,2.18) (540.6,2.08) (547.4,1.98) (554.4,1.88) (561.3,1.78) (568.4,1.67) (575.6,1.56) (582.8,1.45) (590.2,1.33) (597.6,1.22) (605.2,1.10) (612.8,0.98) (620.5,0.87) (628.4,0.75) (636.3,0.64) (644.3,0.53) (652.4,0.43) (660.7,0.33) (669.0,0.24) (677.4,0.17) (686.0,0.10) (694.6,0.05) (703.4,0.02) (712.2,0.00) (721.2,0.01) (730.3,0.03) (739.5,0.08) (748.9,0.14) (758.3,0.23) (767.9,0.35) (777.5,0.48) (787.3,0.63) (797.3,0.80) (807.3,0.99) (817.5,1.19) (827.8,1.41) (838.3,1.63) (848.8,1.86) (859.5,2.10) (870.4,2.34) (881.3,2.59) (892.5,2.83) (903.7,3.07) (915.1,3.31) (926.6,3.55) (938.3,3.77) (950.2,4.00) (962.1,4.21) (974.3,4.41) (986.6,4.61) (999.0,4.79) (1011.6,4.96) (1024.4,5.12) (1037.3,5.27) (1050.4,5.40) (1063.6,5.52) (1077.0,5.62) (1090.6,5.71) (1104.3,5.78) (1118.3,5.83) (1132.4,5.86) (1146.7,5.87) (1161.1,5.86) (1175.8,5.83) (1190.6,5.77) (1205.6,5.69) (1220.8,5.58) (1236.2,5.44) (1251.8,5.28) (1267.6,5.08) (1283.5,4.86) (1299.7,4.61) (1316.1,4.34) (1332.7,4.07) (1349.5,3.81) (1366.5,3.64)};
% the three submitted cells, one scale, bottom aligned
\node[anchor=south west, inner sep=0pt] at (rel axis cs:0.02,0.60) {%
\begin{tikzpicture}[x=1.5cm, y=1.5cm]
  \fill[rungeasy] (0.013,0.035) -- (0.412,0.035) -- (0.412,0.305) -- (0.013,0.305) -- cycle;
  \draw[black!45, line width=0.2pt, dashed, dash pattern=on 1pt off 1pt] (0.000,0) rectangle (0.425,0.340);
  \fill[rungmid] (0.526,0.221) -- (0.687,0.221) -- (0.687,0.247) -- (0.590,0.247) -- (0.590,0.319) -- (0.824,0.319) -- (0.824,0.247) -- (0.705,0.247) -- (0.705,0.221) -- (0.887,0.221) -- (0.887,0.332) -- (0.526,0.332) -- cycle;
  \fill[rungmid] (0.526,0.119) -- (0.687,0.119) -- (0.687,0.093) -- (0.590,0.093) -- (0.590,0.021) -- (0.824,0.021) -- (0.824,0.093) -- (0.705,0.093) -- (0.705,0.119) -- (0.887,0.119) -- (0.887,0.009) -- (0.526,0.009) -- cycle;
  \draw[black!45, line width=0.2pt, dashed, dash pattern=on 1pt off 1pt] (0.505,0) rectangle (0.909,0.340);
  \fill[runghard] (1.010,0.170) -- (1.393,0.170) -- (1.393,0.421) -- (1.308,0.421) -- (1.308,0.213) -- (1.052,0.213) -- (1.052,0.637) -- (1.308,0.637) -- (1.308,0.429) -- (1.393,0.429) -- (1.393,0.680) -- (1.010,0.680) -- cycle;
  \draw[black!45, line width=0.2pt, dashed, dash pattern=on 1pt off 1pt] (0.989,0) rectangle (1.414,0.850);
\end{tikzpicture}};
\end{groupplot}
\begin{scope}[shift={($(group c1r2.south west)+(0.0cm,-1.6cm)$)}]
  \draw[rungeasy, line width=0.9pt] (0,0) -- ++(0.32,0)
    node[right, inner sep=2pt, text=black, font=\footnotesize] {easy};
  \draw[rungmid, line width=0.9pt] (1.6,0) -- ++(0.32,0)
    node[right, inner sep=2pt, text=black, font=\footnotesize] {middle};
  \draw[runghard, line width=0.9pt] (3.5,0) -- ++(0.32,0)
    node[right, inner sep=2pt, text=black, font=\footnotesize] {hard};
  \fill[black!10] (5.1,-0.07) rectangle ++(0.32,0.16);
  \node[right, inner sep=2pt, font=\footnotesize] at (5.42,0) {graded band};
\end{scope}
\end{tikzpicture}


==> model_compare.tex <==
% Terra against luna over the four configurations and the three tasks, in one axis.
% Bars are the mean over ten runs, whiskers the resolution. Palette of the metamat figures.
\definecolor{mcTerra}{HTML}{4C72B0}
\definecolor{mcLuna}{HTML}{DD8452}
\definecolor{mcGrid}{HTML}{C9D4E6}
\begin{tikzpicture}
\begin{axis}[
  ybar, bar width=6.5pt,
  width=15.2cm, height=5.4cm,
  ymin=0, ymax=1.16, ytick={0,0.25,0.5,0.75,1},
  yticklabel style={font=\scriptsize},
  xmin=0.2, xmax=14.8,
  xtick={1,2,3,4,6,7,8,9,11,12,13,14},
  xticklabels={none,undoc.,baseline,knowl.,none,undoc.,baseline,knowl.,none,undoc.,baseline,knowl.},
  x tick label style={font=\scriptsize, rotate=40, anchor=east},
  ylabel={score}, ylabel style={font=\scriptsize},
  ymajorgrids, grid style={mcGrid, line width=0.4pt},
  axis line style={mcGrid, line width=0.6pt}, tick style={mcGrid},
  error bars/error bar style={black, line width=0.4pt},
  legend style={at={(1.02,1)}, anchor=north west, font=\scriptsize,
                draw=mcGrid, inner sep=2pt, row sep=-1pt},
  legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.22cm,0.12cm);},
]
\addplot[fill=mcTerra, draw=mcTerra, error bars/.cd, y dir=both, y explicit] coordinates {
  (1,0.26) +- (0,0.16) (2,0.60) +- (0,0.10) (3,0.69) +- (0,0.09) (4,1.00) +- (0,0.00)
  (6,0.89) +- (0,0.07) (7,0.89) +- (0,0.13) (8,0.74) +- (0,0.13) (9,0.95) +- (0,0.10)
  (11,0.29) +- (0,0.10) (12,0.60) +- (0,0.08) (13,0.69) +- (0,0.09) (14,1.00) +- (0,0.00)};
\addplot[fill=mcLuna, draw=mcLuna, error bars/.cd, y dir=both, y explicit] coordinates {
  (1,0.20) +- (0,0.17) (2,0.49) +- (0,0.14) (3,0.35) +- (0,0.14) (4,0.80) +- (0,0.19)
  (6,0.77) +- (0,0.12) (7,0.85) +- (0,0.09) (8,0.69) +- (0,0.15) (9,0.94) +- (0,0.10)
  (11,0.14) +- (0,0.06) (12,0.26) +- (0,0.09) (13,0.54) +- (0,0.04) (14,0.80) +- (0,0.20)};
\legend{5.6 terra, 5.6 luna}
% the groups, named above them and parted by a rule
\node[anchor=south, font=\scriptsize] at (axis cs:2.5,1.02) {task 004};
\node[anchor=south, font=\scriptsize] at (axis cs:7.5,1.02) {task 006};
\node[anchor=south, font=\scriptsize] at (axis cs:12.5,1.02) {task 008};
\draw[mcGrid, line width=0.5pt] (axis cs:5,0) -- (axis cs:5,1.00);
\draw[mcGrid, line width=0.5pt] (axis cs:10,0) -- (axis cs:10,1.00);
\end{axis}
\end{tikzpicture}

